Iterative Learning Control for Fast and Accurate Position Tracking with an Articulated Soft Robotic Arm

This paper presents the application of an iterative learning control scheme to improve the position tracking performance for an articulated soft robotic arm during aggressive maneuvers. Two antagonistically arranged, inflatable bellows actuate the robotic arm and provide high compliance while enabling fast actuation. Switching valves are used for pressure control of the soft actuators. A norm-optimal iterative learning control scheme based on a linear model of the system is presented and applied in parallel with a feedback controller. The learning scheme is experimentally evaluated on an aggressive trajectory involving set point shifts of 60 degrees within 0.2 seconds. The effectiveness of the learning approach is demonstrated by a reduction of the root-mean-square tracking error from 13 degrees to less than 2 degrees after applying the learning scheme for less than 30 iterations.

==> img/Arm.tikz <==
\begin{tikzpicture}[scale = 0.45]

\def\alphaview{35}
\pgfmathsetmacro\angB{(120-\alphaview)/24}
\pgfmathsetmacro\angA{(120+\alphaview)/24}
\pgfmathsetmacro\startB{-(30+\angB)}
\pgfmathsetmacro\startA{(30+\angA)}
\pgfmathsetmacro\stepB{\startB-2*\angB}
\pgfmathsetmacro\stepA{\startA+2*\angA}
\pgfmathsetmacro\stopB{-(150-\alphaview)}
\pgfmathsetmacro\stopA{(150+\alphaview)}

% Actuator B
\begin{scope}[shift = {(0,0)},scale = 0.7]
\foreach \angle in {\startB,\stepB,...,\stopB} {
\begin{scope}[rotate around = {\angle:(0,0)}]
\draw (-2,0) -- (-1,0);
\draw (-9.5,0) -- (-9,0);
\begin{scope}[rotate around = {-\angB:(0,0)}]
\draw (-8,0) -- (-4,0);
\end{scope}
\begin{scope}[rotate around = {\angB:(0,0)}]
\draw (-8,0) -- (-4,0);
\end{scope}
\draw  plot[smooth, tension=.9] coordinates {(-\angB:-4) ({-0.8*\angB}:-3) (-2,0)};
\draw  plot[smooth, tension=.9] coordinates {(\angB:-4) ({0.8*\angB}:-3) (-2,0)};
\draw  plot[smooth, tension=.9] coordinates {(-\angB:-8) ({-0.8*\angB}:-8.5) (-9,0)};
\draw  plot[smooth, tension=.9] coordinates {(\angB:-8) ({0.8*\angB}:-8.5) (-9,0)};
\end{scope}
}
\begin{scope}[rotate around = {-30:(0,0)}]
\draw[very thick] (0,0) -- (-9.5,0);
\node (A) at (-9.5,0){};
\end{scope}
\begin{scope}[rotate around = {30+\alphaview:(0,0)}]
\draw[very thick] (0,0) -- (9.5,0);
\node (B) at (9.5,0){};
\end{scope}
\end{scope}

% Actuator A
\begin{scope}[shift = {(0,0)},scale = 0.7]
\foreach \angle in {\startA,\stepA,...,\stopA} {
\begin{scope}[rotate around = {\angle:(0,0)}]
\draw (-2,0) -- (-1,0);
\draw (-9.5,0) -- (-9,0);
\begin{scope}[rotate around = {-\angA:(0,0)}]
\draw (-8,0) -- (-4,0);
\end{scope}
\begin{scope}[rotate around = {\angA:(0,0)}]
\draw (-8,0) -- (-4,0);
\end{scope}
\draw  plot[smooth, tension=.9] coordinates {(-\angA:-4) ({-0.8*\angA}:-3) (-2,0)};
\draw  plot[smooth, tension=.9] coordinates {(\angA:-4) ({0.8*\angA}:-3) (-2,0)};
\draw  plot[smooth, tension=.9] coordinates {(-\angA:-8) ({-0.8*\angA}:-8.5) (-9,0)};
\draw  plot[smooth, tension=.9] coordinates {(\angA:-8) ({0.8*\angA}:-8.5) (-9,0)};
\end{scope}
}
\begin{scope}[rotate around = {30:(0,0)}]
\draw[very thick] (0,0) -- (-9.5,0);
\node (C) at (-9.5,0){};
\end{scope}
\begin{scope}[rotate around = {-30+\alphaview:(0,0)}]
\draw[very thick] (0,0) -- (9.5,0);
\node (D) at (9.5,0){};
\end{scope}
\end{scope}


\draw[very thick] (A.center) -- (C.center);
\draw[very thick] (B.center) -- (D.center);
\fill[black] (A.center) circle (0.042);
\fill[black] (B.center) circle (0.042);
\fill[black] (C.center) circle (0.042);
\fill[black] (D.center) circle (0.042);
\fill[black] (0,0) circle (0.5);

\begin{scope}[rotate around = {\alphaview:(0,0)}]
\node (RodAnc) at (10,-0.5){};
\draw[dashed] (0,0) -- (10,0);
\draw[very thick] (5.8,0.5) -- (10, 0.5);
\draw[very thick] (5.8,-0.5) -- (10, -0.5);
\draw  plot[smooth, tension=.8] coordinates {(9.8,0.7)(10, 0.5)  (10, -0.5) (10.2,-0.7)};
\end{scope}

\draw[dashed] (7,0) -- (9.5,0);
\draw[-latex] (0,0)++(0:8) arc (0:\alphaview:8);
\begin{scope}[rotate around = {\alphaview/2:(0,0)}]
\node at (8.5,0){$\alpha$};
\end{scope}
\node (AcB) at (-4.3, 6.4) {Actuator B};
\node (AcA) at (4.8,-5.8) {Actuator A};
\node[fill=white, align = center] (SPr) at (-4.0,0.0) {Static \\ Prism};
\node[fill=white, align = center] (MPr) at (3.0,2.0) {Moving \\ Prism};
\node[fill=white, align = center] (Rod) at (5.7,5.85) {Rod};
\end{tikzpicture}



==> img/blockdiagram.tikz <==
%!TEX root = ../root.tex
\tikzset{block/.style={draw,inner sep = 3pt,minimum height=.7cm,minimum width=1cm},
         adder/.style={draw,circle,inner sep=2pt},
         dot/.style={draw,circle,inner sep=0.05pt,fill=black},
         >=stealth}

\begin{center}
\begin{tikzpicture}[xscale = 1.0, yscale=1.0]
\node[] (left_a1) at (0,0) {};
\node[adder,label=-100:$\minus$, right of=left_a1, node distance=0.7cm](a1) {};
\node[dot,label={[xshift=-2mm, yshift=3mm]$e^{j}$}, right of=a1, node distance=0.4cm] (right_a1) {};
\node[block, right=0.2cm of right_a1] (controller) {$\ensuremath{\textup{PID}}$};
\node[adder,label={[xshift=-2mm, yshift=2mm]$u^{j}$}, right of=controller, node distance=1.0cm](a2) {};
\node[dot, right of=a2, node distance=0.3cm] (right_a2) {};
\node[block, above right=0.1cm and 0.5cm of a2, node distance=1.5cm] (pCtrlA) {$\ensuremath{\textup{pCtrl A}}$};
\node[block, below right=0.1cm and 0.5cm of a2, node distance=1.5cm] (pCtrlB) {$\ensuremath{\textup{pCtrl B}}$};
\node[block, right=0.3cm of pCtrlA] (ActuatorA) {$\ensuremath{\textup{Act A}}$};
\node[block, right=0.3cm of pCtrlB] (ActuatorB) {$\ensuremath{\textup{Act B}}$};
\node[block, right of=a2, node distance=4.4cm] (plant) {$\ensuremath{\textup{Arm}}$};
\node[right of=plant, node distance=1.3cm] (right_plant) {};
\node[block, above right=0.8cm and 0.2cm of right_a1] (ILC) {$\ensuremath{\textup{NOILC}}$};
\draw[-] (a2) -- (right_a2);
\draw[->] (right_a2) |- ([shift={(0mm,-2mm)}]pCtrlA);
\draw[->] (right_a2) |- ([shift={(0mm,2mm)}]pCtrlB);
\draw[->] (pCtrlA) -- (ActuatorA);
\draw[->] (pCtrlB) |- (ActuatorB);
\node[dot, right of=ActuatorA, node distance=0.854cm] {};
\node[dot, right of=ActuatorB, node distance=0.885cm] {};
\draw[->] (ActuatorA) -|([shift={(3mm,-0.5mm)}]ActuatorA.south east)-- ([shift={(0mm,-2.3mm)}]plant.north west);
\draw[->] (ActuatorB) -|([shift={(3.4mm,0.5mm)}]ActuatorB.north east)-- ([shift={(0mm,2.3mm)}]plant.south west);
\draw[->] ([shift={(3mm,0mm)}]ActuatorA.east)-- ([shift={(3mm,10mm)}]ActuatorA.south east)-- ([shift={(-30.1mm,10mm)}]ActuatorA.south east) |-([shift={(0mm,-2mm)}]pCtrlA.north west);
\draw[->] ([shift={(3.4mm,0mm)}]ActuatorB.east)-- ([shift={(3.4mm,-10mm)}]ActuatorB.north east)-- ([shift={(-29.7mm,-10mm)}]ActuatorB.north east) |-([shift={(0mm,2mm)}]pCtrlB.south west);
\draw[->] (left_a1) -- (a1) node[midway, above] {$y_{\text{D}}$};
\draw[->] (a1) -- (controller) node[midway, below] {};
\draw[->] (right_a1) |- (ILC); 
\draw[->] (controller) -- (a2); 
\node[dot, right of=plant, node distance=8.08mm] {};
\draw[->] ([shift={(3mm,0mm)}]plant.east) |- ([shift={(0mm,-13mm)}]a1.south)  -- (a1);  
\draw[->] (plant) -- (right_plant) node[midway, above] {$y^j$}; 
\draw[->] (ILC) -| (a2); 
\node[above right=-1mm and 2.5mm of ActuatorA] (pA) {$p_{\text{A}}$};
\node[below right=-0.8mm and 2.8mm of ActuatorB] (pB) {$p_{\text{B}}$};
\node[below right=-3.5mm and -0.8mm of controller] (uPID) {$u_{\text{PID}}$};
\end{tikzpicture} 
\end{center}



==> img/error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.624in,
height=0.929in,
at={(0.581in,0.42in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $j$ [-]},
ymin=0,
ymax=14,
ytick={ 0,  2,  4,  6,  8, 10, 12, 14},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={RMS\\[1ex]tracking error [$^{\circ}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	12.6077598446695\\
1	9.52917869070464\\
2	7.38511801773115\\
3	5.68307029519881\\
4	4.70852418425094\\
5	4.3467921377098\\
6	3.77909588191771\\
7	3.51853175604186\\
8	3.24621970865172\\
9	2.97229198798794\\
10	2.72266023752891\\
11	2.53074580935831\\
12	2.22603232595981\\
13	2.12434592113773\\
14	2.0753545639041\\
15	2.11344520587076\\
16	1.95283610875782\\
17	1.90213577465065\\
18	1.88433807368623\\
19	1.78711665865174\\
20	1.70818691219536\\
21	1.68514978028307\\
22	1.75288449328185\\
23	1.542640290293\\
24	1.6387494971834\\
25	1.44489043635098\\
26	1.51094666219736\\
27	1.49016413529381\\
28	1.54959976652334\\
29	1.55140162459567\\
30	1.45516338926097\\
31	1.47908985098068\\
};
\end{axis}
\end{tikzpicture}%



==> img/iterationComparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.745in,
height=0.875in,
at={(0.46in,2.188in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-36,
ymax=36,
ytick={-30, -15,   0,  15,  30},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$ [$^{\circ}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.46030150753769	0\\
0.468341708542713	0.601606\\
0.480402010050252	0.601606\\
0.488442211055276	5.41445\\
0.500502512562814	5.41445\\
0.508542713567838	15\\
0.520603015075377	15\\
0.5286432160804	24.5856\\
0.540703517587939	24.5856\\
0.548743718592966	29.3984\\
0.560804020100502	29.3984\\
0.568844221105529	30\\
1.42512562814071	30\\
1.43316582914573	28.7968\\
1.44522613065327	28.7968\\
1.45326633165829	25.1872\\
1.46532663316583	25.1872\\
1.47336683417085	19.1711\\
1.48542713567839	19.1711\\
1.49346733668342	10.7486\\
1.50552763819096	10.7486\\
1.51356783919598	-4.61852778244065e-14\\
1.52562814070352	-4.61852778244065e-14\\
1.53366834170854	-10.7486\\
1.54572864321608	-10.7486\\
1.55376884422111	-19.1711\\
1.56582914572864	-19.1711\\
1.57386934673367	-25.1872\\
1.5859296482412	-25.1872\\
1.59396984924623	-28.7968\\
1.60603015075377	-28.7968\\
1.61407035175879	-30\\
2.43015075376885	-30\\
2.43819095477387	-28.7968\\
2.45025125628141	-28.7968\\
2.45829145728643	-25.1872\\
2.47035175879397	-25.1872\\
2.47839195979899	-19.1711\\
2.49045226130653	-19.1711\\
2.49849246231156	-10.7486\\
2.5105527638191	-10.7486\\
2.51859296482412	4.61852778244065e-14\\
2.53065326633166	4.61852778244065e-14\\
2.53869346733669	10.7486\\
2.55075376884422	10.7486\\
2.55879396984925	19.1711\\
2.57085427135678	19.1711\\
2.57889447236181	25.1872\\
2.59095477386935	25.1872\\
2.59899497487437	28.7968\\
2.61105527638191	28.7968\\
2.61909547738694	30\\
3.43517587939699	30\\
3.44321608040201	28.7968\\
3.45527638190955	28.7968\\
3.46331658291457	25.1872\\
3.47537688442211	25.1872\\
3.48341708542713	19.1711\\
3.49547738693467	19.1711\\
3.5035175879397	10.7486\\
3.51557788944724	10.7486\\
3.52361809045226	-4.61852778244065e-14\\
3.5356783919598	-4.61852778244065e-14\\
3.54371859296483	-10.7486\\
3.55577889447236	-10.7486\\
3.56381909547739	-19.1711\\
3.57587939698492	-19.1711\\
3.58391959798995	-25.1872\\
3.59597989949749	-25.1872\\
3.60402010050251	-28.7968\\
3.61608040201005	-28.7968\\
3.62412060301508	-30\\
4.44020100502513	-30\\
4.44824120603015	-28.7968\\
4.46030150753769	-28.7968\\
4.46834170854271	-25.1872\\
4.48040201005025	-25.1872\\
4.48844221105528	-19.1711\\
4.50050251256281	-19.1711\\
4.50854271356784	-10.7486\\
4.52060301507538	-10.7486\\
4.5286432160804	-2.02504679691629e-13\\
4.54070351758794	-2.02504679691629e-13\\
4.54874371859297	10.7486\\
4.5608040201005	10.7486\\
4.56884422110553	19.1711\\
4.58090452261306	19.1711\\
4.58894472361809	25.1872\\
4.60100502512563	25.1872\\
4.60904522613065	28.7968\\
4.62110552763819	28.7968\\
4.62914572864322	30\\
5.48542713567839	30\\
5.49346733668342	29.3984\\
5.50552763819096	29.3984\\
5.51356783919598	24.5856\\
5.52562814070352	24.5856\\
5.53366834170854	15\\
5.54572864321608	15\\
5.55376884422111	5.41445\\
5.56582914572864	5.41445\\
5.57386934673367	0.601606\\
5.5859296482412	0.601606\\
5.59396984924623	0\\
8	0\\
};
\addlegendentry{$y_{\mathrm{D}}$}

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	0.016915400000002\\
0.00804020100502356	0.016915400000002\\
0.0160804020100471	-0.0273540999999966\\
0.0241206030150778	-0.00522767999999729\\
0.0321608040201014	0.0390417999999997\\
0.0422110552763826	-0.00522767999999729\\
0.0562814070351791	-0.0273540999999966\\
0.0663316582914604	-0.00522767999999729\\
0.0723618090452263	-0.0273540999999966\\
0.0763819095477416	-0.00522767999999729\\
0.0844221105527652	-0.0273540999999966\\
0.0964824120603041	-0.0716236000000023\\
0.10251256281407	-0.0273540999999966\\
0.110552763819094	-0.0494804000000002\\
0.118592964824117	-0.0273540999999966\\
0.12462311557789	-0.0716236000000023\\
0.132663316582914	-0.0494804000000002\\
0.140703517587937	-0.0273540999999966\\
0.150753768844218	-0.0716236000000023\\
0.1608040201005	-0.0494804000000002\\
0.172864321608039	-0.0494804000000002\\
0.18291457286432	-0.00522767999999729\\
0.201005025125632	-0.0494804000000002\\
0.209045226130655	-0.0494804000000002\\
0.219095477386936	-0.00522767999999729\\
0.229145728643218	0.016915400000002\\
0.239195979899499	-0.0273540999999966\\
0.247236180904522	-0.0273540999999966\\
0.255276381909546	-0.00522767999999729\\
0.26331658291457	-0.0716236000000023\\
0.269346733668343	-0.00522767999999729\\
0.279396984924624	-0.0494804000000002\\
0.287437185929647	-0.00522767999999729\\
0.29346733668342	-0.0494804000000002\\
0.301507537688444	-0.0273540999999966\\
0.317587939698491	-0.0273540999999966\\
0.325628140703515	-0.0494804000000002\\
0.337688442211054	-0.0494804000000002\\
0.345728643216077	-0.0273540999999966\\
0.353768844221108	-0.0273540999999966\\
0.355778894472358	-0.0494804000000002\\
0.357788944723616	-0.00522767999999729\\
0.365829145728647	-0.0494804000000002\\
0.377889447236178	-0.0273540999999966\\
0.397989949748741	-0.0273540999999966\\
0.402010050251256	-0.00522767999999729\\
0.41005025125628	-0.0273540999999966\\
0.420100502512561	-0.0494804000000002\\
0.428140703517585	-0.0273540999999966\\
0.438190954773866	-0.0273540999999966\\
0.442211055276381	-0.00522767999999729\\
0.450251256281405	-0.0273540999999966\\
0.458291457286435	-0.00522767999999729\\
0.466331658291459	-0.0494804000000002\\
0.468341708542717	-0.0273540999999966\\
0.470351758793967	-0.0494804000000002\\
0.474371859296483	-0.0273540999999966\\
0.47638190954774	-0.0494804000000002\\
0.484422110552764	-0.0273540999999966\\
0.488442211055279	-0.0494804000000002\\
0.49045226130653	-0.0273540999999966\\
0.49849246231156	-0.0716236000000023\\
0.504522613065326	-0.0273540999999966\\
0.508542713567842	-0.0494804000000002\\
0.536683417085428	0.703017000000003\\
0.570854271356787	5.2402\\
0.619095477386935	21.065\\
0.65929648241206	27.1514\\
0.667336683417084	27.1957\\
0.677386934673365	26.6202\\
0.723618090452263	20.8879\\
0.733668341708544	20.7772\\
0.741708542713567	20.7772\\
0.743718592964825	20.7994\\
0.775879396984926	25.0488\\
0.791959798994974	27.1735\\
0.80603015075377	28.4794\\
0.818090452261309	29.0106\\
0.826130653266333	29.0327\\
0.834170854271356	28.8777\\
0.856281407035176	27.6162\\
0.876381909547739	26.0891\\
0.878391959798996	26.0448\\
0.890452261306535	25.4472\\
0.902512562814067	25.2037\\
0.90854271356784	25.2259\\
0.912562814070348	25.1816\\
0.922613065326637	25.2701\\
0.954773869346731	27.3063\\
0.986934673366832	28.745\\
1.00301507537689	28.8556\\
1.01909547738693	28.6122\\
1.04924623115578	27.5277\\
1.06532663316583	27.2621\\
1.07537688442211	27.2178\\
1.08542713567839	27.3506\\
1.12361809045226	28.7671\\
1.15778894472362	29.6524\\
1.16180904522613	29.6745\\
1.17386934673367	29.6081\\
1.17989949748744	29.5417\\
1.18190954773869	29.5639\\
1.18793969849246	29.4753\\
1.20603015075377	28.9441\\
1.21005025125628	28.8999\\
1.22010050251257	28.6122\\
1.22814070351759	28.5015\\
1.23618090452261	28.413\\
1.25025125628141	28.3466\\
1.27638190954774	28.7007\\
1.33065326633166	29.7409\\
1.35276381909548	29.7409\\
1.41105527638191	29.0548\\
1.41708542713568	29.077\\
1.42713567839196	29.0327\\
1.43517587939699	29.0548\\
1.43919597989949	29.0327\\
1.46331658291457	29.3647\\
1.47939698492463	29.5639\\
1.48341708542713	29.586\\
1.49145728643216	29.6524\\
1.5035175879397	29.6745\\
1.521608040201	29.254\\
1.56381909547738	23.3668\\
1.59798994974874	10.9947\\
1.62211055276382	0.0833112999999983\\
1.64221105527638	-7.28683\\
1.66030150753769	-10.7838\\
1.67839195979899	-11.5806\\
1.68643216080402	-11.4256\\
1.69447236180905	-11.0715\\
1.70452261306533	-10.5846\\
1.70653266331658	-10.5625\\
1.71658291457287	-10.3633\\
1.72462311557789	-10.496\\
1.74070351758794	-11.6248\\
1.81507537688442	-21.9828\\
1.82110552763819	-22.005\\
1.83115577889447	-22.182\\
1.85125628140703	-21.5845\\
1.85326633165829	-21.5623\\
1.86733668341709	-21.0311\\
1.87939698492463	-20.9205\\
1.88542713567839	-21.0311\\
1.90753768844221	-22.2706\\
1.97788944723618	-29.2202\\
1.98994974874372	-29.2866\\
1.99597989949748	-29.1538\\
2.0462311557789	-27.7152\\
2.05226130653266	-27.693\\
2.06834170854271	-27.8922\\
2.09045226130653	-28.7775\\
2.13266331658291	-30.3711\\
2.15477386934673	-30.5481\\
2.17085427135678	-30.4596\\
2.18291457286432	-30.2825\\
2.21306532663316	-29.9506\\
2.21507537688442	-30.017\\
2.21909547738694	-29.9948\\
2.25326633165829	-30.4153\\
2.2713567839196	-30.7695\\
2.29748743718593	-31.2121\\
2.31356783919598	-31.3228\\
2.32763819095477	-31.3449\\
2.33768844221105	-31.3449\\
2.34773869346733	-31.3006\\
2.35778894472362	-31.3006\\
2.3678391959799	-31.2121\\
2.37587939698493	-31.2121\\
2.37989949748744	-31.1679\\
2.38994974874372	-31.2343\\
2.40201005025126	-31.2343\\
2.47236180904522	-31.9425\\
2.478391959799	-31.9204\\
2.48442211055276	-31.9646\\
2.48844221105528	-31.9204\\
2.4964824120603	-31.9646\\
2.50653266331658	-31.8097\\
2.52663316582915	-30.9244\\
2.55075376884422	-27.9586\\
2.58693467336683	-16.494\\
2.62713567839196	1.34487\\
2.66934673366834	10.5741\\
2.67939698492462	10.4413\\
2.70552763819096	8.56007\\
2.72562814070352	7.94037\\
2.7356783919598	8.18383\\
2.76381909547739	11.8357\\
2.78793969849247	16.4171\\
2.82412060301507	20.2682\\
2.83618090452261	20.3789\\
2.83819095477387	20.401\\
2.84020100502513	20.3789\\
2.84221105527638	20.401\\
2.85025125628141	20.3789\\
2.85829145728643	20.3789\\
2.86633165829146	20.2461\\
2.8824120603015	19.8255\\
2.88844221105528	19.7592\\
2.89849246231156	19.8255\\
2.90653266331658	19.8255\\
2.91256281407036	20.0911\\
2.96884422110553	26.6866\\
3.01306532663317	28.1031\\
3.05527638190955	28.1031\\
3.0713567839196	28.3466\\
3.1537688442211	30.8254\\
3.16381909547739	30.8918\\
3.17386934673367	30.8918\\
3.18190954773869	30.8697\\
3.19195979899497	30.8697\\
3.20603015075377	30.7812\\
3.21809045226131	30.759\\
3.22412060301507	30.6705\\
3.23417085427135	30.8254\\
3.24422110552764	30.9582\\
3.26231155778895	31.1574\\
3.27236180904523	31.4451\\
3.30050251256282	31.932\\
3.3105527638191	32.0206\\
3.32261306532664	32.087\\
3.33266331658292	32.1312\\
3.34070351758794	32.1091\\
3.35276381909548	32.1091\\
3.35477386934674	32.1312\\
3.36482412060302	32.087\\
3.37688442211055	32.087\\
3.38291457286432	32.1091\\
3.38693467336683	32.087\\
3.39899497487437	32.1534\\
3.40100502512563	32.1312\\
3.40904522613065	32.2419\\
3.41105527638191	32.2198\\
3.42311557788945	32.3526\\
3.42512562814071	32.3304\\
3.46934673366835	32.751\\
3.47738693467337	32.751\\
3.48542713567839	32.7731\\
3.50150753768844	32.5518\\
3.53165829145728	30.8918\\
3.57185929648242	24.2742\\
3.62613065326633	2.67282\\
3.64824120603015	-5.2949\\
3.67437185929649	-9.61075\\
3.68442211055277	-9.92061\\
3.69246231155779	-9.89846\\
3.71859296482412	-9.0353\\
3.7286432160804	-9.01317\\
3.73668341708543	-9.27876\\
3.75678391959799	-11.3813\\
3.81105527638191	-19.7032\\
3.8251256281407	-20.5442\\
3.83517587939699	-20.5885\\
3.85125628140703	-20.3672\\
3.86130653266331	-20.2344\\
3.87738693467337	-20.677\\
3.89748743718593	-22.4255\\
3.94773869346734	-27.2283\\
3.9678391959799	-27.693\\
3.97587939698492	-27.693\\
3.99396984924623	-27.4717\\
4.00402010050252	-27.3389\\
4.0180904522613	-27.2061\\
4.03015075376884	-27.4053\\
4.05226130653266	-27.9586\\
4.07236180904523	-28.9546\\
4.10251256281407	-29.9506\\
4.11859296482412	-30.2383\\
4.14070351758794	-30.3047\\
4.14472361809045	-30.2383\\
4.14874371859297	-30.2825\\
4.16281407035176	-30.1276\\
4.17085427135678	-30.1055\\
4.17889447236181	-30.0834\\
4.18693467336684	-30.1055\\
4.19497487437186	-30.1055\\
4.2070351758794	-30.1719\\
4.28140703517588	-31.2785\\
4.3035175879397	-31.367\\
4.31356783919598	-31.3449\\
4.35175879396985	-31.3449\\
4.35577889447237	-31.3228\\
4.39396984924623	-31.6769\\
4.41005025125628	-31.7876\\
4.42010050251256	-31.8761\\
4.4321608040201	-31.9867\\
4.46030150753769	-32.1638\\
4.46633165829146	-32.1417\\
4.47035175879397	-32.1638\\
4.47638190954774	-32.1417\\
4.48643216080402	-32.186\\
4.49447236180905	-32.1638\\
4.50854271356784	-31.9204\\
4.51256281407035	-31.854\\
4.53467336683417	-30.7916\\
4.54472361809045	-30.0391\\
4.56884422110553	-26.7856\\
4.61306532663317	-9.74355\\
4.64723618090452	6.28042\\
4.67939698492462	10.8176\\
4.6854271356784	10.7733\\
4.71155778894472	9.09126\\
4.72763819095477	8.75926\\
4.73366834170854	8.7814\\
4.74371859296483	9.29045\\
4.77185929648241	13.2743\\
4.77788944723618	13.9604\\
4.80402010050251	18.4533\\
4.83417085427136	20.3567\\
4.84824120603015	20.401\\
4.86030150753769	20.401\\
4.86633165829146	20.4231\\
4.8824120603015	19.9583\\
4.89246231155779	19.9362\\
4.8964824120603	20.0026\\
4.90050251256282	19.9805\\
4.90251256281407	20.0026\\
4.90452261306532	19.9805\\
4.90854271356784	20.0026\\
4.92663316582914	21.9724\\
4.96281407035176	27.3727\\
4.97688442211055	28.3466\\
4.99095477386935	28.7671\\
5.00301507537689	28.7671\\
5.02914572864321	27.6605\\
5.03517587939699	27.5277\\
5.04522613065327	27.3949\\
5.05527638190955	27.3506\\
5.06130653266332	27.4391\\
5.07336683417086	27.8818\\
5.14371859296482	31.3566\\
5.15175879396985	31.4009\\
5.16180904522613	31.423\\
5.18391959798995	31.0689\\
5.21005025125628	30.8033\\
5.21407035175879	30.8254\\
5.22211055276382	30.8033\\
5.25025125628141	31.2902\\
5.26834170854271	31.8214\\
5.28040201005025	31.9984\\
5.29045226130653	32.1755\\
5.32060301507538	32.4411\\
5.3286432160804	32.4411\\
5.33668341708542	32.3968\\
5.3427135678392	32.419\\
5.35477386934674	32.3526\\
5.37286432160804	32.3083\\
5.38693467336684	32.3083\\
5.39095477386935	32.3304\\
5.3929648241206	32.3083\\
5.40301507537689	32.3526\\
5.4070351758794	32.3747\\
5.41708542713568	32.5518\\
5.42713567839196	32.6403\\
5.44522613065327	32.9059\\
5.48743718592965	33.1715\\
5.49145728643216	33.1936\\
5.49346733668342	33.1715\\
5.49748743718593	33.1936\\
5.50552763819096	33.1715\\
5.51356783919598	33.1936\\
5.52763819095478	33.1272\\
5.52964824120603	33.1493\\
5.54773869346734	32.9059\\
5.58793969849246	30.3164\\
5.62010050251256	24.3849\\
5.65829145728643	15.5097\\
5.67437185929649	13.5399\\
5.69246231155779	12.7653\\
5.70251256281407	12.7874\\
5.71457286432161	13.5178\\
5.73869346733668	15.7532\\
5.75477386934674	16.4171\\
5.76482412060302	16.2843\\
5.78291457286432	14.3588\\
5.84723618090452	4.9082\\
5.86733668341709	4.17783\\
5.87336683417085	4.24423\\
5.94572864321608	7.8297\\
5.95778894472362	7.8961\\
5.97587939698492	7.25425\\
5.99798994974874	5.90417\\
6.00402010050252	5.57218\\
6.0321608040201	3.9565\\
6.0643216080402	3.13761\\
6.07236180904523	3.11546\\
6.08643216080402	3.29252\\
6.10050251256281	3.66877\\
6.13668341708543	4.46556\\
6.14874371859297	4.53195\\
6.1608040201005	4.59835\\
6.1748743718593	4.26635\\
6.21708542713568	3.24825\\
6.23115577889448	2.76134\\
6.23718592964824	2.73921\\
6.25125628140704	2.49576\\
6.2713567839196	2.34082\\
6.27537688442211	2.36296\\
6.28140703517588	2.34082\\
6.29346733668342	2.47363\\
6.30150753768844	2.51788\\
6.32562814070351	2.71709\\
6.35376884422111	2.84988\\
6.3678391959799	2.76134\\
6.38592964824121	2.69494\\
6.39597989949749	2.56215\\
6.42010050251256	2.1859\\
6.46834170854272	1.72112\\
6.48241206030151	1.67685\\
6.49045226130653	1.67685\\
6.49246231155779	1.65472\\
6.50050251256282	1.67685\\
6.51859296482412	1.74324\\
6.5286432160804	1.78751\\
6.53668341708543	1.78751\\
6.54271356783919	1.83178\\
6.54874371859297	1.76538\\
6.55879396984925	1.80965\\
6.56683417085427	1.78751\\
6.58492462311558	1.72112\\
6.59296482412061	1.72112\\
6.60301507537689	1.61045\\
6.61507537688442	1.52193\\
6.62914572864322	1.36699\\
6.63718592964824	1.32272\\
6.65125628140704	1.2342\\
6.68140703517588	1.10141\\
6.69346733668342	1.05714\\
6.69949748743718	1.07927\\
6.70753768844221	1.05714\\
6.71758793969849	1.05714\\
6.72562814070352	1.07927\\
6.73366834170854	1.10141\\
6.74170854271357	1.03501\\
6.74974874371859	1.05714\\
6.76582914572865	1.05714\\
6.77386934673367	1.03501\\
6.78592964824121	0.990743999999999\\
6.79396984924623	1.01287\\
6.79597989949749	0.968617000000002\\
6.79798994974875	1.01287\\
6.80603015075377	0.946474000000002\\
6.81608040201005	0.968617000000002\\
6.82814070351759	0.902205000000002\\
6.83819095477387	0.880077999999997\\
6.84824120603015	0.880077999999997\\
6.85829145728643	0.813682999999997\\
6.87035175879397	0.813682999999997\\
6.878391959799	0.791556\\
6.89246231155779	0.813682999999997\\
6.90050251256282	0.769413\\
6.90854271356784	0.791556\\
6.91859296482412	0.835808999999998\\
6.92060301507538	0.857951999999997\\
6.92462311557789	0.835808999999998\\
6.92663316582914	0.880077999999997\\
6.9286432160804	0.857951999999997\\
6.93065326633166	0.880077999999997\\
6.94070351758794	0.835808999999998\\
6.95276381909548	0.880077999999997\\
6.95678391959799	0.791556\\
6.96482412060301	0.835808999999998\\
6.97889447236181	0.813682999999997\\
6.99497487437186	0.747287\\
6.99899497487437	0.703017000000003\\
7.00100502512563	0.725144\\
7.01507537688443	0.636620999999998\\
7.04522613065327	0.503830000000001\\
7.05527638190955	0.548099000000001\\
7.07537688442211	0.503830000000001\\
7.08341708542714	0.525956000000001\\
7.08743718592965	0.548099000000001\\
7.0894472361809	0.525956000000001\\
7.09346733668342	0.570225999999998\\
7.10150753768844	0.503830000000001\\
7.10954773869346	0.525956000000001\\
7.11959798994975	0.525956000000001\\
7.12763819095478	0.592351999999998\\
7.13366834170854	0.548099000000001\\
7.1356783919598	0.592351999999998\\
7.13969849246232	0.548099000000001\\
7.14170854271357	0.592351999999998\\
7.15175879396985	0.525956000000001\\
7.16180904522613	0.548099000000001\\
7.16381909547739	0.525956000000001\\
7.17185929648241	0.548099000000001\\
7.18391959798995	0.503830000000001\\
7.19396984924623	0.548099000000001\\
7.20402010050251	0.525956000000001\\
7.21407035175879	0.481687000000001\\
7.21809045226131	0.459560000000003\\
7.22010050251257	0.503830000000001\\
7.23015075376885	0.437434000000003\\
7.23819095477387	0.459560000000003\\
7.24623115577889	0.437434000000003\\
7.26231155778895	0.437434000000003\\
7.26834170854271	0.415291000000003\\
7.27236180904523	0.437434000000003\\
7.28040201005025	0.393163999999999\\
7.28844221105528	0.415291000000003\\
7.29849246231156	0.371037999999999\\
7.30854271356784	0.348894999999999\\
7.32261306532664	0.326768000000001\\
7.33065326633166	0.326768000000001\\
7.33869346733668	0.348894999999999\\
7.34874371859296	0.348894999999999\\
7.35879396984924	0.304625000000001\\
7.36683417085427	0.304625000000001\\
7.36884422110553	0.326768000000001\\
7.37889447236181	0.282499000000001\\
7.38693467336684	0.282499000000001\\
7.38894472361809	0.304625000000001\\
7.39095477386935	0.282499000000001\\
7.40100502512563	0.326768000000001\\
7.40904522613065	0.326768000000001\\
7.41507537688442	0.304625000000001\\
7.42311557788945	0.326768000000001\\
7.43316582914573	0.282499000000001\\
7.43919597989949	0.304625000000001\\
7.44723618090453	0.260373000000001\\
7.45326633165829	0.282499000000001\\
7.45929648241206	0.260373000000001\\
7.46331658291457	0.282499000000001\\
7.46532663316583	0.260373000000001\\
7.46733668341709	0.282499000000001\\
7.47537688442211	0.260373000000001\\
7.48341708542713	0.260373000000001\\
7.49145728643216	0.238228999999997\\
7.49949748743719	0.216102999999997\\
7.5035175879397	0.260373000000001\\
7.50954773869347	0.193976999999997\\
7.51356783919598	0.216102999999997\\
7.51959798994975	0.193976999999997\\
7.52763819095478	0.216102999999997\\
7.53969849246231	0.238228999999997\\
7.54773869346734	0.216102999999997\\
7.55778894472362	0.260373000000001\\
7.55979899497488	0.326768000000001\\
7.56984924623116	0.238228999999997\\
7.57788944723618	0.260373000000001\\
7.5859296482412	0.282499000000001\\
7.59396984924623	0.238228999999997\\
7.60201005025126	0.260373000000001\\
7.61005025125628	0.216102999999997\\
7.61809045226131	0.260373000000001\\
7.62613065326633	0.216102999999997\\
7.63417085427136	0.238228999999997\\
7.63819095477387	0.216102999999997\\
7.64422110552764	0.260373000000001\\
7.65226130653267	0.238228999999997\\
7.6643216080402	0.238228999999997\\
7.67236180904523	0.216102999999997\\
7.67839195979899	0.238228999999997\\
7.68844221105527	0.149706999999999\\
7.69849246231156	0.238228999999997\\
7.70653266331659	0.238228999999997\\
7.71457286432161	0.216102999999997\\
7.72462311557789	0.193976999999997\\
7.73266331658292	0.216102999999997\\
7.74070351758794	0.216102999999997\\
7.74673366834171	0.238228999999997\\
7.75678391959799	0.193976999999997\\
7.76683417085427	0.238228999999997\\
7.7748743718593	0.216102999999997\\
7.78894472361809	0.216102999999997\\
7.79497487437186	0.193976999999997\\
7.80301507537688	0.216102999999997\\
7.81708542713568	0.238228999999997\\
7.82311557788945	0.216102999999997\\
7.8251256281407	0.238228999999997\\
7.83316582914573	0.216102999999997\\
7.85326633165829	0.216102999999997\\
7.85728643216081	0.193976999999997\\
7.86532663316583	0.216102999999997\\
7.87336683417085	0.238228999999997\\
7.88140703517588	0.216102999999997\\
7.89346733668341	0.193976999999997\\
7.9035175879397	0.238228999999997\\
7.90954773869347	0.260373000000001\\
7.91959798994975	0.149706999999999\\
7.92562814070352	0.171833999999997\\
7.92964824120603	0.149706999999999\\
7.93165829145729	0.171833999999997\\
7.93969849246231	0.127580999999999\\
7.95175879396985	0.0611681999999973\\
7.96180904522613	0.0611681999999973\\
7.97185929648241	0.016915400000002\\
7.98994974874372	0.016915400000002\\
7.99798994974874	-0.00522767999999729\\
8	-0.00522767999999729\\
};
\addlegendentry{$y^{0}$}

\end{axis}

\begin{axis}[%
width=2.745in,
height=0.875in,
at={(0.46in,1.25in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0,2,4,6,8},
xticklabels={\empty},
ymin=-36,
ymax=36,
ytick={-30, -15,   0,  15,  30},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$ [$^{\circ}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.992,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.458406634832873	0\\
0.466448856496609	0.601606\\
0.478512188992209	0.601606\\
0.486554410655945	5.41445\\
0.498617743151545	5.41445\\
0.506659964815281	15\\
0.518723297310881	15\\
0.526765518974617	24.5856\\
0.538828851470218	24.5856\\
0.546871073133953	29.3984\\
0.558934405629554	29.3984\\
0.56697662729329	30\\
1.42347323448103	30\\
1.43151545614476	28.7968\\
1.44357878864036	28.7968\\
1.4516210103041	25.1872\\
1.4636843427997	25.1872\\
1.47172656446343	19.1711\\
1.48378989695903	19.1711\\
1.49183211862277	10.7486\\
1.50389545111837	10.7486\\
1.51193767278211	-4.61852778244065e-14\\
1.52400100527771	-4.61852778244065e-14\\
1.53204322694144	-10.7486\\
1.54410655943704	-10.7486\\
1.55214878110078	-19.1711\\
1.56421211359638	-19.1711\\
1.57225433526012	-25.1872\\
1.58431766775572	-25.1872\\
1.59235988941945	-28.7968\\
1.60442322191506	-28.7968\\
1.61246544357879	-30\\
2.42875094244785	-30\\
2.43679316411158	-28.7968\\
2.44885649660719	-28.7968\\
2.45689871827092	-25.1872\\
2.46896205076652	-25.1872\\
2.47700427243026	-19.1711\\
2.48906760492586	-19.1711\\
2.4971098265896	-10.7486\\
2.5091731590852	-10.7486\\
2.51721538074893	4.61852778244065e-14\\
2.52927871324453	4.61852778244065e-14\\
2.53732093490827	10.7486\\
2.54938426740387	10.7486\\
2.55742648906761	19.1711\\
2.56948982156321	19.1711\\
2.57753204322694	25.1872\\
2.58959537572254	25.1872\\
2.59763759738628	28.7968\\
2.60970092988188	28.7968\\
2.61774315154561	30\\
3.43402865041468	30\\
3.44207087207841	28.7968\\
3.45413420457401	28.7968\\
3.46217642623775	25.1872\\
3.47423975873335	25.1872\\
3.48228198039709	19.1711\\
3.49434531289269	19.1711\\
3.50238753455642	10.7486\\
3.51445086705202	10.7486\\
3.52249308871576	-4.61852778244065e-14\\
3.53455642121136	-4.61852778244065e-14\\
3.5425986428751	-10.7486\\
3.5546619753707	-10.7486\\
3.56270419703443	-19.1711\\
3.57476752953003	-19.1711\\
3.58280975119377	-25.1872\\
3.59487308368937	-25.1872\\
3.6029153053531	-28.7968\\
3.6149786378487	-28.7968\\
3.62302085951244	-30\\
4.4393063583815	-30\\
4.44734858004524	-28.7968\\
4.45941191254084	-28.7968\\
4.46745413420457	-25.1872\\
4.47951746670018	-25.1872\\
4.48755968836391	-19.1711\\
4.49962302085951	-19.1711\\
4.50766524252325	-10.7486\\
4.51972857501885	-10.7486\\
4.52777079668259	-2.02504679691629e-13\\
4.53983412917819	-2.02504679691629e-13\\
4.54787635084192	10.7486\\
4.55993968333752	10.7486\\
4.56798190500126	19.1711\\
4.58004523749686	19.1711\\
4.58808745916059	25.1872\\
4.60015079165619	25.1872\\
4.60819301331993	28.7968\\
4.62025634581553	28.7968\\
4.62829856747927	30\\
5.484795174667	30\\
5.49283739633074	29.3984\\
5.50490072882634	29.3984\\
5.51294295049007	24.5856\\
5.52500628298568	24.5856\\
5.53304850464941	15\\
5.54511183714501	15\\
5.55315405880875	5.41445\\
5.56521739130435	5.41445\\
5.57325961296808	0.601606\\
5.58532294546368	0.601606\\
5.59336516712742	0\\
8	0\\
};
\addlegendentry{$y_{\mathrm{D}}$}

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	-0.115893\\
0.0140738879115361	-0.0937498999999988\\
0.022116109575272	-0.115893\\
0.0261372204071364	-0.0937498999999988\\
0.0341794420708723	-0.115893\\
0.0442322191505369	-0.0937498999999988\\
0.0542849962302085	-0.160145999999997\\
0.0623272178939445	-0.0937498999999988\\
0.0703694395576804	-0.138019\\
0.0784116612214092	-0.115893\\
0.0884644383010809	-0.182288999999997\\
0.0965066599648168	-0.138019\\
0.0985172153807454	-0.160145999999997\\
0.102538326212617	-0.138019\\
0.106559437044481	-0.160145999999997\\
0.110580547876353	-0.138019\\
0.120633324956017	-0.182288999999997\\
0.132696657451618	-0.204414999999997\\
0.140738879115354	-0.182288999999997\\
0.142749434531289	-0.204414999999997\\
0.144759989947225	-0.182288999999997\\
0.146770545363154	-0.204414999999997\\
0.15481276702689	-0.182288999999997\\
0.170897210354362	-0.182288999999997\\
0.180949987434026	-0.226542000000002\\
0.193013319929634	-0.204414999999997\\
0.197034430761498	-0.226542000000002\\
0.205076652425234	-0.204414999999997\\
0.215129429504898	-0.248685000000002\\
0.223171651168634	-0.204414999999997\\
0.23121387283237	-0.226542000000002\\
0.251319426991707	-0.226542000000002\\
0.253329982407642	-0.204414999999997\\
0.261372204071378	-0.226542000000002\\
0.269414425735107	-0.226542000000002\\
0.277456647398843	-0.248685000000002\\
0.297562201558179	-0.248685000000002\\
0.307614978637851	-0.292937999999999\\
0.315657200301587	-0.226542000000002\\
0.323699421965316	-0.270811000000002\\
0.331741643629051	-0.270811000000002\\
0.333752199044987	-0.315080999999999\\
0.335762754460923	-0.292937999999999\\
0.337773309876852	-0.315080999999999\\
0.347826086956523	-0.270811000000002\\
0.353857753204323	-0.315080999999999\\
0.355868308620259	-0.292937999999999\\
0.363910530283988	-0.337206999999999\\
0.371952751947724	-0.315080999999999\\
0.38602663985926	-0.315080999999999\\
0.39205830610706	-0.270811000000002\\
0.396079416938932	-0.315080999999999\\
0.39808997235486	-0.292937999999999\\
0.400100527770796	-0.315080999999999\\
0.40412163860266	-0.292937999999999\\
0.406132194018596	-0.315080999999999\\
0.424227192762004	-0.0937498999999988\\
0.442322191505404	0.968617000000002\\
0.476501633576277	6.67881\\
0.548881628549886	30.5156\\
0.570997738125158	32.419\\
0.579039959788894	32.419\\
0.585071626036694	32.2862\\
0.589092736868558	32.1534\\
0.603166624780094	30.8918\\
0.633324956019102	29.0991\\
0.645388288514702	28.8777\\
0.653430510178438	28.8999\\
0.661472731842174	28.922\\
0.677557175169639	29.5417\\
0.711736617240511	30.1614\\
0.725810505152047	30.2057\\
0.735863282231719	30.2057\\
0.743905503895448	30.2278\\
0.755968836391055	30.095\\
0.768032168886656	30.095\\
0.77808494596632	30.0508\\
0.796179944709728	30.0508\\
0.818296054285	29.7631\\
0.852475496355865	28.8777\\
0.872581050515208	28.59\\
0.880623272178937	28.6122\\
0.884644383010809	28.6564\\
0.896707715506409	28.59\\
0.904749937170145	28.7007\\
0.918823825081681	29.0548\\
0.959034933400353	29.9622\\
0.973108821311889	30.0508\\
0.989193264639354	30.0065\\
0.99120382005529	30.0287\\
1.00125659713496	29.9844\\
1.02337270671023	29.7409\\
1.03744659462176	29.6081\\
1.05353103794923	29.5196\\
1.06559437044483	29.586\\
1.06961548127671	29.5639\\
1.07765770294044	29.586\\
1.09374214626791	29.6745\\
1.10379492334757	29.8294\\
1.12390047750691	30.1172\\
1.15204825332998	30.3606\\
1.17818547373712	30.3606\\
1.19829102789646	30.2057\\
1.21035436039206	30.1172\\
1.22241769288766	30.0729\\
1.23247046996733	30.0508\\
1.242523247047	30.0508\\
1.24654435787886	30.095\\
1.2545865795426	30.0508\\
1.26866046745413	30.0729\\
1.28876602161347	30.2942\\
1.30887157577281	30.4492\\
1.31892435285248	30.4492\\
1.32897712993214	30.5377\\
1.33701935159588	30.5156\\
1.34305101784368	30.4934\\
1.35109323950741	30.5156\\
1.36516712741895	30.4934\\
1.37320934908269	30.4934\\
1.37924101533049	30.5156\\
1.39934656948982	30.2721\\
1.41744156823322	29.6303\\
1.42548378989696	29.1212\\
1.45564212113597	25.2259\\
1.48982156320684	11.8357\\
1.5179693390299	-6.02528\\
1.53405378235738	-15.0996\\
1.55214878110078	-23.0231\\
1.56823322442825	-26.5422\\
1.58431766775572	-27.4939\\
1.59638100025132	-27.6045\\
1.61849710982659	-27.7816\\
1.63458155315406	-28.5783\\
1.64262377481779	-29.1317\\
1.66071877356119	-30.1276\\
1.68283488313647	-30.7031\\
1.69288766021614	-30.7695\\
1.7029404372958	-30.6367\\
1.70495099271174	-30.6809\\
1.73108821311887	-30.2604\\
1.74717265644635	-30.1498\\
1.75320432269415	-30.1276\\
1.76727821060568	-30.3047\\
1.78135209851722	-30.7031\\
1.82558431766775	-31.7654\\
1.83563709474743	-31.7654\\
1.84166876099523	-31.7876\\
1.85574264890676	-31.367\\
1.90399597888917	-30.4596\\
1.91605931138477	-30.526\\
1.93214375471224	-30.6809\\
1.94018597637597	-30.7252\\
1.95023875345564	-30.8359\\
1.95828097511938	-30.8801\\
1.97436541844684	-30.7695\\
1.98843930635838	-30.6809\\
2.03468208092485	-30.1055\\
2.05076652425232	-29.685\\
2.05880874591606	-29.6407\\
2.06886152299573	-29.5522\\
2.08293541090726	-29.4415\\
2.09901985423473	-29.5522\\
2.15531540588088	-30.6588\\
2.17743151545614	-30.8359\\
2.18547373711988	-30.8359\\
2.18949484795175	-30.858\\
2.19150540336768	-30.8359\\
2.19552651419955	-30.858\\
2.21764262377481	-30.6809\\
2.22769540085449	-30.5924\\
2.23975873335009	-30.526\\
2.24981151042976	-30.5039\\
2.25986428750942	-30.526\\
2.26187484292536	-30.5039\\
2.26388539834129	-30.526\\
2.26589595375722	-30.5039\\
2.30811761749183	-30.9023\\
2.32621261623523	-31.1679\\
2.34028650414677	-31.2785\\
2.3422970595627	-31.2564\\
2.35234983664238	-31.3449\\
2.36843427996984	-31.3449\\
2.37848705704951	-31.2785\\
2.38451872329731	-31.2343\\
2.39658205579291	-30.9465\\
2.40462427745665	-30.6809\\
2.44483538577532	-27.184\\
2.47700427243026	-18.5744\\
2.5212364915808	3.204\\
2.5393314903242	14.5137\\
2.55943704448354	23.411\\
2.57552148781101	26.908\\
2.58959537572255	27.8375\\
2.60165870821815	27.9482\\
2.60970092988188	27.9482\\
2.61774315154562	27.9261\\
2.63181703945715	27.9703\\
2.64388037195275	27.9261\\
2.67403870319176	29.2097\\
2.70017592359889	29.8737\\
2.71022870067856	29.8958\\
2.7182709223423	29.8958\\
2.72631314400603	29.918\\
2.7363659210857	29.918\\
2.7423975873335	29.9401\\
2.75043980899724	29.918\\
2.76049258607691	29.8737\\
2.77054536315657	29.8516\\
2.77858758482031	29.8737\\
2.78260869565217	29.8294\\
2.79266147273184	30.0065\\
2.80874591605931	30.427\\
2.84493591354612	31.0689\\
2.85498869062579	31.1131\\
2.86504146770545	31.091\\
2.87911535561699	31.0689\\
2.89922090977633	30.759\\
2.90726313144006	30.6926\\
2.91731590851973	30.4713\\
2.92937924101533	30.3606\\
2.9454636843428	30.2278\\
2.94948479517467	30.2942\\
2.95551646142247	30.2721\\
2.95953757225433	30.2942\\
2.96556923850213	30.2721\\
2.98165368182961	30.3828\\
3.00376979140488	30.4713\\
3.02588590098014	30.6705\\
3.03593867805981	30.6262\\
3.04800201055541	30.6705\\
3.05805478763509	30.4934\\
3.1244031163609	29.1655\\
3.13445589344056	29.2097\\
3.14450867052023	29.2319\\
3.18874088967077	30.4492\\
3.1967831113345	30.6041\\
3.21286755466198	30.8918\\
3.22292033174164	30.9139\\
3.24101533048505	30.9139\\
3.25508921839658	30.6926\\
3.27720532797185	30.4492\\
3.28323699421966	30.427\\
3.29127921588339	30.3606\\
3.30334254837899	30.3385\\
3.31741643629053	30.3606\\
3.32746921337019	30.4713\\
3.38376476501634	31.2902\\
3.393817542096	31.2902\\
3.40990198542347	30.8254\\
3.43603920583061	28.4351\\
3.46820809248555	20.8436\\
3.5787886403619	-25.7454\\
3.5968836391053	-28.1136\\
3.61095752701684	-28.8218\\
3.61899974868057	-28.8882\\
3.63307363659211	-28.7333\\
3.63508419200804	-28.7554\\
3.65116863533551	-28.6447\\
3.72958029655693	-31.0351\\
3.73963307363659	-31.0129\\
3.7516964061322	-30.7916\\
3.78386529278713	-30.5039\\
3.79190751445087	-30.5039\\
3.84217139984921	-30.9908\\
3.85021362151294	-30.9908\\
3.85825584317668	-31.0129\\
3.93465694898216	-30.1276\\
3.93666750439809	-30.194\\
3.95074139230962	-29.9727\\
4.00502638853983	-29.4415\\
4.01910027645137	-29.3972\\
4.0271424981151	-29.3972\\
4.03719527519478	-29.4415\\
4.07137471726565	-29.8842\\
4.09148027142498	-30.194\\
4.10555415933652	-30.3047\\
4.11560693641619	-30.3489\\
4.11761749183212	-30.3268\\
4.12163860266399	-30.3489\\
4.13169137974366	-30.3047\\
4.13973360140739	-30.3047\\
4.14978637848706	-30.2162\\
4.16386026639859	-30.1276\\
4.17793415431013	-30.1276\\
4.18597637597387	-30.1055\\
4.18999748680573	-30.1276\\
4.19200804222167	-30.1055\\
4.19602915305353	-30.1498\\
4.20206081930133	-30.1055\\
4.22015581804474	-30.3489\\
4.22618748429254	-30.3711\\
4.2362402613722	-30.5039\\
4.25232470469967	-30.7252\\
4.26036692636341	-30.7473\\
4.27444081427495	-30.9023\\
4.28449359135461	-30.9244\\
4.29655692385021	-30.9465\\
4.30660970092988	-30.9908\\
4.31867303342548	-30.9244\\
4.33274692133702	-30.9465\\
4.33877858758482	-30.9023\\
4.34279969841669	-30.9244\\
4.34883136466449	-30.9023\\
4.35486303091229	-30.9244\\
4.36290525257603	-30.9023\\
4.37697914048756	-30.9244\\
4.38904247298316	-30.9687\\
4.40713747172656	-30.7031\\
4.43126413671777	-29.3972\\
4.45740135712491	-25.9003\\
4.48755968836391	-17.6006\\
4.58808745916059	27.4613\\
4.61020356873586	28.6343\\
4.6182457903996	28.6786\\
4.62829856747927	28.6343\\
4.63835134455893	28.6786\\
4.64639356622267	28.6343\\
4.68057300829354	29.4753\\
4.69263634078914	29.8737\\
4.71475245036441	30.3828\\
4.73083689369188	30.4934\\
4.74088967077155	30.4492\\
4.74893189243529	30.4713\\
4.75697411409902	30.4713\\
4.76501633576275	30.4492\\
4.77707966825836	30.5156\\
4.78110077909022	30.4713\\
4.78311133450616	30.5156\\
4.7911535561699	30.4713\\
4.8273435536567	31.1353\\
4.8333752199045	31.1574\\
4.84342799698417	31.4451\\
4.84744910781603	31.4673\\
4.84945966323197	31.4451\\
4.8575018848957	31.4894\\
4.86755466197537	31.4451\\
4.87760743905504	31.423\\
4.89972354863031	31.0689\\
4.90575521487811	31.091\\
4.91580799195778	31.0468\\
4.92586076903745	31.0689\\
4.93390299070118	31.0468\\
4.94194521236491	31.0689\\
4.95400854486052	31.0468\\
4.96607187735612	31.0689\\
4.97411409901986	31.0468\\
4.98416687609952	31.0468\\
4.99220909776326	31.0689\\
4.99623020859512	31.0025\\
4.99824076401106	31.0468\\
5.00628298567479	31.0246\\
5.01633576275446	31.091\\
5.02839909525007	30.9139\\
5.05252576024127	30.4713\\
5.06458909273687	30.2721\\
5.090726313144	29.9401\\
5.10278964563961	29.8737\\
5.11485297813521	29.8073\\
5.12490575521488	29.7852\\
5.13294797687861	29.8073\\
5.13696908771048	29.7852\\
5.17315908519728	30.1836\\
5.18321186227696	30.4713\\
5.18924352852476	30.5156\\
5.19125408394069	30.4934\\
5.22744408142749	30.8254\\
5.23548630309123	30.8475\\
5.23749685850716	30.8033\\
5.2395074139231	30.8475\\
5.24151796933903	30.8033\\
5.2455390801709	30.8475\\
5.24754963558683	30.8254\\
5.2515707464187	30.8475\\
5.25358130183463	30.8254\\
5.25559185725056	30.8918\\
5.26564463433024	30.7369\\
5.27368685599397	30.7812\\
5.2817290776577	30.7148\\
5.2877607439055	30.759\\
5.29379241015331	30.6926\\
5.29781352098517	30.759\\
5.29982407640111	30.7148\\
5.30183463181704	30.759\\
5.30987685348077	30.7148\\
5.34003518471978	30.9803\\
5.35813018346318	31.1131\\
5.37220407137472	31.3787\\
5.38225684845439	31.423\\
5.39432018094999	31.4673\\
5.40839406886153	31.4673\\
5.41241517969339	31.4894\\
5.41442573510933	31.4673\\
5.41643629052525	31.5115\\
5.42648906760493	31.4673\\
5.43453128926866	31.4673\\
5.44056295551646	31.3787\\
5.454636843428	30.8033\\
5.4667001759236	30.2942\\
5.49886906257854	25.5579\\
5.56722794672028	2.07524\\
5.59939683337522	-1.57664\\
5.60743905503895	-1.62091\\
5.63156572003016	-0.602806999999999\\
5.65569238502136	0.592351999999998\\
5.66172405126916	0.703017000000003\\
5.67177682834883	0.902205000000002\\
5.68384016084443	0.880077999999997\\
5.74214626790651	-0.0273540999999966\\
5.74616737873838	-0.00522767999999729\\
5.75622015581804	-0.0494804000000002\\
5.76426237748178	-0.0273540999999966\\
5.77632570997738	-0.00522767999999729\\
5.78637848705705	0.0833112999999983\\
5.79643126413672	0.127580999999999\\
5.81050515204825	-0.00522767999999729\\
5.82457903995979	-0.0937498999999988\\
5.85875848203066	-0.270811000000002\\
5.86076903744659	-0.226542000000002\\
5.86277959286253	-0.248685000000002\\
5.87484292535813	-0.182288999999997\\
5.88891681326967	-0.138019\\
5.89494847951747	0.016915400000002\\
5.89896959034933	-0.00522767999999729\\
5.909022367429	0.171833999999997\\
5.93717014325208	0.415291000000003\\
5.94521236491581	0.415291000000003\\
5.95325458657954	0.437434000000003\\
5.96531791907515	0.371037999999999\\
5.98341291781855	0.282499000000001\\
5.99346569489822	0.171833999999997\\
6.01156069364162	0.016915400000002\\
6.01960291530536	0.0390417999999997\\
6.02362402613722	-0.00522767999999729\\
6.03568735863282	0.149706999999999\\
6.10806735360644	0.880077999999997\\
6.11610957527017	0.924348000000002\\
6.12616235234984	0.880077999999997\\
6.13420457401357	0.902205000000002\\
6.14827846192511	0.680891000000003\\
6.15833123900477	0.592351999999998\\
6.17843679316411	0.282499000000001\\
6.18446845941191	0.216102999999997\\
6.19452123649158	0.0611681999999973\\
6.20457401357125	-0.0716236000000023\\
6.22266901231465	-0.160145999999997\\
6.23473234481025	-0.337206999999999\\
6.23875345564212	-0.292937999999999\\
6.24076401105805	-0.337206999999999\\
6.24277456647399	-0.292937999999999\\
6.25081678813773	-0.315080999999999\\
6.26086956521739	-0.270811000000002\\
6.26891178688113	-0.292937999999999\\
6.2849962302086	-0.182288999999997\\
6.29504900728826	-0.160145999999997\\
6.31113345061573	-0.160145999999997\\
6.3211862276954	-0.0937498999999988\\
6.3272178939432	-0.0716236000000023\\
6.32922844935914	-0.160145999999997\\
6.33123900477507	-0.115893\\
6.33526011560694	-0.160145999999997\\
6.34531289268661	-0.115893\\
6.35938678059814	-0.115893\\
6.36340789143001	-0.138019\\
6.36541844684594	-0.115893\\
6.36943955767781	-0.138019\\
6.37145011309374	-0.115893\\
6.37346066850968	-0.138019\\
6.38150289017341	-0.0937498999999988\\
6.38954511183714	-0.0716236000000023\\
6.39557677808494	-0.0937498999999988\\
6.40160844433274	-0.0494804000000002\\
6.40965066599648	-0.0716236000000023\\
6.41769288766022	-0.0494804000000002\\
6.42372455390802	-0.0273540999999966\\
6.42975622015582	-0.0937498999999988\\
6.43578788640362	-0.0494804000000002\\
6.44584066348329	-0.0937498999999988\\
6.45388288514702	-0.0716236000000023\\
6.46393566222669	-0.0494804000000002\\
6.47197788389042	-0.0716236000000023\\
6.48605177180196	-0.0937498999999988\\
6.4940939934657	-0.0494804000000002\\
6.50816788137723	-0.0494804000000002\\
6.51621010304097	-0.0716236000000023\\
6.52626288012063	-0.0494804000000002\\
6.54033676803217	-0.00522767999999729\\
6.55441065594371	0.0390417999999997\\
6.58054787635084	0.149706999999999\\
6.58657954259864	0.127580999999999\\
6.59060065343051	0.149706999999999\\
6.59864287509424	0.105437999999999\\
6.60668509675798	0.127580999999999\\
6.61673787383765	0.0833112999999983\\
6.65493842674039	-0.0937498999999988\\
6.68107564714752	-0.226542000000002\\
6.68911786881126	-0.204414999999997\\
6.69514953505906	-0.248685000000002\\
6.70118120130686	-0.226542000000002\\
6.7092234229706	-0.248685000000002\\
6.727318421714	-0.182288999999997\\
6.78562452877608	0.105437999999999\\
6.79366675043981	0.127580999999999\\
6.80170897210355	0.171833999999997\\
6.80774063835135	0.149706999999999\\
6.80975119376728	0.171833999999997\\
6.82181452626288	0.0611681999999973\\
6.83387785875848	0.0390417999999997\\
6.84393063583815	-0.0273540999999966\\
6.89017341040462	-0.248685000000002\\
6.90223674290023	-0.248685000000002\\
6.90424729831616	-0.270811000000002\\
6.90625785373209	-0.248685000000002\\
6.91027896456396	-0.270811000000002\\
6.91631063081176	-0.226542000000002\\
6.92636340789143	-0.270811000000002\\
6.93440562955517	-0.270811000000002\\
6.9484795174667	-0.182288999999997\\
6.95853229454637	-0.204414999999997\\
6.9605428499623	-0.182288999999997\\
6.96456396079417	-0.204414999999997\\
6.9726061824579	-0.182288999999997\\
6.98466951495351	-0.160145999999997\\
6.98869062578537	-0.138019\\
6.99673284744911	-0.160145999999997\\
7.00879617994471	-0.0716236000000023\\
7.01281729077657	-0.115893\\
7.02287006785625	-0.0494804000000002\\
7.03091228951998	-0.0716236000000023\\
7.04096506659965	-0.0716236000000023\\
7.04498617743152	-0.0273540999999966\\
7.04699673284745	-0.0494804000000002\\
7.05503895451118	-0.00522767999999729\\
7.05906006534305	-0.0494804000000002\\
7.06308117617492	-0.0273540999999966\\
7.07112339783865	-0.0494804000000002\\
7.07514450867052	-0.0273540999999966\\
7.07916561950239	-0.0494804000000002\\
7.08117617491832	-0.00522767999999729\\
7.08318673033425	-0.0494804000000002\\
7.08720784116612	-0.0273540999999966\\
7.08921839658206	-0.0494804000000002\\
7.09927117366173	-0.00522767999999729\\
7.10731339532546	-0.00522767999999729\\
7.11535561698919	-0.0273540999999966\\
7.11937672782106	-0.00522767999999729\\
7.1274189494848	-0.0273540999999966\\
7.13747172656446	-0.0494804000000002\\
7.14953505906006	-0.0273540999999966\\
7.15958783613974	-0.0716236000000023\\
7.16763005780347	-0.0937498999999988\\
7.1756722794672	-0.0494804000000002\\
7.18371450113094	-0.0716236000000023\\
7.19577783362654	-0.0716236000000023\\
7.19778838904247	-0.0494804000000002\\
7.19979894445841	-0.0716236000000023\\
7.20180949987434	-0.00522767999999729\\
7.20583061070621	-0.0716236000000023\\
7.20784116612214	-0.0494804000000002\\
7.21588338778588	-0.0716236000000023\\
7.22593616486554	-0.0494804000000002\\
7.23598894194522	-0.0937498999999988\\
7.24604171902488	-0.0273540999999966\\
7.25408394068862	-0.0494804000000002\\
7.26011560693642	-0.0716236000000023\\
7.26413671776828	-0.0494804000000002\\
7.26614727318422	-0.0716236000000023\\
7.27418949484795	-0.0494804000000002\\
7.28826338275949	-0.0716236000000023\\
7.29630560442322	-0.0273540999999966\\
7.31037949233476	-0.115893\\
7.31842171399849	-0.0937498999999988\\
7.32646393566223	-0.0716236000000023\\
7.33852726815783	-0.138019\\
7.3485800452375	-0.0937498999999988\\
7.35863282231717	-0.138019\\
7.36265393314903	-0.115893\\
7.3666750439809	-0.138019\\
7.36868559939683	-0.115893\\
7.37069615481277	-0.138019\\
7.37873837647651	-0.0937498999999988\\
7.38879115355617	-0.138019\\
7.39683337521991	-0.0937498999999988\\
7.40286504146771	-0.115893\\
7.41090726313144	-0.0937498999999988\\
7.42498115104298	-0.0716236000000023\\
7.43302337270671	-0.0937498999999988\\
7.44106559437044	-0.0937498999999988\\
7.44910781603418	-0.0716236000000023\\
7.45916059311385	-0.0937498999999988\\
7.47323448102539	-0.0716236000000023\\
7.47524503644132	-0.0937498999999988\\
7.47725559185725	-0.0716236000000023\\
7.48529781352099	-0.0937498999999988\\
7.49736114601659	-0.0716236000000023\\
7.50741392309626	-0.0937498999999988\\
7.51545614475999	-0.0937498999999988\\
7.52349836642372	-0.115893\\
7.52751947725559	-0.0937498999999988\\
7.5335511435034	-0.115893\\
7.53757225433526	-0.0937498999999988\\
7.545614475999	-0.138019\\
7.54762503141493	-0.115893\\
7.55566725307866	-0.138019\\
7.56572003015833	-0.138019\\
7.57175169640613	-0.182288999999997\\
7.575772807238	-0.160145999999997\\
7.58381502890173	-0.182288999999997\\
7.59788891681327	-0.182288999999997\\
7.5998994722292	-0.204414999999997\\
7.60191002764514	-0.182288999999997\\
7.60995224930887	-0.226542000000002\\
7.62000502638854	-0.182288999999997\\
7.62603669263634	-0.226542000000002\\
7.63810002513194	-0.160145999999997\\
7.64614224679568	-0.182288999999997\\
7.65820557929128	-0.138019\\
7.66825835637095	-0.0716236000000023\\
7.68233224428248	-0.0273540999999966\\
7.68836391053028	-0.0494804000000002\\
7.69841668760995	-0.00522767999999729\\
7.70645890927369	0.016915400000002\\
7.71249057552149	-0.00522767999999729\\
7.72254335260116	0.105437999999999\\
7.73259612968082	0.127580999999999\\
7.74063835134456	0.105437999999999\\
7.74868057300829	0.149706999999999\\
7.75672279467203	0.127580999999999\\
7.76074390550389	0.149706999999999\\
7.77079668258357	0.105437999999999\\
7.78286001507917	0.0833112999999983\\
7.7909022367429	0.016915400000002\\
7.8029655692385	-0.0273540999999966\\
7.80698668007037	-0.00522767999999729\\
7.8150289017341	-0.0273540999999966\\
7.82709223422971	-0.0273540999999966\\
7.82910278964564	-0.0494804000000002\\
7.83915556672531	-0.00522767999999729\\
7.84920834380497	-0.0494804000000002\\
7.85524001005277	-0.0716236000000023\\
7.86529278713245	-0.0273540999999966\\
7.87534556421211	-0.0273540999999966\\
7.88338778587585	-0.0494804000000002\\
7.91153556169892	-0.0494804000000002\\
7.91555667253078	-0.0273540999999966\\
7.92359889419452	-0.0494804000000002\\
7.93164111585826	-0.0494804000000002\\
7.93767278210606	-0.0273540999999966\\
7.94169389293793	-0.0716236000000023\\
7.94973611460166	-0.00522767999999729\\
7.95174667001759	-0.0494804000000002\\
7.95576778084946	-0.00522767999999729\\
7.96381000251319	-0.0494804000000002\\
7.9758733350088	-0.0273540999999966\\
7.98391555667253	-0.0273540999999966\\
7.98592611208846	-0.0494804000000002\\
7.9879366675044	-0.0273540999999966\\
7.99195777833626	-0.0716236000000023\\
8	-0.0494804000000002\\
};
\addlegendentry{$y^{30}$}

\end{axis}

\begin{axis}[%
width=2.745in,
height=0.875in,
at={(0.46in,0.313in)},
scale only axis,
xmin=0,
xmax=8,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-0.13,
ymax=0.13,
ytick={-0.1,    0,  0.1},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta p$ [bar]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.72,0.02)}, anchor=south west, legend cell align=left, align=left, font=\small, draw=white!15!black}
]
\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
0	-0.000849999999999795\\
0.00201005025125589	-0.000479999999999592\\
0.00804020100502534	-0.000479999999999592\\
0.0100502512562812	4.0000000000262e-05\\
0.0120603015075371	-0.000600000000000378\\
0.0140703517587948	-0.000600000000000378\\
0.0180904522613066	-0.00136000000000003\\
0.0201005025125625	-0.000920000000000698\\
0.0221105527638183	-0.000920000000000698\\
0.024120603015076	-0.00179999999999936\\
0.0281407035175878	-0.00168000000000035\\
0.0301507537688437	-0.00168000000000035\\
0.0321608040201014	-0.000849999999999795\\
0.0341708542713572	-0.000980000000000203\\
0.0361809045226131	-0.00187000000000026\\
0.038190954773869	-0.00187000000000026\\
0.0402010050251249	-0.00154999999999994\\
0.0422110552763826	-0.00198999999999927\\
0.0442211055276385	-0.00141999999999953\\
0.0462311557788944	-0.00244\\
0.0502512562814079	-0.00243000000000038\\
0.0562814070351756	-0.00333000000000006\\
0.0603015075376891	-0.00337999999999994\\
0.062311557788945	-0.00281999999999982\\
0.0723618090452263	-0.00192999999999977\\
0.0743718592964822	-0.0028100000000002\\
0.0804020100502516	-0.00306999999999924\\
0.0844221105527634	-0.00173999999999985\\
0.0864321608040193	-0.00173999999999985\\
0.0904522613065328	-0.000859999999999417\\
0.0944723618090446	-0.000980000000000203\\
0.0984924623115582	-0.0024999999999995\\
0.100502512562814	-0.00295000000000023\\
0.10251256281407	-0.00295000000000023\\
0.104522613065326	-0.00257000000000041\\
0.106532663316584	-0.00262000000000029\\
0.108542713567839	-0.00300000000000011\\
0.110552763819095	-0.00173999999999985\\
0.112562814070351	-0.00173999999999985\\
0.116582914572865	-0.00287999999999933\\
0.118592964824121	-0.00338999999999956\\
0.122613065326632	-0.00356999999999985\\
0.12462311557789	-0.00287999999999933\\
0.126633165829146	-0.00262999999999991\\
0.128643216080402	-0.00173999999999985\\
0.132663316582915	-0.00154999999999994\\
0.134673366834171	-0.00173999999999985\\
0.136683417085427	-0.00154999999999994\\
0.138693467336683	-0.00217999999999918\\
0.144723618090453	-0.00230999999999959\\
0.146733668341708	-0.00256000000000078\\
0.148743718592964	-0.00224000000000046\\
0.150753768844222	-0.00224000000000046\\
0.152763819095478	-0.00256000000000078\\
0.158793969849246	-0.00268999999999942\\
0.160804020100503	-0.00300000000000011\\
0.162814070351759	-0.00230999999999959\\
0.164824120603015	-0.00268999999999942\\
0.166834170854271	-0.00268999999999942\\
0.168844221105527	-0.00237000000000087\\
0.170854271356784	-0.00167000000000073\\
0.180904522613066	-0.00122999999999962\\
0.182914572864322	-0.000540000000000873\\
0.184924623115577	-0.000540000000000873\\
0.190954773869347	-0.00160999999999945\\
0.192964824120603	-0.00160999999999945\\
0.194974874371859	-0.00217999999999918\\
0.196984924623116	-0.00187000000000026\\
0.198994974874372	-0.00238000000000049\\
0.201005025125628	-0.00238000000000049\\
0.207035175879398	-0.00130000000000052\\
0.209045226130653	-0.00130000000000052\\
0.211055276381909	-0.000220000000000553\\
0.215075376884423	-0.000280000000000058\\
0.217085427135679	-0.000280000000000058\\
0.219095477386935	-0.000730000000000786\\
0.221105527638191	-0.000220000000000553\\
0.223115577889446	-0.000659999999999883\\
0.225125628140704	-0.000659999999999883\\
0.22713567839196	-0.00111000000000061\\
0.231155778894472	-0.00111000000000061\\
0.233165829145729	-0.00181000000000076\\
0.235175879396985	-0.00181000000000076\\
0.237185929648241	-0.00281999999999982\\
0.241206030150753	-0.00287999999999933\\
0.243216080402011	-0.00237000000000087\\
0.245226130653267	-0.00237000000000087\\
0.247236180904522	-0.00192999999999977\\
0.249246231155778	-0.000659999999999883\\
0.253266331658292	0.000349999999999184\\
0.257286432160804	0.000600000000000378\\
0.25929648241206	0.000859999999999417\\
0.261306532663317	0.000349999999999184\\
0.265326633165829	0.000230000000000175\\
0.267336683417085	-0.000220000000000553\\
0.269346733668343	0.000220000000000553\\
0.271356783919599	0.000220000000000553\\
0.273366834170854	-0.000540000000000873\\
0.27537688442211	-0.00192999999999977\\
0.277386934673366	-0.00211999999999968\\
0.279396984924624	-0.00295000000000023\\
0.28140703517588	-0.00295000000000023\\
0.283417085427136	-0.00345000000000084\\
0.285427135678392	-0.00357999999999947\\
0.287437185929647	-0.00306999999999924\\
0.289447236180905	-0.00306999999999924\\
0.291457286432161	-0.00211999999999968\\
0.293467336683417	-0.00173999999999985\\
0.295477386934673	-0.00187000000000026\\
0.29748743718593	-0.000540000000000873\\
0.299497487437186	-0.00111000000000061\\
0.301507537688442	-0.00111000000000061\\
0.303517587939698	-0.00079000000000029\\
0.307537688442212	-0.00154999999999994\\
0.309547738693468	-0.00154999999999994\\
0.311557788944723	-0.000920000000000698\\
0.313567839195979	-0.00149000000000044\\
0.315577889447237	-0.00122999999999962\\
0.317587939698493	-0.00200000000000067\\
0.319597989949749	-0.00200000000000067\\
0.321608040201005	-0.00149000000000044\\
0.323618090452261	-0.00200000000000067\\
0.32964824120603	-0.00219000000000058\\
0.333668341708544	-0.00225000000000009\\
0.335678391959799	-0.00364000000000075\\
0.337688442211055	-0.00364000000000075\\
0.339698492462311	-0.00319999999999965\\
0.341708542713567	-0.00211999999999968\\
0.345728643216081	-0.00141999999999953\\
0.347738693467337	-0.00141999999999953\\
0.349748743718592	-0.000859999999999417\\
0.35175879396985	0.000289999999999679\\
0.355778894472362	9.99999999997669e-05\\
0.359798994974874	-0.00173999999999985\\
0.361809045226131	-0.00206000000000017\\
0.363819095477387	-0.00206000000000017\\
0.365829145728643	-0.00262999999999991\\
0.37788944723618	-0.00225000000000009\\
0.379899497487438	-0.00154999999999994\\
0.381909547738694	-0.00154999999999994\\
0.38391959798995	-0.00192999999999977\\
0.385929648241206	-0.00136000000000003\\
0.387939698492461	-0.00237000000000087\\
0.389949748743719	-0.00237000000000087\\
0.391959798994975	-0.00167000000000073\\
0.395979899497487	-0.00206000000000017\\
0.4	-0.00192999999999977\\
0.402010050251256	-0.00198999999999927\\
0.404020100502512	-0.000920000000000698\\
0.406030150753768	-0.000980000000000203\\
0.408040201005026	-0.000410000000000466\\
0.416080402010051	-0.000349999999999184\\
0.420100502512563	-0.000600000000000378\\
0.422110552763819	-0.000659999999999883\\
0.426130653266332	-0.00142999999999915\\
0.428140703517588	-0.00142999999999915\\
0.4321608040201	-0.00217999999999918\\
0.434170854271358	-0.00179999999999936\\
0.438190954773869	-0.00186000000000064\\
0.440201005025125	-0.00154999999999994\\
0.444221105527639	-0.00205000000000055\\
0.446231155778895	-0.00136000000000003\\
0.45427135678392	-0.00192999999999977\\
0.460301507537688	-0.00141999999999953\\
0.462311557788945	-0.00217999999999918\\
0.468341708542713	-0.00198999999999927\\
0.470351758793971	-0.0027500000000007\\
0.476381909547738	-0.00205000000000055\\
0.478391959798994	-0.00136000000000003\\
0.480402010050252	-0.00160999999999945\\
0.482412060301508	-0.00136000000000003\\
0.484422110552764	-0.00148000000000081\\
0.488442211055277	-0.00130000000000052\\
0.490452261306533	-0.000659999999999883\\
0.492462311557789	-0.000719999999999388\\
0.496482412060301	-0.00136000000000003\\
0.498492462311559	-0.00136000000000003\\
0.500502512562814	-0.000730000000000786\\
0.50251256281407	-0.00117000000000012\\
0.504522613065326	-0.00117000000000012\\
0.50854271356784	-0.00181000000000076\\
0.512562814070352	0.00155999999999956\\
0.514572864321607	0.00155999999999956\\
0.516582914572865	0.00459999999999994\\
0.518592964824121	0.00680999999999976\\
0.520603015075377	0.00834000000000046\\
0.522613065326633	0.00834000000000046\\
0.524623115577889	0.0120799999999992\\
0.526633165829146	0.0137199999999993\\
0.528643216080402	0.0162600000000008\\
0.530653266331658	0.0170200000000005\\
0.532663316582914	0.0170200000000005\\
0.534673366834172	0.0186700000000002\\
0.540703517587939	0.0271699999999999\\
0.542713567839195	0.0271699999999999\\
0.548743718592965	0.0378799999999995\\
0.550753768844221	0.0378799999999995\\
0.552763819095478	0.0416900000000009\\
0.554773869346734	0.0437799999999999\\
0.55678391959799	0.0472599999999996\\
0.558793969849246	0.0472599999999996\\
0.560804020100502	0.0488499999999998\\
0.562814070351759	0.0488499999999998\\
0.564824120603015	0.0527800000000003\\
0.566834170854271	0.0527800000000003\\
0.568844221105527	0.0555699999999995\\
0.570854271356785	0.0570900000000005\\
0.572864321608041	0.0570900000000005\\
0.574874371859297	0.0602699999999992\\
0.578894472361808	0.0634399999999999\\
0.580904522613066	0.0634399999999999\\
0.582914572864322	0.0627399999999998\\
0.584924623115578	0.0613499999999991\\
0.586934673366834	0.0613499999999991\\
0.588944723618091	0.0607799999999994\\
0.590954773869347	0.0581800000000001\\
0.592964824120603	0.05654\\
0.594974874371859	0.05654\\
0.596984924623115	0.0531699999999997\\
0.598994974874373	0.0506399999999996\\
0.601005025125628	0.0488700000000009\\
0.603015075376884	0.0488700000000009\\
0.60502512562814	0.0456400000000006\\
0.607035175879398	0.0433599999999998\\
0.609045226130654	0.0406300000000002\\
0.61105527638191	0.0395000000000003\\
0.613065326633166	0.0395000000000003\\
0.619095477386935	0.0328499999999998\\
0.621105527638191	0.0328499999999998\\
0.625125628140703	0.0270100000000006\\
0.62713567839196	0.0252400000000002\\
0.631155778894472	0.0208100000000009\\
0.633165829145728	0.0208100000000009\\
0.635175879396986	0.01966\\
0.639195979899498	0.0166900000000005\\
0.641206030150753	0.0166900000000005\\
0.643216080402009	0.0149100000000004\\
0.647236180904523	0.01389\\
0.649246231155779	0.01389\\
0.653266331658292	0.0125700000000002\\
0.65929648241206	0.0127500000000005\\
0.663316582914574	0.0151599999999998\\
0.665326633165829	0.0172500000000007\\
0.667336683417085	0.0172500000000007\\
0.669346733668341	0.0205500000000001\\
0.673366834170855	0.0245300000000004\\
0.675376884422111	0.0273199999999996\\
0.677386934673367	0.0273199999999996\\
0.679396984924622	0.03017\\
0.68140703517588	0.0318900000000006\\
0.683417085427136	0.0340399999999992\\
0.685427135678392	0.0340399999999992\\
0.687437185929648	0.0362500000000008\\
0.691457286432161	0.0427800000000005\\
0.693467336683417	0.0495599999999996\\
0.695477386934673	0.0495599999999996\\
0.697487437185929	0.0581800000000001\\
0.699497487437187	0.0621700000000001\\
0.701507537688443	0.0703499999999995\\
0.703517587939698	0.0703499999999995\\
0.705527638190954	0.0766799999999996\\
0.707537688442212	0.0809899999999999\\
0.709547738693468	0.0835899999999992\\
0.711557788944724	0.0835899999999992\\
0.71356783919598	0.0847899999999999\\
0.715577889447236	0.0886600000000008\\
0.717587939698493	0.0901800000000001\\
0.719597989949749	0.0901800000000001\\
0.721608040201005	0.0907499999999999\\
0.723618090452261	0.0925200000000004\\
0.725628140703517	0.09253\\
0.727638190954774	0.0919500000000006\\
0.72964824120603	0.0919500000000006\\
0.731658291457286	0.0927799999999994\\
0.733668341708542	0.0920199999999998\\
0.7356783919598	0.0916999999999994\\
0.737688442211056	0.0916999999999994\\
0.739698492462312	0.0913199999999996\\
0.741708542713567	0.0897400000000008\\
0.745728643216081	0.0878999999999994\\
0.747738693467337	0.0865100000000005\\
0.749748743718593	0.0865100000000005\\
0.751758793969849	0.0845400000000005\\
0.753768844221106	0.0833399999999997\\
0.755778894472362	0.0833399999999997\\
0.757788944723618	0.0817499999999995\\
0.759798994974874	0.0792800000000007\\
0.763819095477388	0.0737699999999997\\
0.765829145728643	0.0737699999999997\\
0.767839195979899	0.07193\\
0.769849246231155	0.0685699999999994\\
0.771859296482413	0.0664800000000003\\
0.773869346733669	0.0664800000000003\\
0.779899497487436	0.0590700000000002\\
0.781909547738694	0.0590700000000002\\
0.787939698492462	0.0524699999999996\\
0.789949748743719	0.0524699999999996\\
0.793969849246231	0.0484799999999996\\
0.795979899497487	0.0475300000000001\\
0.797989949748743	0.0456900000000005\\
0.800000000000001	0.0456900000000005\\
0.802010050251257	0.0450599999999994\\
0.804020100502512	0.0438600000000005\\
0.806030150753768	0.0438600000000005\\
0.808040201005026	0.04284\\
0.81608040201005	0.0424600000000002\\
0.820100502512563	0.0427199999999992\\
0.822110552763819	0.0427199999999992\\
0.824120603015075	0.0432799999999993\\
0.826130653266331	0.0441699999999994\\
0.828140703517589	0.04467\\
0.830150753768844	0.0458800000000004\\
0.8321608040201	0.0458800000000004\\
0.834170854271356	0.0467700000000004\\
0.83819095477387	0.0495599999999996\\
0.840201005025126	0.0495599999999996\\
0.842211055276382	0.0501900000000006\\
0.844221105527637	0.0525300000000009\\
0.846231155778895	0.0532900000000005\\
0.848241206030151	0.0547500000000003\\
0.850251256281407	0.0547500000000003\\
0.85427135678392	0.0580400000000001\\
0.856281407035176	0.0580400000000001\\
0.858291457286432	0.0599500000000006\\
0.860301507537688	0.0607100000000003\\
0.862311557788944	0.0626099999999994\\
0.864321608040202	0.0639400000000006\\
0.866331658291458	0.0639400000000006\\
0.868341708542713	0.0643799999999999\\
0.870351758793969	0.0664099999999994\\
0.872361809045227	0.0672899999999999\\
0.874371859296483	0.0672899999999999\\
0.878391959798995	0.0691900000000008\\
0.882412060301508	0.0710300000000004\\
0.88643216080402	0.0709\\
0.892462311557789	0.0740099999999995\\
0.894472361809045	0.0740099999999995\\
0.896482412060301	0.0747700000000009\\
0.900502512562815	0.0754000000000001\\
0.902512562814071	0.0748899999999999\\
0.90854271356784	0.0747700000000009\\
0.910552763819096	0.0744500000000006\\
0.912562814070352	0.0753400000000006\\
0.914572864321608	0.0753400000000006\\
0.916582914572864	0.0749600000000008\\
0.918592964824121	0.0755999999999997\\
0.920603015075377	0.0749600000000008\\
0.924623115577889	0.0750200000000003\\
0.926633165829145	0.0740700000000007\\
0.928643216080403	0.0724300000000007\\
0.930653266331658	0.0719200000000004\\
0.932663316582914	0.0719200000000004\\
0.93467336683417	0.0705899999999993\\
0.938693467336684	0.0668500000000005\\
0.94070351758794	0.0668500000000005\\
0.942713567839196	0.0658300000000001\\
0.944723618090451	0.0652000000000008\\
0.948743718592965	0.0622900000000008\\
0.954773869346734	0.0622199999999999\\
0.95678391959799	0.0617099999999997\\
0.958793969849246	0.0617099999999997\\
0.960804020100502	0.0608299999999993\\
0.962814070351758	0.0596200000000007\\
0.966834170854272	0.0584799999999994\\
0.968844221105527	0.0584799999999994\\
0.970854271356783	0.0572800000000004\\
0.972864321608041	0.0572800000000004\\
0.974874371859297	0.0560100000000006\\
0.976884422110553	0.05532\\
0.978894472361809	0.05532\\
0.980904522613065	0.0549400000000002\\
0.982914572864322	0.0550599999999992\\
0.984924623115578	0.0544899999999995\\
0.986934673366834	0.0544899999999995\\
0.98894472361809	0.0541099999999997\\
0.992964824120604	0.0540500000000002\\
0.994974874371859	0.05443\\
0.996984924623115	0.05443\\
0.998994974874371	0.0538500000000006\\
1.00301507537688	0.0537299999999998\\
1.0070351758794	0.0541099999999997\\
1.00904522613065	0.0548099999999998\\
1.01105527638191	0.0548099999999998\\
1.02311557788945	0.0576000000000008\\
1.0251256281407	0.05715\\
1.02713567839196	0.0584799999999994\\
1.02914572864322	0.0584799999999994\\
1.03115577889447	0.0593699999999995\\
1.03316582914573	0.0609599999999997\\
1.03517587939698	0.06203\\
1.03718592964824	0.06203\\
1.0391959798995	0.0636100000000006\\
1.04120603015075	0.0656499999999998\\
1.04321608040201	0.0667200000000001\\
1.04522613065327	0.0667200000000001\\
1.04723618090452	0.0681200000000004\\
1.04924623115578	0.0688099999999992\\
1.05125628140704	0.0700800000000008\\
1.05326633165829	0.0700800000000008\\
1.05527638190955	0.0709700000000009\\
1.06130653266332	0.0714100000000002\\
1.06331658291457	0.0707799999999992\\
1.06532663316583	0.0705200000000001\\
1.06733668341709	0.0710300000000004\\
1.0713567839196	0.0710999999999995\\
1.07336683417086	0.0716699999999992\\
1.07738693467337	0.07179\\
1.07939698492462	0.0721699999999998\\
1.08140703517588	0.0718599999999991\\
1.08341708542714	0.0704600000000006\\
1.08542713567839	0.06982\\
1.08743718592965	0.06982\\
1.0894472361809	0.0688800000000001\\
1.09145728643216	0.0684400000000007\\
1.09949748743719	0.0682399999999994\\
1.10150753768844	0.0672300000000003\\
1.1035175879397	0.0672300000000003\\
1.10552763819095	0.0663999999999998\\
1.10753768844221	0.0652000000000008\\
1.10954773869347	0.0652000000000008\\
1.11155778894472	0.0645100000000003\\
1.11557788944724	0.0639900000000004\\
1.11758793969849	0.0639900000000004\\
1.11959798994975	0.0634899999999998\\
1.12763819095477	0.0629799999999996\\
1.12964824120603	0.0612700000000004\\
1.13165829145729	0.0612700000000004\\
1.13366834170854	0.0607699999999998\\
1.1356783919598	0.0598799999999997\\
1.13768844221106	0.0598799999999997\\
1.14170854271357	0.0588599999999992\\
1.14572864321608	0.0586099999999998\\
1.14773869346734	0.0593000000000004\\
1.14974874371859	0.0587999999999997\\
1.15175879396985	0.0587999999999997\\
1.1537688442211	0.0581099999999992\\
1.15778894472362	0.0578500000000002\\
1.16180904522613	0.0579800000000006\\
1.16381909547739	0.0580400000000001\\
1.16582914572864	0.0587300000000006\\
1.16984924623116	0.0586699999999993\\
1.17185929648241	0.0601299999999991\\
1.17386934673367	0.0598200000000002\\
1.17587939698493	0.0607000000000006\\
1.17989949748744	0.0609500000000001\\
1.18190954773869	0.0609500000000001\\
1.18391959798995	0.0619700000000005\\
1.18592964824121	0.0614600000000003\\
1.18793969849246	0.0614600000000003\\
1.18994974874372	0.0629799999999996\\
1.19195979899498	0.0623400000000007\\
1.19396984924623	0.0631699999999995\\
1.2	0.0630500000000005\\
1.20201005025126	0.0634899999999998\\
1.20402010050251	0.0630500000000005\\
1.20603015075377	0.0630500000000005\\
1.20804020100502	0.0638699999999996\\
1.21005025125628	0.0636799999999997\\
1.21206030150754	0.0643100000000008\\
1.21407035175879	0.0657700000000006\\
1.21809045226131	0.06602\\
1.22211055276382	0.0670300000000008\\
1.22412060301508	0.0678599999999996\\
1.2321608040201	0.06799\\
1.23417085427136	0.0683699999999998\\
1.24020100502513	0.0681100000000008\\
1.24221105527638	0.0688800000000001\\
1.24422110552764	0.0688800000000001\\
1.24824120603015	0.0684900000000006\\
1.25427135678392	0.0688099999999992\\
1.25628140703518	0.0686900000000001\\
1.25829145728643	0.06799\\
1.26030150753769	0.0669699999999995\\
1.26231155778894	0.0665899999999997\\
1.26633165829146	0.0666600000000006\\
1.26834170854271	0.0661500000000004\\
1.27437185929648	0.0665999999999993\\
1.27638190954774	0.0676100000000002\\
1.278391959799	0.0680499999999995\\
1.28040201005025	0.0674200000000003\\
1.28241206030151	0.0674200000000003\\
1.28844221105528	0.0655199999999994\\
1.29045226130653	0.0655199999999994\\
1.29447236180905	0.0641800000000003\\
1.2964824120603	0.0636799999999997\\
1.29849246231156	0.0642399999999999\\
1.30251256281407	0.0644299999999998\\
1.30452261306533	0.0646299999999993\\
1.31256281407035	0.0639299999999992\\
1.31457286432161	0.0632300000000008\\
1.31658291457286	0.0621600000000004\\
1.31859296482412	0.0621600000000004\\
1.32060301507538	0.0613299999999999\\
1.32261306532663	0.06114\\
1.32462311557789	0.0606299999999997\\
1.32663316582915	0.0606299999999997\\
1.3286432160804	0.0598200000000002\\
1.33467336683417	0.0600000000000005\\
1.33668341708543	0.0607000000000006\\
1.33869346733668	0.0608900000000006\\
1.34070351758794	0.0616500000000002\\
1.3427135678392	0.0616500000000002\\
1.34472361809045	0.0627300000000002\\
1.34673366834171	0.0620899999999995\\
1.34874371859297	0.0626599999999993\\
1.35075376884422	0.0628600000000006\\
1.35477386934673	0.0625999999999998\\
1.35879396984925	0.0623500000000004\\
1.3608040201005	0.0632999999999999\\
1.36281407035176	0.0632999999999999\\
1.36683417085427	0.0621600000000004\\
1.37085427135678	0.0630400000000009\\
1.3748743718593	0.0629100000000005\\
1.37688442211055	0.0625999999999998\\
1.37889447236181	0.0631699999999995\\
1.38090452261307	0.0631699999999995\\
1.38291457286432	0.0639299999999992\\
1.38492462311558	0.0636700000000001\\
1.38693467336683	0.0640499999999999\\
1.38894472361809	0.0640499999999999\\
1.39497487437186	0.0653900000000007\\
1.39698492462312	0.0650700000000004\\
1.39899497487437	0.0650700000000004\\
1.40100502512563	0.0662099999999999\\
1.40301507537689	0.0662099999999999\\
1.40502512562814	0.0665200000000006\\
1.41105527638191	0.0662800000000008\\
1.41306532663317	0.06691\\
1.41507537688442	0.0666600000000006\\
1.41708542713568	0.0670300000000008\\
1.41909547738693	0.0670300000000008\\
1.42110552763819	0.0674799999999998\\
1.4251256281407	0.0666600000000006\\
1.42713567839196	0.0666600000000006\\
1.42914572864322	0.0660799999999995\\
1.43115577889447	0.0663400000000003\\
1.43718592964824	0.0658300000000001\\
1.4391959798995	0.06602\\
1.44120603015075	0.0667799999999996\\
1.44321608040201	0.0661400000000008\\
1.44522613065327	0.0661400000000008\\
1.4572864321608	0.0631699999999995\\
1.45929648241206	0.0639299999999992\\
1.46130653266332	0.0629100000000005\\
1.46733668341709	0.0626599999999993\\
1.46934673366834	0.0636100000000006\\
1.47336683417085	0.0638000000000005\\
1.47939698492462	0.0634899999999998\\
1.48341708542713	0.0615199999999998\\
1.48542713567839	0.0615199999999998\\
1.48743718592965	0.0606899999999992\\
1.4894472361809	0.0586699999999993\\
1.49145728643216	0.0576500000000006\\
1.49346733668342	0.0576500000000006\\
1.49949748743719	0.0525199999999995\\
1.50150753768844	0.0518300000000007\\
1.5035175879397	0.0518300000000007\\
1.50552763819096	0.0510000000000002\\
1.50753768844221	0.0504899999999999\\
1.51155778894472	0.0503699999999991\\
1.51557788944724	0.0503599999999995\\
1.51959798994975	0.0456099999999999\\
1.52160804020101	0.0456099999999999\\
1.52361809045226	0.0419999999999998\\
1.52562814070352	0.0392799999999998\\
1.52763819095477	0.0351599999999994\\
1.52964824120603	0.0320499999999999\\
1.53165829145729	0.0304099999999998\\
1.53366834170854	0.0304099999999998\\
1.5356783919598	0.0294600000000003\\
1.53969849246231	0.0294000000000008\\
1.54572864321608	0.0226199999999999\\
1.54773869346734	0.0226199999999999\\
1.55175879396985	0.0160999999999998\\
1.55376884422111	0.0122999999999998\\
1.55577889447236	0.0122999999999998\\
1.55778894472362	0.00913000000000075\\
1.55979899497487	0.00780999999999921\\
1.56180904522613	0.00426000000000037\\
1.56381909547739	0.00426000000000037\\
1.56984924623116	-0.00309000000000026\\
1.57185929648241	-0.00309000000000026\\
1.57386934673367	-0.00454000000000043\\
1.57587939698493	-0.00454000000000043\\
1.57788944723618	-0.00618000000000052\\
1.58190954773869	-0.00618000000000052\\
1.58391959798995	-0.00858999999999988\\
1.58994974874372	-0.00883999999999929\\
1.59396984924623	-0.00723999999999947\\
1.59798994974874	-0.00699000000000005\\
1.6	-0.00680000000000014\\
1.60201005025126	-0.00445000000000029\\
1.60402010050251	-0.0027399999999993\\
1.60603015075377	-0.0027399999999993\\
1.60804020100503	-0.00165999999999933\\
1.61005025125628	0.00107000000000035\\
1.61206030150754	0.00107000000000035\\
1.61407035175879	0.0033499999999993\\
1.61809045226131	0.0101999999999993\\
1.62010050251256	0.0101999999999993\\
1.62412060301508	0.0166000000000004\\
1.62613065326633	0.0179299999999998\\
1.62814070351759	0.0200899999999997\\
1.63015075376885	0.0200899999999997\\
1.63417085427136	0.0222499999999997\\
1.63819095477387	0.0223099999999992\\
1.64020100502513	0.0211100000000002\\
1.64221105527638	0.0208600000000008\\
1.64422110552764	0.0210399999999993\\
1.64824120603015	0.0209200000000003\\
1.65628140703518	0.02149\\
1.65829145728643	0.0210399999999993\\
1.66231155778894	0.0190800000000007\\
1.6643216080402	0.0190800000000007\\
1.66834170854271	0.01464\\
1.67236180904523	0.00932000000000066\\
1.67437185929648	0.00932000000000066\\
1.68241206030151	-0.00811000000000028\\
1.68442211055276	-0.00811000000000028\\
1.68844221105528	-0.0176099999999995\\
1.69045226130653	-0.0207800000000002\\
1.69246231155779	-0.0207800000000002\\
1.69447236180905	-0.0238800000000001\\
1.6964824120603	-0.0263500000000008\\
1.69849246231156	-0.0311699999999995\\
1.70050251256281	-0.0380199999999995\\
1.70251256281407	-0.0380199999999995\\
1.70452261306533	-0.04251\\
1.70653266331658	-0.0485900000000008\\
1.70854271356784	-0.0566399999999998\\
1.71055276381909	-0.0566399999999998\\
1.71256281407035	-0.0617699999999992\\
1.71457286432161	-0.0641200000000008\\
1.71658291457286	-0.0646900000000006\\
1.71859296482412	-0.0665300000000002\\
1.72060301507538	-0.0678599999999996\\
1.72261306532663	-0.0678599999999996\\
1.72462311557789	-0.0672300000000003\\
1.72663316582915	-0.0681700000000003\\
1.7286432160804	-0.0685500000000001\\
1.73467336683417	-0.0686900000000001\\
1.73668341708543	-0.0681799999999999\\
1.73869346733668	-0.0669799999999992\\
1.74070351758794	-0.0669799999999992\\
1.74472361809045	-0.0654500000000002\\
1.74673366834171	-0.0640599999999996\\
1.74874371859297	-0.0640599999999996\\
1.75075376884422	-0.0622299999999996\\
1.75276381909548	-0.0608400000000007\\
1.75678391959799	-0.0607000000000006\\
1.75879396984925	-0.0628600000000006\\
1.7608040201005	-0.0622900000000008\\
1.76281407035176	-0.0630500000000005\\
1.76482412060301	-0.0645100000000003\\
1.76683417085427	-0.0645100000000003\\
1.76884422110553	-0.0631199999999996\\
1.77085427135678	-0.0624800000000008\\
1.77286432160804	-0.0624800000000008\\
1.7748743718593	-0.0574700000000004\\
1.77688442211055	-0.0574700000000004\\
1.77889447236181	-0.0552600000000005\\
1.78090452261307	-0.0515799999999995\\
1.78291457286432	-0.0515799999999995\\
1.78492462311558	-0.0479099999999999\\
1.78693467336683	-0.0462000000000007\\
1.78894472361809	-0.0462000000000007\\
1.79095477386935	-0.0422100000000007\\
1.7929648241206	-0.0408200000000001\\
1.79497487437186	-0.0408200000000001\\
1.79899497487437	-0.0363799999999994\\
1.80301507537688	-0.0342900000000004\\
1.80502512562814	-0.0342900000000004\\
1.8070351758794	-0.0334099999999999\\
1.81105527638191	-0.0331600000000005\\
1.81909547738693	-0.0350000000000001\\
1.82110552763819	-0.0350000000000001\\
1.82311557788945	-0.0359499999999997\\
1.8251256281407	-0.0379699999999996\\
1.82713567839196	-0.0379699999999996\\
1.82914572864322	-0.0396199999999993\\
1.83115577889447	-0.0396199999999993\\
1.83517587939699	-0.0437399999999997\\
1.83718592964824	-0.0437399999999997\\
1.8391959798995	-0.0457699999999992\\
1.84120603015075	-0.0484899999999993\\
1.84321608040201	-0.0484899999999993\\
1.85125628140704	-0.0583899999999993\\
1.85326633165829	-0.0583899999999993\\
1.85527638190955	-0.0602300000000007\\
1.85929648241206	-0.0630100000000002\\
1.86130653266332	-0.0637100000000004\\
1.86331658291457	-0.0637100000000004\\
1.86532663316583	-0.0650999999999993\\
1.86733668341709	-0.0671900000000001\\
1.86934673366834	-0.0688399999999998\\
1.8713567839196	-0.0700500000000002\\
1.87336683417085	-0.0718800000000002\\
1.87537688442211	-0.0718800000000002\\
1.87738693467337	-0.0732199999999992\\
1.87939698492462	-0.0736600000000003\\
1.88140703517588	-0.0737199999999998\\
1.88341708542714	-0.0743600000000004\\
1.88542713567839	-0.0743600000000004\\
1.88743718592965	-0.0748599999999993\\
1.8894472361809	-0.0743600000000004\\
1.89547738693467	-0.0744199999999999\\
1.89949748743719	-0.0781600000000005\\
1.90150753768844	-0.0783400000000007\\
1.9035175879397	-0.0807599999999997\\
1.90552763819096	-0.0807599999999997\\
1.90753768844221	-0.0829699999999995\\
1.90954773869347	-0.0844299999999993\\
1.91155778894472	-0.0841100000000008\\
1.91356783919598	-0.0841100000000008\\
1.91557788944724	-0.0832899999999999\\
1.91758793969849	-0.0834200000000003\\
1.91959798994975	-0.0819600000000005\\
1.92361809045226	-0.0784099999999999\\
1.92562814070352	-0.0784099999999999\\
1.92763819095477	-0.0761900000000004\\
1.92964824120603	-0.0735299999999999\\
1.93165829145729	-0.0713799999999996\\
1.93366834170854	-0.0713799999999996\\
1.93969849246231	-0.0641599999999993\\
1.94170854271357	-0.0620600000000007\\
1.94371859296482	-0.0620600000000007\\
1.94572864321608	-0.0612399999999997\\
1.94773869346734	-0.0595400000000001\\
1.95175879396985	-0.05776\\
1.95376884422111	-0.0570000000000004\\
1.95778894472362	-0.0570000000000004\\
1.95979899497488	-0.0558599999999991\\
1.96180904522613	-0.0564900000000002\\
1.96381909547739	-0.0564900000000002\\
1.96582914572864	-0.0559899999999995\\
1.9678391959799	-0.0557999999999996\\
1.96984924623116	-0.0564400000000003\\
1.97386934673367	-0.0564300000000006\\
1.97989949748744	-0.0573200000000007\\
1.98190954773869	-0.0572599999999994\\
1.98793969849246	-0.0582100000000008\\
1.98994974874372	-0.0597999999999992\\
1.99195979899497	-0.0602400000000003\\
1.99396984924623	-0.0610599999999994\\
1.99597989949749	-0.0629000000000008\\
1.99798994974874	-0.0629000000000008\\
2	-0.0634700000000006\\
2.00201005025126	-0.0646100000000001\\
2.00603015075377	-0.0643600000000006\\
2.01206030150754	-0.0669000000000004\\
2.01608040201005	-0.0695499999999996\\
2.01809045226131	-0.0695499999999996\\
2.02211055276382	-0.0724099999999996\\
2.02412060301508	-0.07437\\
2.02613065326633	-0.07437\\
2.02814070351759	-0.0760799999999993\\
2.0321608040201	-0.0765899999999995\\
2.03417085427136	-0.0776699999999995\\
2.03618090452261	-0.0776699999999995\\
2.03819095477387	-0.0786800000000003\\
2.04221105527638	-0.0793800000000005\\
2.04422110552764	-0.0793800000000005\\
2.04623115577889	-0.0809599999999993\\
2.05025125628141	-0.0816499999999998\\
2.05226130653266	-0.0817899999999998\\
2.05427135678392	-0.0811499999999992\\
2.05628140703518	-0.0811499999999992\\
2.05829145728643	-0.0807699999999993\\
2.06030150753769	-0.0807099999999998\\
2.0643216080402	-0.0800099999999997\\
2.06633165829146	-0.0800099999999997\\
2.06834170854271	-0.0791199999999996\\
2.07236180904523	-0.0784300000000009\\
2.07437185929648	-0.0776599999999998\\
2.07638190954774	-0.0776599999999998\\
2.078391959799	-0.0767799999999994\\
2.08040201005025	-0.0765200000000004\\
2.08241206030151	-0.0766600000000004\\
2.08442211055276	-0.0772300000000001\\
2.08844221105528	-0.0770300000000006\\
2.09045226130653	-0.0768400000000007\\
2.09246231155779	-0.0763400000000001\\
2.09447236180904	-0.0763400000000001\\
2.09849246231156	-0.0738000000000003\\
2.10050251256281	-0.0717800000000004\\
2.10251256281407	-0.0717800000000004\\
2.10452261306533	-0.0709499999999998\\
2.10653266331658	-0.0697500000000009\\
2.1105527638191	-0.0695599999999992\\
2.11256281407035	-0.0701300000000007\\
2.11457286432161	-0.0698100000000004\\
2.11658291457286	-0.0703200000000006\\
2.11859296482412	-0.0692400000000006\\
2.12261306532663	-0.0692400000000006\\
2.12462311557789	-0.0686099999999996\\
2.12663316582915	-0.0673999999999992\\
2.1286432160804	-0.0673999999999992\\
2.13065326633166	-0.0682299999999998\\
2.13266331658292	-0.0683600000000002\\
2.13467336683417	-0.0689799999999998\\
2.14070351758794	-0.0685400000000005\\
2.1427135678392	-0.0692500000000003\\
2.14472361809045	-0.0683500000000006\\
2.15276381909548	-0.0672800000000002\\
2.15477386934673	-0.0677299999999992\\
2.15879396984925	-0.0676600000000001\\
2.1608040201005	-0.0673399999999997\\
2.16281407035176	-0.0673399999999997\\
2.16482412060302	-0.0685400000000005\\
2.16683417085427	-0.0685400000000005\\
2.17085427135678	-0.0711399999999998\\
2.17286432160804	-0.0717700000000008\\
2.1748743718593	-0.0717700000000008\\
2.17688442211055	-0.0727899999999995\\
2.17889447236181	-0.0733599999999992\\
2.18090452261307	-0.07254\\
2.18291457286432	-0.07254\\
2.18693467336684	-0.0714600000000001\\
2.18894472361809	-0.0717800000000004\\
2.1929648241206	-0.07165\\
2.19497487437186	-0.0722199999999997\\
2.19899497487437	-0.0747\\
2.20100502512563	-0.0752000000000006\\
2.20502512562814	-0.0752000000000006\\
2.20904522613065	-0.0769699999999993\\
2.21105527638191	-0.0769699999999993\\
2.21306532663317	-0.0762099999999997\\
2.21708542713568	-0.07742\\
2.21909547738693	-0.0779200000000007\\
2.22311557788945	-0.0779800000000002\\
2.2251256281407	-0.0768500000000003\\
2.22713567839196	-0.0769099999999998\\
2.22914572864322	-0.0762699999999992\\
2.23316582914573	-0.0762199999999993\\
2.23718592964824	-0.0747599999999995\\
2.2391959798995	-0.0746300000000009\\
2.24120603015075	-0.0756399999999999\\
2.24723618090452	-0.0758899999999993\\
2.25125628140704	-0.0768400000000007\\
2.25527638190955	-0.0770999999999997\\
2.2572864321608	-0.0760299999999994\\
2.25929648241206	-0.0743799999999997\\
2.26331658291457	-0.0742499999999993\\
2.26934673366834	-0.0734300000000001\\
2.27336683417085	-0.07362\\
2.27537688442211	-0.0745699999999996\\
2.27738693467337	-0.0738699999999994\\
2.27939698492462	-0.0738699999999994\\
2.28140703517588	-0.0728500000000007\\
2.28542713567839	-0.0715900000000005\\
2.28743718592965	-0.0719700000000003\\
2.28944723618091	-0.0715900000000005\\
2.29145728643216	-0.0715900000000005\\
2.29346733668342	-0.0719700000000003\\
2.29748743718593	-0.0717800000000004\\
2.29949748743719	-0.0717800000000004\\
2.30150753768844	-0.0723500000000001\\
2.3035175879397	-0.0712100000000007\\
2.30753768844221	-0.0714000000000006\\
2.31959798994975	-0.0714000000000006\\
2.32562814070352	-0.0705799999999996\\
2.32763819095477	-0.0710800000000003\\
2.32964824120603	-0.0710800000000003\\
2.33165829145729	-0.0715299999999992\\
2.33366834170854	-0.0709599999999995\\
2.33768844221106	-0.0714000000000006\\
2.33969849246231	-0.0714000000000006\\
2.34170854271357	-0.0710800000000003\\
2.34773869346734	-0.0717099999999995\\
2.35376884422111	-0.0731699999999993\\
2.36381909547739	-0.0734899999999996\\
2.3678391959799	-0.0732999999999997\\
2.37185929648241	-0.0733700000000006\\
2.37386934673367	-0.0741899999999998\\
2.37587939698492	-0.0741899999999998\\
2.37788944723618	-0.0746400000000005\\
2.38190954773869	-0.0743799999999997\\
2.38391959798995	-0.0757700000000003\\
2.38793969849246	-0.07578\\
2.38994974874372	-0.0750200000000003\\
2.39195979899498	-0.0753299999999992\\
2.39798994974874	-0.0753299999999992\\
2.4	-0.0739400000000003\\
2.40201005025126	-0.0739400000000003\\
2.40402010050251	-0.0734999999999992\\
2.40603015075377	-0.0743200000000002\\
2.41005025125628	-0.0738099999999999\\
2.41206030150754	-0.0738099999999999\\
2.41407035175879	-0.0734999999999992\\
2.41809045226131	-0.0753900000000005\\
2.42211055276382	-0.0751399999999993\\
2.42613065326633	-0.0746900000000004\\
2.42814070351759	-0.0750200000000003\\
2.43015075376884	-0.0750200000000003\\
2.4321608040201	-0.0743200000000002\\
2.43417085427136	-0.0732999999999997\\
2.43819095477387	-0.0726700000000005\\
2.44020100502513	-0.0726700000000005\\
2.44221105527638	-0.0733700000000006\\
2.44623115577889	-0.0724800000000005\\
2.45226130653266	-0.0726700000000005\\
2.45427135678392	-0.0727899999999995\\
2.45628140703518	-0.0717200000000009\\
2.45829145728643	-0.0717200000000009\\
2.46030150753769	-0.0710200000000007\\
2.46231155778895	-0.0712100000000007\\
2.46633165829146	-0.0710200000000007\\
2.46834170854271	-0.0717200000000009\\
2.47035175879397	-0.0714600000000001\\
2.47437185929648	-0.0729900000000008\\
2.48241206030151	-0.0729199999999999\\
2.48442211055276	-0.0725499999999997\\
2.48643216080402	-0.0725499999999997\\
2.49045226130653	-0.0705100000000005\\
2.49447236180905	-0.0674700000000001\\
2.4964824120603	-0.0674700000000001\\
2.49849246231156	-0.0658300000000001\\
2.50050251256281	-0.0653299999999994\\
2.50251256281407	-0.0641200000000008\\
2.50452261306533	-0.0636799999999997\\
2.50653266331658	-0.0636799999999997\\
2.50854271356784	-0.0627300000000002\\
2.51256281407035	-0.0621500000000008\\
2.51457286432161	-0.0621500000000008\\
2.52060301507538	-0.0579199999999993\\
2.52261306532663	-0.0550700000000006\\
2.52462311557789	-0.0550700000000006\\
2.52663316582915	-0.0501199999999997\\
2.5286432160804	-0.0472000000000001\\
2.53065326633166	-0.0434000000000001\\
2.53266331658291	-0.0434000000000001\\
2.53467336683417	-0.0384600000000006\\
2.53869346733668	-0.0321899999999999\\
2.54070351758794	-0.0311599999999999\\
2.5427135678392	-0.0311599999999999\\
2.54472361809045	-0.0287600000000001\\
2.54673366834171	-0.0255299999999998\\
2.54874371859296	-0.0255299999999998\\
2.55075376884422	-0.0241900000000008\\
2.55276381909548	-0.0200099999999992\\
2.55477386934673	-0.0181699999999996\\
2.55678391959799	-0.0181699999999996\\
2.5608040201005	-0.0117600000000007\\
2.56281407035176	-0.00929000000000002\\
2.56482412060302	-0.00929000000000002\\
2.56683417085427	-0.00777000000000072\\
2.56884422110553	-0.00441999999999965\\
2.57085427135678	-0.00231999999999921\\
2.57286432160804	-0.00231999999999921\\
2.5748743718593	1.99999999992428e-05\\
2.57688442211055	0.00319999999999965\\
2.57889447236181	0.00497000000000014\\
2.58090452261307	0.00713000000000008\\
2.58492462311558	0.00694999999999979\\
2.58693467336683	0.00858999999999988\\
2.58894472361809	0.00916999999999923\\
2.5929648241206	0.00935999999999915\\
2.59497487437186	0.00751999999999953\\
2.59698492462311	0.00746000000000002\\
2.59899497487437	0.00549999999999962\\
2.60100502512563	0.00549999999999962\\
2.60301507537688	0.0037900000000004\\
2.60502512562814	0.000310000000000699\\
2.6070351758794	-0.00140000000000029\\
2.60904522613065	-0.00140000000000029\\
2.61306532663317	-0.00603000000000087\\
2.61507537688442	-0.0098199999999995\\
2.61708542713568	-0.0098199999999995\\
2.6251256281407	-0.0235699999999994\\
2.62713567839196	-0.0235699999999994\\
2.62914572864322	-0.0266699999999993\\
2.63316582914573	-0.0266699999999993\\
2.63517587939699	-0.0277499999999993\\
2.63718592964824	-0.0292700000000004\\
2.6391959798995	-0.0295100000000001\\
2.64120603015075	-0.0307200000000005\\
2.64522613065327	-0.03078\\
2.64924623115578	-0.0341400000000007\\
2.65326633165829	-0.0343300000000006\\
2.65527638190955	-0.0345200000000006\\
2.6572864321608	-0.0340699999999998\\
2.65929648241206	-0.03294\\
2.66130653266332	-0.03294\\
2.66331658291457	-0.0294500000000006\\
2.66532663316583	-0.0245099999999994\\
2.66733668341709	-0.0208300000000001\\
2.66934673366834	-0.0208300000000001\\
2.67336683417085	-0.0125299999999999\\
2.67537688442211	-0.00797000000000025\\
2.67738693467337	-0.00797000000000025\\
2.67939698492462	-0.00276999999999994\\
2.68542713567839	0.01084\\
2.68743718592965	0.0159199999999995\\
2.68944723618091	0.0159199999999995\\
2.69145728643216	0.0203399999999991\\
2.69547738693467	0.0266199999999994\\
2.69748743718593	0.0266199999999994\\
2.70552763819095	0.0408000000000008\\
2.70753768844221	0.0408000000000008\\
2.70954773869347	0.0439100000000003\\
2.71356783919598	0.0525300000000009\\
2.71557788944724	0.0525300000000009\\
2.71758793969849	0.0563300000000009\\
2.71959798994975	0.0588599999999992\\
2.72160804020101	0.0607100000000003\\
2.72361809045226	0.0607100000000003\\
2.72562814070352	0.0636799999999997\\
2.72964824120603	0.0675399999999993\\
2.73165829145729	0.0675399999999993\\
2.73366834170854	0.0683100000000003\\
2.7356783919598	0.0696999999999992\\
2.73768844221106	0.0697600000000005\\
2.73969849246231	0.0693199999999994\\
2.74170854271357	0.0693199999999994\\
2.74572864321608	0.0658899999999996\\
2.74773869346734	0.0636200000000002\\
2.74974874371859	0.0618999999999996\\
2.75175879396985	0.0618999999999996\\
2.75376884422111	0.0612600000000008\\
2.75577889447236	0.0595599999999994\\
2.75778894472362	0.0594999999999999\\
2.75979899497487	0.0578400000000006\\
2.76180904522613	0.0578400000000006\\
2.76381909547739	0.0569600000000001\\
2.76582914572864	0.0551200000000005\\
2.76984924623116	0.0497300000000003\\
2.77185929648241	0.0497300000000003\\
2.77386934673367	0.04739\\
2.77587939698492	0.0484100000000005\\
2.77788944723618	0.0490999999999993\\
2.77989949748744	0.0490999999999993\\
2.78190954773869	0.0471400000000006\\
2.78592964824121	0.0493600000000001\\
2.78793969849246	0.04739\\
2.78994974874372	0.0449800000000007\\
2.79195979899498	0.0449800000000007\\
2.79396984924623	0.0409199999999998\\
2.79597989949749	0.0399200000000004\\
2.79798994974874	0.0399200000000004\\
2.80201005025126	0.0332500000000007\\
2.80402010050251	0.0319299999999991\\
2.80603015075377	0.0294600000000003\\
2.80804020100503	0.0294600000000003\\
2.81407035175879	0.0260300000000004\\
2.81809045226131	0.0260899999999999\\
2.82010050251256	0.0269100000000009\\
2.82211055276382	0.0272299999999994\\
2.82412060301507	0.0272299999999994\\
2.82613065326633	0.0276099999999992\\
2.83015075376884	0.0303400000000007\\
2.8321608040201	0.0303400000000007\\
2.83819095477387	0.0344499999999996\\
2.84020100502513	0.0344499999999996\\
2.8462311557789	0.0414200000000005\\
2.84824120603015	0.0414200000000005\\
2.85025125628141	0.0433800000000009\\
2.85226130653266	0.0433800000000009\\
2.85427135678392	0.0456599999999998\\
2.85829145728643	0.0525099999999998\\
2.86030150753769	0.0525099999999998\\
2.86633165829146	0.0594000000000001\\
2.86834170854271	0.0594000000000001\\
2.87035175879397	0.0615600000000001\\
2.87638190954774	0.0640900000000002\\
2.87839195979899	0.0640900000000002\\
2.88241206030151	0.0666899999999995\\
2.88643216080402	0.0667500000000008\\
2.88844221105528	0.0681499999999993\\
2.89045226130653	0.0691000000000006\\
2.89246231155779	0.0704200000000004\\
2.89447236180905	0.0704200000000004\\
2.89849246231156	0.0733499999999996\\
2.90050251256281	0.0751799999999996\\
2.90251256281407	0.0759399999999992\\
2.90452261306533	0.0759399999999992\\
2.90653266331658	0.0773899999999994\\
2.91256281407035	0.0775299999999994\\
2.91658291457286	0.0763200000000008\\
2.91859296482412	0.0749300000000002\\
2.92060301507538	0.0740400000000001\\
2.92261306532663	0.0740400000000001\\
2.92462311557789	0.0730799999999991\\
2.92663316582915	0.0716999999999999\\
2.9286432160804	0.0716999999999999\\
2.93065326633166	0.0692800000000009\\
2.93266331658291	0.0673899999999996\\
2.93467336683417	0.0661199999999997\\
2.93869346733668	0.0610499999999998\\
2.94070351758794	0.0610499999999998\\
2.9427135678392	0.0590200000000003\\
2.94472361809045	0.0575600000000005\\
2.94673366834171	0.0575600000000005\\
2.95276381909548	0.0519200000000009\\
2.95477386934673	0.0516100000000002\\
2.95678391959799	0.05091\\
2.95879396984925	0.05091\\
2.9608040201005	0.0512200000000007\\
2.96281407035176	0.0535599999999992\\
2.96482412060302	0.0535599999999992\\
2.96683417085427	0.0530600000000003\\
2.96884422110553	0.0550300000000004\\
2.97085427135678	0.0559700000000003\\
2.97286432160804	0.0564800000000005\\
2.9748743718593	0.0564800000000005\\
2.97688442211055	0.0571800000000007\\
2.97889447236181	0.0563599999999997\\
2.98090452261307	0.0572999999999997\\
2.98693467336683	0.0571199999999994\\
2.99095477386935	0.0583899999999993\\
2.9929648241206	0.0583899999999993\\
2.99497487437186	0.0579400000000003\\
2.99698492462312	0.0588800000000003\\
2.99899497487437	0.0594000000000001\\
3.00100502512563	0.0594000000000001\\
3.00301507537688	0.0599000000000007\\
3.00502512562814	0.0616699999999994\\
3.00904522613065	0.0616099999999999\\
3.01105527638191	0.0625\\
3.01306532663317	0.0625\\
3.01507537688442	0.0632000000000001\\
3.01708542713568	0.0632000000000001\\
3.01909547738694	0.0642099999999992\\
3.02110552763819	0.0656700000000008\\
3.02713567839196	0.0659200000000002\\
3.02914572864322	0.0666799999999999\\
3.03115577889447	0.0678800000000006\\
3.03316582914573	0.0678800000000006\\
3.03517587939698	0.0688899999999997\\
3.0391959798995	0.0695899999999998\\
3.04120603015075	0.0705399999999994\\
3.04321608040201	0.0705399999999994\\
3.04522613065327	0.0720600000000005\\
3.04723618090452	0.0727600000000006\\
3.04924623115578	0.0739000000000001\\
3.05125628140704	0.0739000000000001\\
3.05326633165829	0.0742799999999999\\
3.05527638190955	0.0754800000000007\\
3.0572864321608	0.0755400000000002\\
3.05929648241206	0.0747199999999992\\
3.06130653266332	0.0747199999999992\\
3.06331658291457	0.0742100000000008\\
3.06532663316583	0.0743399999999994\\
3.06733668341709	0.0741499999999995\\
3.06934673366834	0.0735799999999998\\
3.07537688442211	0.0734600000000007\\
3.07738693467337	0.0730699999999995\\
3.07939698492462	0.0730699999999995\\
3.08140703517588	0.0722400000000007\\
3.08341708542714	0.0724400000000003\\
3.08743718592965	0.0714900000000007\\
3.09145728643216	0.0715500000000002\\
3.09346733668342	0.0724999999999998\\
3.09748743718593	0.0724999999999998\\
3.1035175879397	0.0717400000000001\\
3.10552763819095	0.0717400000000001\\
3.10753768844221	0.0711700000000004\\
3.10954773869347	0.0701599999999996\\
3.11155778894472	0.0695800000000002\\
3.11356783919598	0.0695800000000002\\
3.11758793969849	0.0679999999999996\\
3.11959798994975	0.0670500000000001\\
3.12160804020101	0.0666100000000007\\
3.12361809045226	0.0666100000000007\\
3.12964824120603	0.0652100000000004\\
3.13165829145729	0.0658499999999993\\
3.1356783919598	0.0659799999999997\\
3.13768844221106	0.0663499999999999\\
3.13969849246231	0.0662300000000009\\
3.14371859296482	0.0664200000000008\\
3.14572864321608	0.0671800000000005\\
3.14974874371859	0.0670500000000001\\
3.15778894472362	0.06724\\
3.15979899497487	0.0667299999999997\\
3.16381909547739	0.0666700000000002\\
3.1678391959799	0.0674899999999994\\
3.16984924623116	0.0687599999999993\\
3.17386934673367	0.0689499999999992\\
3.17587939698493	0.0696499999999993\\
3.17989949748744	0.0698299999999996\\
3.18190954773869	0.0697700000000001\\
3.18592964824121	0.0684400000000007\\
3.19195979899498	0.0692699999999995\\
3.19396984924623	0.06996\\
3.20201005025126	0.0715500000000002\\
3.20402010050251	0.0723000000000003\\
3.20804020100502	0.0721799999999995\\
3.21206030150754	0.0721100000000003\\
3.21407035175879	0.0727499999999992\\
3.21608040201005	0.0727499999999992\\
3.21809045226131	0.0730699999999995\\
3.22010050251256	0.0729400000000009\\
3.22613065326633	0.0734399999999997\\
3.22814070351759	0.0742700000000003\\
3.23015075376884	0.0745900000000006\\
3.2321608040201	0.07395\\
3.23417085427136	0.07395\\
3.23618090452261	0.0735100000000006\\
3.23819095477387	0.0737000000000005\\
3.24221105527638	0.0719899999999996\\
3.2462311557789	0.0717400000000001\\
3.24824120603015	0.0728100000000005\\
3.25226130653266	0.0724300000000007\\
3.25427135678392	0.0724300000000007\\
3.25628140703518	0.0731900000000003\\
3.25829145728643	0.0731300000000008\\
3.26030150753769	0.0727399999999996\\
3.26231155778894	0.0727399999999996\\
3.2643216080402	0.0712899999999994\\
3.26633165829146	0.0719899999999996\\
3.26834170854271	0.0714799999999993\\
3.27236180904523	0.0714199999999998\\
3.278391959799	0.0717400000000001\\
3.28040201005025	0.0717400000000001\\
3.28241206030151	0.0707900000000006\\
3.29045226130653	0.0705899999999993\\
3.29246231155779	0.0700199999999995\\
3.30050251256282	0.0690799999999996\\
3.30251256281407	0.0683100000000003\\
3.30452261306533	0.0681799999999999\\
3.30653266331658	0.0688099999999992\\
3.30854271356784	0.0688099999999992\\
3.3105527638191	0.0685099999999998\\
3.31457286432161	0.0696399999999997\\
3.31658291457286	0.0696399999999997\\
3.31859296482412	0.0702099999999994\\
3.32060301507538	0.0689499999999992\\
3.32261306532663	0.0686300000000006\\
3.32462311557789	0.0694499999999998\\
3.32663316582915	0.0694499999999998\\
3.3286432160804	0.0685599999999997\\
3.33065326633166	0.0685599999999997\\
3.33266331658291	0.0677400000000006\\
3.33467336683417	0.0677400000000006\\
3.33668341708543	0.0691299999999995\\
3.33869346733668	0.0693199999999994\\
3.34070351758794	0.0687499999999996\\
3.3427135678392	0.0687499999999996\\
3.34472361809045	0.06996\\
3.34874371859297	0.0710999999999995\\
3.35276381909548	0.0710300000000004\\
3.35477386934673	0.0707199999999997\\
3.35678391959799	0.07104\\
3.35879396984925	0.0703999999999994\\
3.36281407035176	0.0705299999999998\\
3.36482412060302	0.0710999999999995\\
3.36683417085427	0.0711600000000008\\
3.36884422110553	0.0717300000000005\\
3.37085427135678	0.0714100000000002\\
3.37286432160804	0.0718499999999995\\
3.3748743718593	0.0718499999999995\\
3.38291457286432	0.06996\\
3.38492462311558	0.0702800000000003\\
3.38693467336683	0.0702800000000003\\
3.38894472361809	0.06996\\
3.39095477386935	0.0707199999999997\\
3.3929648241206	0.0709700000000009\\
3.39698492462312	0.0708400000000005\\
3.39899497487437	0.0709099999999996\\
3.40301507537689	0.0721100000000003\\
3.40502512562814	0.0721100000000003\\
3.40904522613065	0.0717300000000005\\
3.41105527638191	0.0717300000000005\\
3.41306532663317	0.0722299999999994\\
3.41507537688442	0.0716000000000001\\
3.41909547738694	0.0717300000000005\\
3.42110552763819	0.0711600000000008\\
3.4251256281407	0.0716000000000001\\
3.42713567839196	0.0710899999999999\\
3.42914572864322	0.0715400000000006\\
3.43316582914573	0.0716699999999992\\
3.43517587939698	0.0723000000000003\\
3.43718592964824	0.0718499999999995\\
3.45326633165829	0.0716000000000001\\
3.45527638190955	0.0716099999999997\\
3.4572864321608	0.0711600000000008\\
3.45929648241206	0.0701499999999999\\
3.46130653266332	0.0701499999999999\\
3.46532663316583	0.0686900000000001\\
3.46733668341709	0.0686900000000001\\
3.4713567839196	0.0677299999999992\\
3.47537688442211	0.0679200000000009\\
3.47939698492462	0.0663400000000003\\
3.48140703517588	0.0643799999999999\\
3.48341708542714	0.0640599999999996\\
3.48542713567839	0.0640599999999996\\
3.4894472361809	0.0614699999999999\\
3.49145728643216	0.0609500000000001\\
3.49346733668342	0.0598799999999997\\
3.49547738693467	0.0598799999999997\\
3.49748743718593	0.0589899999999997\\
3.49949748743719	0.0576000000000008\\
3.50150753768844	0.0566399999999998\\
3.5035175879397	0.0562000000000005\\
3.50552763819096	0.0562000000000005\\
3.50753768844221	0.05518\\
3.50954773869347	0.0549300000000006\\
3.51155778894472	0.0542899999999999\\
3.51356783919598	0.0542899999999999\\
3.51557788944724	0.0531600000000001\\
3.51959798994975	0.0518300000000007\\
3.52361809045226	0.0515699999999999\\
3.52562814070352	0.0505499999999994\\
3.52763819095477	0.0485299999999995\\
3.52964824120603	0.0451099999999993\\
3.53165829145729	0.0451099999999993\\
3.53366834170854	0.0428200000000007\\
3.53768844221106	0.0360499999999995\\
3.53969849246231	0.0360499999999995\\
3.54170854271357	0.0335199999999993\\
3.54371859296482	0.032\\
3.54572864321608	0.0310500000000005\\
3.54773869346734	0.0310500000000005\\
3.54974874371859	0.0298499999999997\\
3.55175879396985	0.02623\\
3.55376884422111	0.0242799999999992\\
3.55577889447236	0.0242799999999992\\
3.56180904522613	0.0157299999999996\\
3.56381909547739	0.0157299999999996\\
3.56582914572864	0.0128799999999991\\
3.5678391959799	0.0117999999999991\\
3.56984924623116	0.0101499999999994\\
3.57185929648241	0.0101499999999994\\
3.57386934673367	0.0076900000000002\\
3.57788944723618	0.00597999999999921\\
3.57989949748744	0.00597999999999921\\
3.58190954773869	0.00325999999999915\\
3.58793969849246	0.00314000000000014\\
3.58994974874372	0.00149000000000044\\
3.59195979899497	0.000410000000000466\\
3.59396984924623	0.000410000000000466\\
3.59597989949749	-0.00135000000000041\\
3.59798994974874	-0.00243000000000038\\
3.6	-0.00243000000000038\\
3.60201005025126	-0.00108999999999959\\
3.60402010050251	-0.00192000000000014\\
3.60603015075377	-0.00146999999999942\\
3.60804020100503	-0.00146999999999942\\
3.61206030150754	-0.000199999999999534\\
3.61407035175879	-0.000199999999999534\\
3.61608040201005	0.00156999999999918\\
3.61809045226131	0.00196000000000041\\
3.62010050251256	0.00423999999999936\\
3.62211055276382	0.00550999999999924\\
3.62412060301508	0.00550999999999924\\
3.62814070351759	0.01084\\
3.63015075376885	0.0125499999999992\\
3.6321608040201	0.0125499999999992\\
3.63417085427136	0.0153400000000001\\
3.63819095477387	0.0199099999999994\\
3.64221105527638	0.0246600000000008\\
3.64422110552764	0.0246600000000008\\
3.64623115577889	0.02712\\
3.64824120603015	0.0280799999999992\\
3.65025125628141	0.0300499999999992\\
3.65226130653266	0.0300499999999992\\
3.65427135678392	0.0317600000000002\\
3.65628140703518	0.0313099999999995\\
3.65829145728643	0.0319500000000001\\
3.6643216080402	0.0317500000000006\\
3.66633165829146	0.0292200000000005\\
3.67035175879397	0.0254799999999999\\
3.67236180904523	0.0254799999999999\\
3.67437185929648	0.0223099999999992\\
3.67638190954774	0.0177499999999995\\
3.68040201005025	0.0096399999999992\\
3.68241206030151	0.0096399999999992\\
3.68844221105528	-0.00428999999999924\\
3.69045226130653	-0.00428999999999924\\
3.69447236180905	-0.0138099999999994\\
3.6964824120603	-0.0175400000000003\\
3.69849246231156	-0.0175400000000003\\
3.70251256281407	-0.0235599999999998\\
3.70452261306533	-0.0266099999999998\\
3.70653266331658	-0.0280000000000005\\
3.70854271356784	-0.0280000000000005\\
3.71055276381909	-0.0299600000000009\\
3.71457286432161	-0.0366199999999992\\
3.71658291457286	-0.0366199999999992\\
3.71859296482412	-0.0399799999999999\\
3.72462311557789	-0.05138\\
3.72663316582915	-0.0534700000000008\\
3.7286432160804	-0.0534700000000008\\
3.73266331658292	-0.0599399999999992\\
3.73467336683417	-0.06203\\
3.73668341708543	-0.06203\\
3.73869346733668	-0.0644399999999994\\
3.7427135678392	-0.0681100000000008\\
3.74472361809045	-0.0681100000000008\\
3.75075376884422	-0.0665899999999997\\
3.75276381909548	-0.0651299999999999\\
3.75477386934673	-0.0651299999999999\\
3.75678391959799	-0.0635600000000007\\
3.75879396984925	-0.0608900000000006\\
3.76281407035176	-0.0570299999999992\\
3.76683417085427	-0.0571000000000002\\
3.76884422110553	-0.0567100000000007\\
3.77085427135678	-0.0567100000000007\\
3.77286432160804	-0.0555699999999995\\
3.7748743718593	-0.0565300000000004\\
3.77688442211055	-0.0563300000000009\\
3.77889447236181	-0.0547500000000003\\
3.78090452261307	-0.0547500000000003\\
3.78492462311558	-0.0480999999999998\\
3.78693467336683	-0.0456900000000005\\
3.78894472361809	-0.0456900000000005\\
3.79095477386935	-0.0421499999999995\\
3.7929648241206	-0.0396699999999992\\
3.79698492462312	-0.0354899999999994\\
3.79899497487437	-0.0354899999999994\\
3.80100502512563	-0.0333400000000008\\
3.80502512562814	-0.0310600000000001\\
3.8070351758794	-0.0310600000000001\\
3.81105527638191	-0.0294100000000004\\
3.81507537688442	-0.0291599999999992\\
3.81708542713568	-0.0303599999999999\\
3.82311557788945	-0.0306800000000003\\
3.8251256281407	-0.0314399999999999\\
3.83115577889447	-0.0346799999999998\\
3.83316582914573	-0.0346799999999998\\
3.83517587939699	-0.0359499999999997\\
3.84120603015075	-0.0408299999999997\\
3.84321608040201	-0.0408299999999997\\
3.84522613065327	-0.0425400000000007\\
3.84723618090452	-0.0448299999999993\\
3.84924623115578	-0.0498899999999995\\
3.85125628140704	-0.0498899999999995\\
3.85326633165829	-0.0571099999999998\\
3.85527638190955	-0.0617999999999999\\
3.8572864321608	-0.0684500000000003\\
3.85929648241206	-0.0684500000000003\\
3.86130653266332	-0.0754199999999994\\
3.86532663316583	-0.0828299999999995\\
3.86733668341709	-0.0828299999999995\\
3.86934673366834	-0.0820100000000004\\
3.8713567839196	-0.0837199999999996\\
3.87537688442211	-0.0825200000000006\\
3.87738693467337	-0.0825200000000006\\
3.87939698492462	-0.0833399999999997\\
3.88140703517588	-0.0822699999999994\\
3.88542713567839	-0.0820799999999995\\
3.8894472361809	-0.0805600000000002\\
3.89346733668342	-0.0786599999999993\\
3.89547738693467	-0.0767500000000005\\
3.89748743718593	-0.0767500000000005\\
3.89949748743719	-0.0747900000000001\\
3.9035175879397	-0.0726399999999998\\
3.90552763819096	-0.0697299999999998\\
3.90753768844221	-0.0697299999999998\\
3.90954773869347	-0.0679499999999997\\
3.91155778894472	-0.0671900000000001\\
3.91356783919598	-0.0656700000000008\\
3.91557788944724	-0.0656700000000008\\
3.91758793969849	-0.0643399999999996\\
3.91959798994975	-0.0624400000000005\\
3.92160804020101	-0.0614899999999992\\
3.92361809045226	-0.0614899999999992\\
3.92562814070352	-0.0604800000000001\\
3.92763819095477	-0.0590899999999994\\
3.92964824120603	-0.0588999999999995\\
3.93165829145729	-0.0581999999999994\\
3.93366834170854	-0.0581999999999994\\
3.9356783919598	-0.0574300000000001\\
3.94170854271357	-0.0574399999999997\\
3.94371859296482	-0.0561100000000003\\
3.94773869346734	-0.0547799999999992\\
3.95376884422111	-0.0550300000000004\\
3.95577889447236	-0.0554100000000002\\
3.95778894472362	-0.0566899999999997\\
3.95979899497488	-0.0566899999999997\\
3.96180904522613	-0.0573099999999993\\
3.96381909547739	-0.0574499999999993\\
3.96582914572864	-0.0587099999999996\\
3.97185929648241	-0.0587199999999992\\
3.97386934673367	-0.0591600000000003\\
3.97587939698492	-0.0591600000000003\\
3.97788944723618	-0.0603599999999993\\
3.97989949748744	-0.0621399999999994\\
3.98190954773869	-0.0621399999999994\\
3.98391959798995	-0.0632099999999998\\
3.98592964824121	-0.0647900000000003\\
3.98793969849246	-0.0660000000000007\\
3.98994974874372	-0.0660000000000007\\
3.99798994974874	-0.0710099999999994\\
4	-0.0710099999999994\\
4.00402010050251	-0.0742399999999996\\
4.01206030150754	-0.0751299999999997\\
4.01608040201005	-0.0749399999999998\\
4.01809045226131	-0.0749399999999998\\
4.02010050251256	-0.0753199999999996\\
4.02211055276382	-0.0765799999999999\\
4.02412060301508	-0.0769599999999997\\
4.02613065326633	-0.0769599999999997\\
4.02814070351759	-0.0774100000000004\\
4.0321608040201	-0.0773499999999991\\
4.03618090452261	-0.0770999999999997\\
4.04020100502513	-0.0765899999999995\\
4.04221105527638	-0.0769699999999993\\
4.04422110552764	-0.0769699999999993\\
4.04623115577889	-0.0780399999999997\\
4.05226130653266	-0.0775299999999994\\
4.05427135678392	-0.0767100000000003\\
4.05628140703518	-0.0765899999999995\\
4.05829145728643	-0.0753900000000005\\
4.06030150753769	-0.0753900000000005\\
4.06231155778895	-0.0737400000000008\\
4.06633165829146	-0.0722199999999997\\
4.06834170854271	-0.0722199999999997\\
4.07035175879397	-0.0715199999999996\\
4.07236180904523	-0.0701199999999993\\
4.078391959799	-0.0690500000000007\\
4.08241206030151	-0.0690500000000007\\
4.08442211055276	-0.0685400000000005\\
4.08643216080402	-0.0685400000000005\\
4.08844221105528	-0.0694300000000005\\
4.09045226130653	-0.0694999999999997\\
4.09246231155779	-0.0692400000000006\\
4.10050251256281	-0.0703800000000001\\
4.10251256281407	-0.0693000000000001\\
4.10452261306533	-0.0693000000000001\\
4.10653266331658	-0.0684199999999997\\
4.10854271356784	-0.0679800000000004\\
4.11256281407035	-0.0662599999999998\\
4.11658291457286	-0.0664499999999997\\
4.11859296482412	-0.0675299999999996\\
4.12261306532663	-0.0677800000000008\\
4.12462311557789	-0.0675299999999996\\
4.1286432160804	-0.0690500000000007\\
4.13065326633166	-0.0684199999999997\\
4.13467336683417	-0.0682299999999998\\
4.13869346733668	-0.0700000000000003\\
4.1427135678392	-0.0701300000000007\\
4.14472361809045	-0.0693699999999993\\
4.15477386934673	-0.0698799999999995\\
4.15678391959799	-0.0707599999999999\\
4.15879396984925	-0.0707599999999999\\
4.1608040201005	-0.0714600000000001\\
4.16281407035176	-0.0725300000000004\\
4.16482412060302	-0.0731000000000002\\
4.16683417085427	-0.0731000000000002\\
4.17085427135678	-0.07437\\
4.17889447236181	-0.0752600000000001\\
4.18090452261307	-0.0752000000000006\\
4.18291457286432	-0.0745000000000005\\
4.1929648241206	-0.0745000000000005\\
4.19497487437186	-0.0740599999999993\\
4.19899497487437	-0.07437\\
4.20301507537688	-0.0744399999999992\\
4.20502512562814	-0.0732900000000001\\
4.20904522613065	-0.0738599999999998\\
4.21105527638191	-0.0738599999999998\\
4.21306532663317	-0.0729799999999994\\
4.21507537688442	-0.0724099999999996\\
4.21909547738693	-0.0724699999999991\\
4.22110552763819	-0.0729199999999999\\
4.22311557788945	-0.0721600000000002\\
4.2251256281407	-0.0721500000000006\\
4.22713567839196	-0.0725999999999996\\
4.22914572864322	-0.0725999999999996\\
4.23115577889447	-0.0731699999999993\\
4.2391959798995	-0.07362\\
4.24321608040201	-0.0731699999999993\\
4.24522613065327	-0.0731800000000007\\
4.24723618090452	-0.0718399999999999\\
4.25125628140704	-0.0715900000000005\\
4.25527638190955	-0.0713399999999993\\
4.2572864321608	-0.0714600000000001\\
4.26130653266332	-0.0710200000000007\\
4.26331658291457	-0.0722199999999997\\
4.26733668341709	-0.0720299999999998\\
4.26934673366834	-0.0729199999999999\\
4.2713567839196	-0.07273\\
4.27336683417085	-0.0733700000000006\\
4.27537688442211	-0.0733700000000006\\
4.27738693467337	-0.0737400000000008\\
4.27939698492462	-0.0729199999999999\\
4.28140703517588	-0.0735500000000009\\
4.28944723618091	-0.0731699999999993\\
4.29145728643216	-0.0721600000000002\\
4.29346733668342	-0.0723500000000001\\
4.29547738693467	-0.0715900000000005\\
4.29949748743719	-0.0714000000000006\\
4.30150753768844	-0.0720399999999994\\
4.30552763819096	-0.0720399999999994\\
4.30753768844221	-0.0726099999999992\\
4.30954773869347	-0.0727899999999995\\
4.31356783919598	-0.0726600000000008\\
4.31758793969849	-0.0735600000000005\\
4.31959798994975	-0.0734300000000001\\
4.321608040201	-0.0738099999999999\\
4.32361809045226	-0.0738099999999999\\
4.32562814070352	-0.0744399999999992\\
4.32964824120603	-0.0740599999999993\\
4.33165829145729	-0.0726700000000005\\
4.3356783919598	-0.0729199999999999\\
4.33969849246231	-0.0719700000000003\\
4.34170854271357	-0.0719700000000003\\
4.34974874371859	-0.0739999999999998\\
4.35175879396985	-0.0739999999999998\\
4.35577889447236	-0.0745699999999996\\
4.36180904522613	-0.0746900000000004\\
4.36381909547739	-0.0741899999999998\\
4.36582914572864	-0.0746900000000004\\
4.37386934673367	-0.0747599999999995\\
4.37587939698492	-0.0743200000000002\\
4.37788944723618	-0.0743200000000002\\
4.37989949748744	-0.0738099999999999\\
4.38391959798995	-0.0739999999999998\\
4.38793969849246	-0.0741899999999998\\
4.38994974874372	-0.0735500000000009\\
4.39195979899498	-0.0732999999999997\\
4.39396984924623	-0.0738699999999994\\
4.39597989949749	-0.0738699999999994\\
4.39798994974874	-0.0732999999999997\\
4.40201005025126	-0.0731099999999998\\
4.40402010050251	-0.0723500000000001\\
4.40603015075377	-0.0724099999999996\\
4.40804020100503	-0.0720299999999998\\
4.41005025125628	-0.0723500000000001\\
4.41206030150754	-0.0723500000000001\\
4.4140703517588	-0.0717200000000009\\
4.41608040201005	-0.0717800000000004\\
4.41809045226131	-0.0710800000000003\\
4.42010050251256	-0.0710800000000003\\
4.42211055276382	-0.0726700000000005\\
4.42412060301508	-0.07254\\
4.42613065326633	-0.0720299999999998\\
4.42814070351759	-0.0724699999999991\\
4.43015075376884	-0.0724699999999991\\
4.4321608040201	-0.0719700000000003\\
4.43417085427136	-0.0720299999999998\\
4.43618090452261	-0.0710899999999999\\
4.43819095477387	-0.0710899999999999\\
4.44020100502513	-0.07165\\
4.44221105527638	-0.0709599999999995\\
4.44422110552764	-0.0718499999999995\\
4.44623115577889	-0.0731699999999993\\
4.44824120603015	-0.0735500000000009\\
4.45226130653266	-0.07362\\
4.45427135678392	-0.07273\\
4.45829145728643	-0.0728600000000004\\
4.46030150753769	-0.0720399999999994\\
4.46231155778895	-0.0716599999999996\\
4.46633165829146	-0.0718499999999995\\
4.46834170854271	-0.07179\\
4.47236180904523	-0.0728000000000009\\
4.47437185929648	-0.0724800000000005\\
4.47638190954774	-0.0724800000000005\\
4.478391959799	-0.0721000000000007\\
4.48040201005025	-0.0721000000000007\\
4.48241206030151	-0.0716599999999996\\
4.48643216080402	-0.0714100000000002\\
4.48844221105528	-0.06982\\
4.4964824120603	-0.0696300000000001\\
4.49849246231156	-0.0691199999999998\\
4.50050251256281	-0.0678000000000001\\
4.50251256281407	-0.0678000000000001\\
4.50452261306533	-0.0657700000000006\\
4.50653266331658	-0.0651899999999994\\
4.50854271356784	-0.0633599999999994\\
4.5105527638191	-0.0633599999999994\\
4.51256281407035	-0.0622799999999994\\
4.51457286432161	-0.0603200000000008\\
4.51658291457287	-0.0598799999999997\\
4.52060301507538	-0.0598100000000006\\
4.52261306532663	-0.0595599999999994\\
4.52462311557789	-0.0581600000000009\\
4.52663316582915	-0.0573999999999995\\
4.53065326633166	-0.0575899999999994\\
4.53266331658292	-0.0553799999999995\\
4.53467336683417	-0.0542999999999996\\
4.53668341708543	-0.0521499999999993\\
4.53869346733668	-0.0518300000000007\\
4.54070351758794	-0.0518300000000007\\
4.54472361809045	-0.0460600000000007\\
4.54673366834171	-0.04467\\
4.55075376884422	-0.0392899999999994\\
4.55276381909548	-0.0392899999999994\\
4.55879396984925	-0.0276200000000006\\
4.5608040201005	-0.0276200000000006\\
4.56683417085427	-0.0138700000000007\\
4.56884422110553	-0.0138700000000007\\
4.57085427135678	-0.0102499999999992\\
4.57286432160804	-0.00600000000000023\\
4.5748743718593	-0.00314999999999976\\
4.57688442211055	-0.00314999999999976\\
4.58291457286432	0.00478000000000023\\
4.58492462311558	0.00599000000000061\\
4.58693467336684	0.00599000000000061\\
4.58894472361809	0.0089100000000002\\
4.59095477386935	0.00972999999999935\\
4.5929648241206	0.0119500000000006\\
4.59497487437186	0.0119500000000006\\
4.59899497487437	0.0133500000000009\\
4.60100502512563	0.0141100000000005\\
4.60301507537688	0.0141100000000005\\
4.60502512562814	0.0122099999999996\\
4.6070351758794	0.0126600000000003\\
4.60904522613065	0.0108899999999998\\
4.61105527638191	0.0108899999999998\\
4.61306532663317	0.0101300000000002\\
4.61507537688442	0.00708999999999982\\
4.61708542713568	0.00697000000000081\\
4.61909547738694	0.00423999999999936\\
4.62110552763819	0.00423999999999936\\
4.62311557788945	0.0015900000000002\\
4.6251256281407	-0.00196000000000041\\
4.62713567839196	-0.00406000000000084\\
4.62914572864322	-0.00670999999999999\\
4.63115577889447	-0.00670999999999999\\
4.63517587939699	-0.0164100000000005\\
4.63718592964824	-0.0211600000000001\\
4.6391959798995	-0.0211600000000001\\
4.64321608040201	-0.0306599999999992\\
4.64522613065327	-0.0360499999999995\\
4.64723618090452	-0.0399100000000008\\
4.64924623115578	-0.0418800000000008\\
4.65125628140704	-0.0418800000000008\\
4.6572864321608	-0.0463000000000005\\
4.65929648241206	-0.0463000000000005\\
4.66130653266332	-0.0456099999999999\\
4.66331658291457	-0.04434\\
4.66532663316583	-0.04345\\
4.66733668341709	-0.0405999999999995\\
4.66934673366834	-0.0405999999999995\\
4.67336683417085	-0.0331899999999994\\
4.67537688442211	-0.0290099999999995\\
4.67738693467337	-0.0290099999999995\\
4.67939698492462	-0.0239399999999996\\
4.68140703517588	-0.0174800000000008\\
4.68341708542714	-0.0126600000000003\\
4.68542713567839	-0.0067699999999995\\
4.68743718592965	-0.0067699999999995\\
4.69145728643216	0.00622000000000078\\
4.69346733668342	0.0152900000000002\\
4.69547738693467	0.0268099999999993\\
4.69748743718593	0.0268099999999993\\
4.7035175879397	0.0458200000000009\\
4.70552763819096	0.0458200000000009\\
4.70753768844221	0.0505200000000006\\
4.70954773869347	0.0520300000000002\\
4.71155778894472	0.05077\\
4.71356783919598	0.0524699999999996\\
4.71557788944724	0.0524699999999996\\
4.71758793969849	0.0557700000000008\\
4.71959798994975	0.0565899999999999\\
4.72160804020101	0.0590600000000006\\
4.72361809045226	0.0590600000000006\\
4.72562814070352	0.0601400000000005\\
4.72763819095477	0.0607699999999998\\
4.72964824120603	0.0624800000000008\\
4.7356783919598	0.0632400000000004\\
4.73768844221106	0.0625999999999998\\
4.73969849246231	0.0625999999999998\\
4.74170854271357	0.0617800000000006\\
4.74371859296483	0.0617800000000006\\
4.74773869346734	0.0595599999999994\\
4.75175879396985	0.0558200000000006\\
4.75376884422111	0.0545500000000008\\
4.75577889447236	0.0545500000000008\\
4.75778894472362	0.0527700000000007\\
4.76180904522613	0.0510699999999993\\
4.76381909547739	0.0544200000000004\\
4.76582914572864	0.0544200000000004\\
4.7678391959799	0.0587900000000001\\
4.76984924623116	0.0591799999999996\\
4.77185929648241	0.0616500000000002\\
4.77386934673367	0.0633599999999994\\
4.77587939698492	0.0633599999999994\\
4.77788944723618	0.0626099999999994\\
4.78190954773869	0.0550599999999992\\
4.78391959798995	0.0529100000000007\\
4.78592964824121	0.0501799999999992\\
4.78793969849246	0.0501799999999992\\
4.78994974874372	0.0467600000000008\\
4.79195979899498	0.0449199999999994\\
4.79798994974874	0.0367999999999995\\
4.8	0.0367999999999995\\
4.80201005025126	0.0343400000000003\\
4.80402010050251	0.0324399999999994\\
4.80603015075377	0.0311000000000004\\
4.81005025125628	0.0308499999999992\\
4.81206030150754	0.0293899999999994\\
4.81407035175879	0.0298999999999996\\
4.81809045226131	0.0283800000000003\\
4.82010050251256	0.0283800000000003\\
4.82211055276382	0.0277999999999992\\
4.82412060301507	0.0266599999999997\\
4.82613065326633	0.0267300000000006\\
4.82814070351759	0.02806\\
4.83015075376884	0.02806\\
4.8321608040201	0.0293200000000002\\
4.83417085427136	0.0310299999999994\\
4.83618090452261	0.0336300000000005\\
4.83819095477387	0.0336300000000005\\
4.84020100502513	0.0353999999999992\\
4.84221105527638	0.0377500000000008\\
4.84824120603015	0.0433199999999996\\
4.85025125628141	0.0433199999999996\\
4.85226130653266	0.0451599999999992\\
4.85427135678392	0.0474399999999999\\
4.85628140703518	0.0474399999999999\\
4.85829145728643	0.04819\\
4.86030150753769	0.0493900000000007\\
4.86231155778895	0.0525000000000002\\
4.86633165829146	0.0563599999999997\\
4.86834170854271	0.0563599999999997\\
4.87035175879397	0.0579499999999999\\
4.87236180904523	0.0604200000000006\\
4.87437185929648	0.0622500000000006\\
4.87638190954774	0.0622500000000006\\
4.88040201005025	0.0639000000000003\\
4.88241206030151	0.0649200000000008\\
4.88442211055276	0.0653000000000006\\
4.88643216080402	0.0653000000000006\\
4.88844221105528	0.0664400000000001\\
4.89045226130653	0.0670099999999998\\
4.89246231155779	0.0680200000000006\\
4.89447236180905	0.0680200000000006\\
4.8964824120603	0.0737199999999998\\
4.89849246231156	0.0774000000000008\\
4.90050251256281	0.0795600000000007\\
4.90251256281407	0.0795600000000007\\
4.90452261306533	0.0852599999999999\\
4.90854271356784	0.0889299999999995\\
4.9105527638191	0.0889299999999995\\
4.91256281407035	0.0879200000000004\\
4.91457286432161	0.0864700000000003\\
4.91658291457287	0.0876000000000001\\
4.91859296482412	0.0876000000000001\\
4.92060301507538	0.08399\\
4.92261306532663	0.0831\\
4.92462311557789	0.0817099999999993\\
4.92663316582915	0.0817099999999993\\
4.9286432160804	0.0775900000000007\\
4.93065326633166	0.0752500000000005\\
4.93467336683417	0.0694800000000004\\
4.93668341708543	0.0694800000000004\\
4.93869346733668	0.0668799999999994\\
4.94070351758794	0.0630799999999994\\
4.94472361809045	0.0590200000000003\\
4.94673366834171	0.0590200000000003\\
4.94874371859297	0.0573200000000007\\
4.95075376884422	0.0550300000000004\\
4.95276381909548	0.0550300000000004\\
4.95477386934673	0.0537600000000005\\
4.95678391959799	0.0542099999999994\\
4.95879396984925	0.0523699999999998\\
4.9608040201005	0.0501500000000004\\
4.96281407035176	0.0493900000000007\\
4.96482412060302	0.0493900000000007\\
4.96683417085427	0.0476200000000002\\
4.96884422110553	0.0468499999999992\\
4.97085427135679	0.0468499999999992\\
4.97286432160804	0.0452100000000009\\
4.9748743718593	0.0452100000000009\\
4.97688442211055	0.0458400000000001\\
4.97889447236181	0.0458400000000001\\
4.98090452261307	0.0455199999999998\\
4.98291457286432	0.0468499999999992\\
4.98492462311558	0.0472300000000008\\
4.98693467336683	0.0472300000000008\\
4.98894472361809	0.0477399999999992\\
4.99095477386935	0.0485600000000002\\
4.99497487437186	0.0520399999999999\\
4.99698492462312	0.05274\\
4.99899497487437	0.05274\\
5.00301507537688	0.0565499999999997\\
5.00502512562814	0.0565499999999997\\
5.0070351758794	0.0585000000000004\\
5.00904522613065	0.0597700000000003\\
5.01105527638191	0.06142\\
5.01306532663317	0.06358\\
5.01507537688442	0.06358\\
5.01708542713568	0.0650899999999996\\
5.01909547738694	0.0672499999999996\\
5.02110552763819	0.0687599999999993\\
5.02311557788945	0.0687599999999993\\
5.02713567839196	0.0716099999999997\\
5.02914572864322	0.0738299999999992\\
5.03115577889447	0.0756099999999993\\
5.03316582914573	0.0769400000000005\\
5.03517587939699	0.0769400000000005\\
5.03718592964824	0.0777000000000001\\
5.04321608040201	0.0787800000000001\\
5.04723618090452	0.0779599999999991\\
5.04924623115578	0.07789\\
5.05125628140704	0.0786499999999997\\
5.05326633165829	0.0786499999999997\\
5.05527638190955	0.0799800000000008\\
5.05929648241206	0.0801700000000007\\
5.06130653266332	0.0813100000000002\\
5.06733668341709	0.0818200000000004\\
5.07336683417086	0.0810499999999994\\
5.07738693467337	0.0780799999999999\\
5.08140703517588	0.0758600000000005\\
5.08341708542714	0.0758600000000005\\
5.08542713567839	0.0744600000000002\\
5.08743718592965	0.0723099999999999\\
5.08944723618091	0.0723099999999999\\
5.09145728643216	0.0717999999999996\\
5.09346733668342	0.0706600000000002\\
5.09547738693467	0.0690799999999996\\
5.09748743718593	0.0678699999999992\\
5.09949748743719	0.0678699999999992\\
5.10150753768844	0.0668000000000006\\
5.1035175879397	0.0663599999999995\\
5.10552763819095	0.0663599999999995\\
5.10753768844221	0.06541\\
5.10954773869347	0.0652799999999996\\
5.11155778894472	0.0654699999999995\\
5.11356783919598	0.0650200000000005\\
5.11557788944724	0.0650200000000005\\
5.11758793969849	0.0640699999999992\\
5.12361809045226	0.0634399999999999\\
5.12562814070352	0.0625499999999999\\
5.13165829145729	0.0614100000000004\\
5.13366834170854	0.06236\\
5.14170854271357	0.0627399999999998\\
5.14371859296482	0.0620999999999992\\
5.14572864321608	0.0624900000000004\\
5.15175879396985	0.0621700000000001\\
5.15376884422111	0.0621700000000001\\
5.15577889447236	0.0617900000000002\\
5.15778894472362	0.0628600000000006\\
5.15979899497487	0.0628600000000006\\
5.1678391959799	0.0663499999999999\\
5.16984924623116	0.0663499999999999\\
5.17185929648241	0.0674899999999994\\
5.17587939698493	0.06907\\
5.17989949748744	0.0692599999999999\\
5.18190954773869	0.0704100000000008\\
5.18391959798995	0.0699000000000005\\
5.18592964824121	0.0699000000000005\\
5.18793969849246	0.0705299999999998\\
5.18994974874372	0.0705899999999993\\
5.19195979899498	0.0709700000000009\\
5.19396984924623	0.0719200000000004\\
5.19798994974874	0.0717300000000005\\
5.20402010050251	0.0748999999999995\\
5.21005025125628	0.0746500000000001\\
5.21206030150754	0.0745199999999997\\
5.21608040201005	0.0747199999999992\\
5.22010050251256	0.07376\\
5.22211055276382	0.0743399999999994\\
5.22613065326633	0.0744000000000007\\
5.22814070351759	0.07395\\
5.23417085427136	0.0738900000000005\\
5.23618090452261	0.0733200000000007\\
5.23819095477387	0.0724300000000007\\
5.24221105527638	0.0726200000000006\\
5.24422110552764	0.0724900000000002\\
5.2462311557789	0.0717300000000005\\
5.25025125628141	0.0708500000000001\\
5.25628140703518	0.0707199999999997\\
5.25829145728643	0.0704700000000003\\
5.26231155778894	0.0705299999999998\\
5.27236180904523	0.0697700000000001\\
5.27638190954774	0.0697100000000006\\
5.28040201005025	0.0699000000000005\\
5.28241206030151	0.0693900000000003\\
5.28442211055276	0.0695200000000007\\
5.28643216080402	0.0691299999999995\\
5.29447236180905	0.0692000000000004\\
5.2964824120603	0.0695800000000002\\
5.29849246231156	0.0695800000000002\\
5.30251256281407	0.0688200000000005\\
5.30653266331658	0.06907\\
5.30854271356784	0.0687499999999996\\
5.31256281407035	0.0693800000000007\\
5.31658291457286	0.0693900000000003\\
5.31859296482412	0.0698299999999996\\
5.32060301507538	0.0691299999999995\\
5.32462311557789	0.0693900000000003\\
5.32663316582915	0.0688800000000001\\
5.3286432160804	0.0692599999999999\\
5.33065326633166	0.0700199999999995\\
5.33266331658291	0.0695800000000002\\
5.33467336683417	0.0702099999999994\\
5.33668341708543	0.0702099999999994\\
5.33869346733668	0.0699000000000005\\
5.34472361809045	0.0703999999999994\\
5.34673366834171	0.0700199999999995\\
5.34874371859297	0.0707799999999992\\
5.35075376884422	0.0704600000000006\\
5.35276381909548	0.0714100000000002\\
5.35477386934673	0.0714100000000002\\
5.35678391959799	0.0718599999999991\\
5.35879396984925	0.0705299999999998\\
5.3608040201005	0.0714100000000002\\
5.36482412060302	0.0714199999999998\\
5.36683417085427	0.0717999999999996\\
5.36884422110553	0.0712200000000003\\
5.3748743718593	0.0710999999999995\\
5.37688442211055	0.0717300000000005\\
5.37889447236181	0.0710899999999999\\
5.38291457286432	0.0710999999999995\\
5.38492462311558	0.07179\\
5.38894472361809	0.0720399999999994\\
5.39095477386935	0.0726200000000006\\
5.3929648241206	0.0726200000000006\\
5.39497487437186	0.0730000000000004\\
5.39698492462312	0.0729299999999995\\
5.39899497487437	0.0723699999999994\\
5.40100502512563	0.0723699999999994\\
5.40301507537689	0.0718499999999995\\
5.40502512562814	0.0723699999999994\\
5.4070351758794	0.0723699999999994\\
5.40904522613065	0.0714799999999993\\
5.41105527638191	0.0709\\
5.41306532663317	0.07104\\
5.41507537688442	0.0718599999999991\\
5.41909547738694	0.0721100000000003\\
5.42311557788945	0.0712299999999999\\
5.4251256281407	0.0717300000000005\\
5.42914572864322	0.07179\\
5.43115577889447	0.0710300000000004\\
5.43718592964824	0.0711600000000008\\
5.4391959798995	0.0717300000000005\\
5.44321608040201	0.0718499999999995\\
5.44522613065327	0.0712200000000003\\
5.44723618090452	0.0709700000000009\\
5.45125628140704	0.0695700000000006\\
5.45326633165829	0.0692599999999999\\
5.4572864321608	0.0690000000000008\\
5.45929648241206	0.0695800000000002\\
5.46130653266332	0.0695800000000002\\
5.46532663316583	0.0703300000000002\\
5.46934673366834	0.0697600000000005\\
5.4713567839196	0.0697600000000005\\
5.47336683417086	0.0702099999999994\\
5.47738693467337	0.0686800000000005\\
5.47939698492462	0.0686800000000005\\
5.48140703517588	0.0690100000000005\\
5.48341708542714	0.0689399999999996\\
5.48743718592965	0.06799\\
5.4894472361809	0.06799\\
5.49145728643216	0.0688800000000001\\
5.49346733668342	0.0692599999999999\\
5.49547738693467	0.0690100000000005\\
5.49748743718593	0.0698900000000009\\
5.50552763819096	0.0700199999999995\\
5.50753768844221	0.0692599999999999\\
5.50954773869347	0.0702700000000007\\
5.51155778894472	0.0698900000000009\\
5.51758793969849	0.06996\\
5.51959798994975	0.0690100000000005\\
5.52160804020101	0.0690100000000005\\
5.52361809045226	0.0685599999999997\\
5.52562814070352	0.0673600000000008\\
5.52763819095478	0.06691\\
5.52964824120603	0.0667799999999996\\
5.53165829145729	0.06602\\
5.53366834170854	0.06602\\
5.53768844221106	0.0670999999999999\\
5.53969849246231	0.0665999999999993\\
5.54170854271357	0.0652600000000003\\
5.54371859296482	0.0635499999999993\\
5.54773869346734	0.0635499999999993\\
5.54974874371859	0.0620899999999995\\
5.55175879396985	0.0598100000000006\\
5.55376884422111	0.0586699999999993\\
5.55577889447236	0.0586699999999993\\
5.55778894472362	0.0578500000000002\\
5.55979899497487	0.0578500000000002\\
5.5678391959799	0.0497300000000003\\
5.56984924623116	0.0497300000000003\\
5.57386934673367	0.0451700000000006\\
5.57587939698493	0.0439699999999998\\
5.57788944723618	0.0439699999999998\\
5.57989949748744	0.04251\\
5.58391959798995	0.0368200000000005\\
5.58592964824121	0.0350999999999999\\
5.58793969849246	0.0350999999999999\\
5.59195979899498	0.0305400000000002\\
5.59396984924623	0.0289599999999997\\
5.59597989949749	0.0289599999999997\\
5.59798994974874	0.0283899999999999\\
5.6	0.0282599999999995\\
5.60201005025126	0.0267400000000002\\
5.60603015075377	0.0268700000000006\\
5.60804020100503	0.0260400000000001\\
5.61206030150754	0.02529\\
5.61608040201005	0.0252300000000005\\
5.62010050251256	0.0279500000000006\\
5.62211055276382	0.02834\\
5.62412060301508	0.0294799999999995\\
5.62613065326633	0.0294799999999995\\
5.62814070351759	0.0303599999999999\\
5.63015075376885	0.0316899999999993\\
5.6321608040201	0.0325199999999999\\
5.63417085427136	0.0325199999999999\\
5.63618090452261	0.0318799999999992\\
5.64020100502513	0.0358099999999997\\
5.64221105527638	0.0380900000000004\\
5.64422110552764	0.0380900000000004\\
5.6462311557789	0.0403099999999998\\
5.64824120603015	0.0431000000000008\\
5.65025125628141	0.0467700000000004\\
5.65226130653266	0.0497399999999999\\
5.65427135678392	0.0497399999999999\\
5.65628140703518	0.0525300000000009\\
5.66030150753769	0.0557700000000008\\
5.66231155778894	0.0557700000000008\\
5.6643216080402	0.0572800000000004\\
5.66633165829146	0.0593699999999995\\
5.66834170854271	0.0593699999999995\\
5.67035175879397	0.0605100000000007\\
5.67236180904523	0.06128\\
5.67437185929648	0.0625400000000003\\
5.67638190954774	0.0625400000000003\\
5.678391959799	0.0631799999999991\\
5.68040201005025	0.0629200000000001\\
5.68442211055276	0.0603200000000008\\
5.68643216080402	0.0575299999999999\\
5.68844221105528	0.0575299999999999\\
5.69045226130653	0.0563199999999995\\
5.69246231155779	0.0546799999999994\\
5.69447236180905	0.0525300000000009\\
5.6964824120603	0.0525300000000009\\
5.70251256281407	0.0486599999999999\\
5.70452261306533	0.0460600000000007\\
5.70653266331658	0.0460600000000007\\
5.7105527638191	0.0413700000000006\\
5.71457286432161	0.0361100000000008\\
5.71658291457286	0.0361100000000008\\
5.72060301507538	0.0303400000000007\\
5.72261306532663	0.0274300000000007\\
5.72462311557789	0.0253999999999994\\
5.72663316582915	0.0253999999999994\\
5.73266331658292	0.0177899999999998\\
5.73467336683417	0.0168499999999998\\
5.73668341708543	0.0168499999999998\\
5.73869346733668	0.0134899999999991\\
5.74070351758794	0.0072100000000006\\
5.7427135678392	0.0033499999999993\\
5.74472361809045	0.00075999999999965\\
5.74673366834171	0.00075999999999965\\
5.75075376884422	-0.00708999999999982\\
5.75276381909548	-0.0084300000000006\\
5.75477386934673	-0.00716000000000072\\
5.75879396984925	-0.00722999999999985\\
5.7608040201005	-0.00924999999999976\\
5.76281407035176	-0.00873999999999953\\
5.76683417085427	-0.00855999999999923\\
5.76884422110553	-0.00836999999999932\\
5.77085427135678	-0.00786000000000087\\
5.77286432160804	-0.00786000000000087\\
5.7748743718593	-0.00754000000000055\\
5.77688442211055	-0.00609000000000037\\
5.77889447236181	-0.00406000000000084\\
5.78090452261307	-0.00406000000000084\\
5.78693467336683	-9.99999999962142e-06\\
5.78894472361809	-9.99999999962142e-06\\
5.79095477386935	0.000809999999999533\\
5.7929648241206	0.00253000000000014\\
5.79497487437186	0.00322000000000067\\
5.79698492462312	0.00422999999999973\\
5.79899497487437	0.00557000000000052\\
5.80100502512563	0.00557000000000052\\
5.80502512562814	0.00949999999999918\\
5.8070351758794	0.00949999999999918\\
5.81105527638191	0.0129199999999994\\
5.81507537688442	0.0159599999999998\\
5.81708542713568	0.0159599999999998\\
5.81909547738693	0.0164600000000004\\
5.82713567839196	0.0210299999999997\\
5.82914572864322	0.0210299999999997\\
5.83115577889447	0.0218500000000006\\
5.83316582914573	0.0234900000000007\\
5.83718592964824	0.02515\\
5.84120603015075	0.0253999999999994\\
5.84522613065327	0.0266599999999997\\
5.84924623115578	0.0266000000000002\\
5.85125628140704	0.0271699999999999\\
5.85326633165829	0.0266000000000002\\
5.85728643216081	0.0264100000000003\\
5.86532663316583	0.0255899999999993\\
5.86934673366834	0.0241199999999999\\
5.8713567839196	0.0234299999999994\\
5.87336683417085	0.0234299999999994\\
5.87537688442211	0.0222200000000008\\
5.87738693467337	0.0215200000000007\\
5.87939698492462	0.0202000000000009\\
5.88140703517588	0.0202000000000009\\
5.88743718592965	0.0164000000000009\\
5.8894472361809	0.0148100000000007\\
5.89145728643216	0.0148100000000007\\
5.89346733668342	0.0125299999999999\\
5.89949748743719	0.00974000000000075\\
5.90150753768844	0.00974000000000075\\
5.90552763819096	0.00746000000000002\\
5.90753768844221	0.00746000000000002\\
5.90954773869347	0.00644999999999918\\
5.91155778894472	0.00581000000000031\\
5.91356783919598	0.00441999999999965\\
5.91557788944724	0.00359000000000087\\
5.91758793969849	0.00359000000000087\\
5.91959798994975	0.00282999999999944\\
5.92160804020101	0.00155999999999956\\
5.92361809045226	0.000799999999999912\\
5.92562814070352	0.000799999999999912\\
5.92763819095477	-0.000970000000000582\\
5.92964824120603	-0.00146999999999942\\
5.93165829145729	-0.00146999999999942\\
5.93366834170854	-0.00216999999999956\\
5.9356783919598	-0.00216999999999956\\
5.93768844221106	-0.0031800000000004\\
5.93969849246231	-0.00267999999999979\\
5.94170854271357	-0.00267999999999979\\
5.94371859296482	-0.00356999999999985\\
5.94572864321608	-0.00356999999999985\\
5.94773869346734	-0.00388000000000055\\
5.94974874371859	-0.0046400000000002\\
5.95376884422111	-0.00445000000000029\\
5.95778894472362	-0.0043299999999995\\
5.95979899497488	-0.00464999999999982\\
5.96180904522613	-0.00362999999999936\\
5.9678391959799	-0.00294000000000061\\
5.97386934673367	-0.00337999999999994\\
5.97587939698493	-0.00311999999999912\\
5.97788944723618	-0.0031800000000004\\
5.97989949748744	-0.00211000000000006\\
5.98391959798995	-0.00184999999999924\\
5.98592964824121	-0.00173000000000023\\
5.98793969849246	-0.000400000000000844\\
5.98994974874372	-1.99999999992428e-05\\
5.99195979899497	-1.99999999992428e-05\\
5.99597989949749	0.000989999999999824\\
6	0.00308000000000064\\
6.00201005025126	0.00308000000000064\\
6.00402010050251	0.00346000000000046\\
6.00603015075377	0.00492000000000026\\
6.00804020100503	0.00492000000000026\\
6.01407035175879	0.00681999999999938\\
6.01608040201005	0.00681999999999938\\
6.01809045226131	0.00758000000000081\\
6.02010050251256	0.00885000000000069\\
6.02412060301508	0.00910999999999973\\
6.02613065326633	0.00897999999999932\\
6.02814070351759	0.00916999999999923\\
6.03015075376885	0.00827999999999918\\
6.03417085427136	0.00853000000000037\\
6.03819095477387	0.00727000000000011\\
6.04020100502513	0.00777000000000072\\
6.04422110552764	0.00770999999999944\\
6.04623115577889	0.00821999999999967\\
6.04824120603015	0.00910000000000011\\
6.05226130653266	0.00885000000000069\\
6.05628140703518	0.00923000000000052\\
6.06231155778895	0.00910000000000011\\
6.0643216080402	0.00802999999999976\\
6.06633165829146	0.00821999999999967\\
6.07035175879397	0.00807999999999964\\
6.07236180904523	0.00731999999999999\\
6.07437185929648	0.00758000000000081\\
6.07638190954774	0.00727000000000011\\
6.078391959799	0.00727000000000011\\
6.08241206030151	0.00536999999999921\\
6.08844221105528	0.00530000000000008\\
6.09045226130653	0.00441000000000003\\
6.09246231155779	0.00454000000000043\\
6.0964824120603	0.00428999999999924\\
6.09849246231156	0.00454000000000043\\
6.10251256281407	0.00327000000000055\\
6.10452261306533	0.00327000000000055\\
6.10653266331658	0.00262999999999991\\
6.10854271356784	0.00150000000000006\\
6.11256281407035	0.00174999999999947\\
6.11457286432161	0.00112000000000023\\
6.11658291457286	0.00017000000000067\\
6.12060301507538	-0.000209999999999155\\
6.12261306532663	-0.00117000000000012\\
6.12462311557789	-0.00117000000000012\\
6.12663316582915	-0.00046999999999997\\
6.1286432160804	-0.00148000000000081\\
6.13065326633166	-0.00128999999999913\\
6.13467336683417	-0.00154000000000032\\
6.13869346733668	-0.00116000000000049\\
6.14070351758794	-0.00254999999999939\\
6.1427135678392	-0.00205000000000055\\
6.14472361809045	-0.00237000000000087\\
6.15075376884422	-0.00230999999999959\\
6.15276381909548	-0.00192000000000014\\
6.15477386934673	-0.00186000000000064\\
6.15678391959799	-0.00109999999999921\\
6.1608040201005	-0.00135000000000041\\
6.16482412060302	-0.0009099999999993\\
6.16683417085427	-0.0009099999999993\\
6.17085427135678	-0.00167000000000073\\
6.17286432160804	-0.00117000000000012\\
6.1748743718593	-0.00117000000000012\\
6.17688442211055	-0.00046999999999997\\
6.17889447236181	-0.000780000000000669\\
6.18090452261307	-0.00167000000000073\\
6.18291457286432	-0.0009099999999993\\
6.18693467336684	-0.000780000000000669\\
6.18894472361809	-0.000590000000000757\\
6.19095477386935	-0.00109999999999921\\
6.1929648241206	-0.00109999999999921\\
6.19497487437186	-0.000659999999999883\\
6.19698492462312	0.000349999999999184\\
6.19899497487437	0.000489999999999213\\
6.20100502512563	0.00017000000000067\\
6.20301507537688	0.000479999999999592\\
6.20502512562814	0.000479999999999592\\
6.2070351758794	0.000799999999999912\\
6.21105527638191	0.000799999999999912\\
6.21507537688442	0.000930000000000319\\
6.21708542713568	0.00181000000000076\\
6.22110552763819	0.000859999999999417\\
6.2251256281407	0.000989999999999824\\
6.22713567839196	0.000799999999999912\\
6.22914572864322	0.00106000000000073\\
6.23115577889447	0.000479999999999592\\
6.23517587939699	0.00168000000000035\\
6.23718592964824	0.00168000000000035\\
6.24120603015075	0.00333999999999968\\
6.24522613065327	0.00327000000000055\\
6.25125628140704	0.00511000000000017\\
6.25326633165829	0.00473000000000035\\
6.25527638190955	0.00473000000000035\\
6.2572864321608	0.00389999999999979\\
6.25929648241206	0.00441000000000003\\
6.26331658291457	0.00459999999999994\\
6.26532663316583	0.00384000000000029\\
6.26733668341709	0.00408999999999971\\
6.26934673366834	0.00352999999999959\\
6.27336683417085	0.00333999999999968\\
6.27537688442211	0.00187999999999988\\
6.28140703517588	-1.99999999992428e-05\\
6.28341708542714	-1.99999999992428e-05\\
6.28542713567839	-0.000410000000000466\\
6.28743718592965	-0.000410000000000466\\
6.28944723618091	0.000859999999999417\\
6.29145728643216	0.000859999999999417\\
6.29346733668342	0.00150000000000006\\
6.29547738693467	0.00142999999999915\\
6.29748743718593	0.00104999999999933\\
6.29949748743719	0.00155999999999956\\
6.30552763819096	0.00130000000000052\\
6.30753768844221	0.000159999999999272\\
6.30954773869347	0.000159999999999272\\
6.31155778894472	-0.000659999999999883\\
6.31356783919598	-0.000719999999999388\\
6.31557788944724	-0.00130000000000052\\
6.31959798994975	-0.00154999999999994\\
6.321608040201	-0.00173999999999985\\
6.32361809045226	-0.00141999999999953\\
6.32562814070352	-0.00141999999999953\\
6.32763819095477	-0.000719999999999388\\
6.32964824120603	-0.00154999999999994\\
6.34170854271357	-0.00268999999999942\\
6.34773869346734	-0.000719999999999388\\
6.34974874371859	-0.000719999999999388\\
6.35175879396985	-0.00014999999999965\\
6.35376884422111	0.000989999999999824\\
6.35577889447236	0.00136999999999965\\
6.35778894472362	0.000989999999999824\\
6.36381909547739	0.000920000000000698\\
6.36582914572864	0.000230000000000175\\
6.3678391959799	-0.00117000000000012\\
6.36984924623116	-0.00117000000000012\\
6.37185929648241	-0.00167000000000073\\
6.37989949748744	-0.00192999999999977\\
6.38592964824121	-0.00122999999999962\\
6.38793969849246	-0.00160999999999945\\
6.38994974874372	-0.00160999999999945\\
6.39195979899498	-0.00211999999999968\\
6.39798994974874	-0.00224000000000046\\
6.4	-0.00229999999999997\\
6.40201005025126	-0.00198999999999927\\
6.40402010050251	-0.00198999999999927\\
6.40804020100503	-0.0027500000000007\\
6.41005025125628	-0.00168000000000035\\
6.41206030150754	-0.00168000000000035\\
6.41608040201005	-0.000849999999999795\\
6.41809045226131	-0.00154000000000032\\
6.42010050251256	-0.0009099999999993\\
6.42613065326633	-0.00117000000000012\\
6.42814070351759	-0.00148000000000081\\
6.43015075376884	-0.00116000000000049\\
6.4321608040201	-0.00116000000000049\\
6.43417085427136	-0.00046999999999997\\
6.43618090452261	-0.000220000000000553\\
6.43819095477387	0.000420000000000087\\
6.44623115577889	0.00117999999999974\\
6.45025125628141	0.00104999999999933\\
6.45427135678392	0.00123999999999924\\
6.45829145728643	0.000479999999999592\\
6.46030150753769	0.000479999999999592\\
6.46231155778895	0.000799999999999912\\
6.4643216080402	0.00181000000000076\\
6.46633165829146	0.00162000000000084\\
6.46834170854271	0.00111000000000061\\
6.47437185929648	0.00117999999999974\\
6.47638190954774	0.000349999999999184\\
6.478391959799	0.000349999999999184\\
6.48040201005025	-3.00000000006406e-05\\
6.49246231155779	0.000220000000000553\\
6.4964824120603	-0.00136000000000003\\
6.49849246231156	-0.00136000000000003\\
6.50050251256281	-0.000970000000000582\\
6.50251256281407	-0.00128999999999913\\
6.50452261306533	-0.00130000000000052\\
6.50653266331658	-0.00206000000000017\\
6.5105527638191	-0.00179999999999936\\
6.51256281407035	-0.00128999999999913\\
6.51658291457287	-0.00141999999999953\\
6.51859296482412	3.00000000006406e-05\\
6.52261306532663	-0.00014999999999965\\
6.52462311557789	-0.00014999999999965\\
6.52663316582915	-0.000719999999999388\\
6.5286432160804	-0.000980000000000203\\
6.53065326633166	-0.000529999999999475\\
6.53266331658292	-0.0024999999999995\\
6.53467336683417	-0.00364000000000075\\
6.53869346733668	-0.00345000000000084\\
6.54070351758794	-0.00294000000000061\\
6.5427135678392	-0.00325999999999915\\
6.54472361809045	-0.00470999999999933\\
6.54874371859296	-0.00451999999999941\\
6.55276381909548	-0.00337999999999994\\
6.55477386934673	-0.00370000000000026\\
6.55678391959799	-0.00370000000000026\\
6.56281407035176	-0.000980000000000203\\
6.56482412060302	-0.00149000000000044\\
6.56683417085427	-0.00149000000000044\\
6.56884422110553	-0.00198999999999927\\
6.57085427135678	-0.00217999999999918\\
6.57286432160804	-0.00198999999999927\\
6.5748743718593	-0.0027500000000007\\
6.57889447236181	-0.0028100000000002\\
6.58090452261307	-0.00186000000000064\\
6.58291457286432	-0.00148000000000081\\
6.58693467336684	-0.00141999999999953\\
6.58894472361809	-0.00206000000000017\\
6.59095477386935	-0.00160999999999945\\
6.5929648241206	-0.00160999999999945\\
6.59698492462312	-0.00237000000000087\\
6.59899497487437	-0.00192999999999977\\
6.60100502512563	-0.00111000000000061\\
6.6070351758794	-0.000600000000000378\\
6.60904522613065	-0.000719999999999388\\
6.61306532663317	-0.000529999999999475\\
6.61507537688442	-0.000719999999999388\\
6.61708542713568	-0.00136000000000003\\
6.62311557788945	-0.00179999999999936\\
6.6251256281407	-0.00135000000000041\\
6.62713567839196	-0.00154000000000032\\
6.62914572864322	-0.00281999999999982\\
6.63718592964824	-0.00268999999999942\\
6.6391959798995	-0.00198999999999927\\
6.64120603015075	-0.00198999999999927\\
6.64522613065327	-0.000600000000000378\\
6.65125628140704	-0.000849999999999795\\
6.65527638190955	-0.00186000000000064\\
6.6572864321608	-0.0027500000000007\\
6.66532663316583	-0.0027500000000007\\
6.66733668341709	-0.00230999999999959\\
6.66934673366834	-0.00230999999999959\\
6.6713567839196	-0.00173999999999985\\
6.67336683417085	-0.00173999999999985\\
6.67537688442211	-0.0024999999999995\\
6.67738693467337	-0.00179999999999936\\
6.67939698492462	-0.00179999999999936\\
6.68140703517588	-0.0024999999999995\\
6.68341708542714	-0.0024999999999995\\
6.68542713567839	-0.00186000000000064\\
6.68944723618091	-0.00281999999999982\\
6.69145728643216	-0.00281999999999982\\
6.69346733668342	-0.00217999999999918\\
6.69547738693467	-0.00281999999999982\\
6.69748743718593	-0.00229999999999997\\
6.69949748743719	-0.00229999999999997\\
6.7035175879397	-0.00370000000000026\\
6.70552763819096	-0.00262999999999991\\
6.70954773869347	-0.00244\\
6.71155778894472	-0.00244\\
6.71356783919598	-0.0027500000000007\\
6.71557788944724	-0.00230999999999959\\
6.71758793969849	-0.00154999999999994\\
6.71959798994975	-0.00237000000000087\\
6.72160804020101	-0.00237000000000087\\
6.72562814070352	-0.00306999999999924\\
6.72763819095477	-0.00256000000000078\\
6.72964824120603	-0.00325999999999915\\
6.73366834170854	-0.00338999999999956\\
6.7356783919598	-0.00287999999999933\\
6.73768844221106	-0.00179999999999936\\
6.73969849246231	-0.00148000000000081\\
6.74371859296483	-0.00167000000000073\\
6.74572864321608	-0.00116000000000049\\
6.74974874371859	-0.00136000000000003\\
6.75175879396985	-0.00136000000000003\\
6.75376884422111	-0.00268999999999942\\
6.75577889447236	-0.00256000000000078\\
6.75778894472362	-0.00306999999999924\\
6.76180904522613	-0.00306999999999924\\
6.76381909547739	-0.00243000000000038\\
6.76582914572864	-0.00294000000000061\\
6.7678391959799	-0.00294000000000061\\
6.76984924623116	-0.00225000000000009\\
6.77185929648241	-0.00211999999999968\\
6.77386934673367	-0.00168000000000035\\
6.77587939698492	-0.00168000000000035\\
6.77989949748744	-0.00256000000000078\\
6.78190954773869	-0.00262999999999991\\
6.78391959798995	-0.00345000000000084\\
6.78592964824121	-0.00345000000000084\\
6.78793969849246	-0.00402000000000058\\
6.78994974874372	-0.00319000000000003\\
6.79195979899498	-0.0027500000000007\\
6.8	-0.00262999999999991\\
6.80201005025126	-0.00173999999999985\\
6.80603015075377	-0.00179999999999936\\
6.80804020100503	-0.00237000000000087\\
6.81005025125628	-0.00160999999999945\\
6.81206030150754	-0.00160999999999945\\
6.82211055276382	-0.00294000000000061\\
6.82412060301507	-0.00268999999999942\\
6.82613065326633	-0.00345000000000084\\
6.83015075376884	-0.00268999999999942\\
6.83417085427136	-0.0024999999999995\\
6.83618090452261	-0.00306999999999924\\
6.83819095477387	-0.00217999999999918\\
6.84422110552764	-0.00206000000000017\\
6.85025125628141	-0.00313000000000052\\
6.85226130653266	-0.00230999999999959\\
6.85427135678392	-0.00262000000000029\\
6.85829145728643	-0.00198999999999927\\
6.86231155778895	-0.00173999999999985\\
6.8643216080402	-0.00079000000000029\\
6.86633165829146	-0.00117000000000012\\
6.86834170854271	-0.00117000000000012\\
6.87035175879397	-0.00198999999999927\\
6.87236180904523	-0.00179999999999936\\
6.87437185929648	-0.00217999999999918\\
6.87638190954774	-0.00122999999999962\\
6.87839195979899	-0.00122999999999962\\
6.88040201005025	-0.00192999999999977\\
6.88241206030151	-0.00225000000000009\\
6.88442211055276	-0.00186000000000064\\
6.88643216080402	-0.00257000000000041\\
6.88844221105528	-0.00225000000000009\\
6.89045226130653	-0.00225000000000009\\
6.89447236180905	-0.00357999999999947\\
6.8964824120603	-0.00294000000000061\\
6.90050251256281	-0.00313000000000052\\
6.90251256281407	-0.00237000000000087\\
6.90452261306533	-0.00217999999999918\\
6.90653266331658	-0.00262999999999991\\
6.90854271356784	-0.00192999999999977\\
6.9105527638191	-0.00192999999999977\\
6.91256281407035	-0.00256000000000078\\
6.91658291457287	-0.00230999999999959\\
6.92261306532663	-0.00244\\
6.92462311557789	-0.00206000000000017\\
6.9286432160804	-0.00198999999999927\\
6.93065326633166	-0.00173999999999985\\
6.93266331658291	-0.00257000000000041\\
6.93467336683417	-0.00179999999999936\\
6.93668341708543	-0.00179999999999936\\
6.94070351758794	-0.00256000000000078\\
6.94472361809045	-0.00244\\
6.94673366834171	-0.00300999999999974\\
6.94874371859297	-0.0028100000000002\\
6.95075376884422	-0.00383000000000067\\
6.95276381909548	-0.00383000000000067\\
6.95477386934673	-0.00351000000000035\\
6.95678391959799	-0.00414999999999921\\
6.95879396984925	-0.00414999999999921\\
6.9608040201005	-0.00484999999999935\\
6.96281407035176	-0.00484999999999935\\
6.96482412060302	-0.00408000000000008\\
6.96683417085427	-0.00414999999999921\\
6.96884422110553	-0.00345000000000084\\
6.97085427135679	-0.00313000000000052\\
6.97286432160804	-0.00313000000000052\\
6.9748743718593	-0.00375999999999976\\
6.97688442211055	-0.00268999999999942\\
6.97889447236181	-0.00325999999999915\\
6.98291457286432	-0.00314000000000014\\
6.98492462311558	-0.0044000000000004\\
6.98693467336683	-0.0043299999999995\\
6.98894472361809	-0.00345000000000084\\
6.99095477386935	-0.00345000000000084\\
6.9929648241206	-0.00402000000000058\\
6.99497487437186	-0.00376999999999939\\
6.99698492462312	-0.00402000000000058\\
6.99899497487437	-0.00325999999999915\\
7.00301507537688	-0.00351000000000035\\
7.00502512562814	-0.00370999999999988\\
7.0070351758794	-0.00357999999999947\\
7.00904522613065	-0.00402000000000058\\
7.01306532663317	-0.00402000000000058\\
7.01507537688442	-0.00446999999999953\\
7.0251256281407	-0.00427\\
7.02713567839196	-0.00314000000000014\\
7.02914572864322	-0.00314000000000014\\
7.03115577889447	-0.00256000000000078\\
7.03517587939699	-0.00211000000000006\\
7.03718592964824	-0.00211000000000006\\
7.0391959798995	-0.00079000000000029\\
7.04120603015075	-0.000659999999999883\\
7.04321608040201	-0.00154999999999994\\
7.04522613065327	-0.00154999999999994\\
7.04723618090452	-0.00122999999999962\\
7.05125628140704	-0.00162000000000084\\
7.05326633165829	-0.00192999999999977\\
7.05527638190955	-0.00192999999999977\\
7.0572864321608	-0.00224000000000046\\
7.05929648241206	-0.00149000000000044\\
7.06331658291457	-0.00154999999999994\\
7.06532663316583	-0.00103999999999971\\
7.06733668341709	-0.000920000000000698\\
7.06934673366834	-0.00173000000000023\\
7.07336683417086	-0.00160999999999945\\
7.07537688442211	-0.0024999999999995\\
7.08140703517588	-0.00394999999999968\\
7.08341708542714	-0.00394999999999968\\
7.08542713567839	-0.00364000000000075\\
7.08944723618091	-0.00338999999999956\\
7.09145728643216	-0.00243000000000038\\
7.09547738693467	-0.00256000000000078\\
7.09949748743719	-0.00205000000000055\\
7.10150753768844	-0.00149000000000044\\
7.1035175879397	-0.00149000000000044\\
7.10552763819095	-0.00206000000000017\\
7.10753768844221	-0.00337999999999994\\
7.10954773869347	-0.00402000000000058\\
7.11356783919598	-0.00414999999999921\\
7.11758793969849	-0.00489999999999924\\
7.12361809045226	-0.0039599999999993\\
7.12562814070352	-0.00281999999999982\\
7.12763819095477	-0.00237000000000087\\
7.1356783919598	-0.00262999999999991\\
7.13768844221106	-0.00345000000000084\\
7.14773869346734	-0.00364000000000075\\
7.15175879396985	-0.00256000000000078\\
7.15376884422111	-0.00198999999999927\\
7.15577889447236	-0.00198999999999927\\
7.15778894472362	-0.00230999999999959\\
7.15979899497487	-0.00186000000000064\\
7.16180904522613	-0.00256000000000078\\
7.16582914572864	-0.00256000000000078\\
7.1678391959799	-0.00300999999999974\\
7.16984924623116	-0.00230999999999959\\
7.17386934673367	-0.00225000000000009\\
7.17587939698493	-0.00287999999999933\\
7.17788944723618	-0.00237000000000087\\
7.17989949748744	-0.00332000000000043\\
7.18190954773869	-0.00332000000000043\\
7.18391959798995	-0.00268999999999942\\
7.18592964824121	-0.00325999999999915\\
7.19195979899498	-0.00306999999999924\\
7.19396984924623	-0.00230999999999959\\
7.2	-0.0028100000000002\\
7.20201005025126	-0.00306999999999924\\
7.20402010050251	-0.00294000000000061\\
7.20603015075377	-0.00230999999999959\\
7.20804020100503	-0.00230999999999959\\
7.21005025125628	-0.00281999999999982\\
7.21206030150754	-0.00198999999999927\\
7.21407035175879	-0.00256000000000078\\
7.21608040201005	-0.00179999999999936\\
7.21809045226131	-0.00179999999999936\\
7.22010050251256	-0.00237000000000087\\
7.22211055276382	-0.00230999999999959\\
7.22412060301508	-0.00141999999999953\\
7.22814070351759	-0.00116000000000049\\
7.23015075376884	-0.000980000000000203\\
7.2321608040201	-0.00154999999999994\\
7.23417085427136	-0.000980000000000203\\
7.23618090452261	-0.000980000000000203\\
7.23819095477387	-0.00173999999999985\\
7.24020100502513	-0.00167000000000073\\
7.24221105527638	-0.0024999999999995\\
7.2462311557789	-0.00256000000000078\\
7.24824120603015	-0.00154999999999994\\
7.25025125628141	-0.00135000000000041\\
7.25427135678392	-0.00148000000000081\\
7.25628140703518	-0.00300000000000011\\
7.25829145728643	-0.00225000000000009\\
7.26231155778894	-0.00230999999999959\\
7.2643216080402	-0.00325999999999915\\
7.26633165829146	-0.00376999999999939\\
7.26834170854271	-0.00345000000000084\\
7.27035175879397	-0.00345000000000084\\
7.27236180904523	-0.00276000000000032\\
7.27437185929648	-0.00333000000000006\\
7.27638190954774	-0.00268999999999942\\
7.278391959799	-0.00268999999999942\\
7.28040201005025	-0.00364000000000075\\
7.28241206030151	-0.00356999999999985\\
7.28643216080402	-0.0044000000000004\\
7.29246231155779	-0.00445999999999991\\
7.29447236180905	-0.00351000000000035\\
7.2964824120603	-0.00351000000000035\\
7.29849246231156	-0.00408000000000008\\
7.30050251256282	-0.00357999999999947\\
7.30251256281407	-0.00370000000000026\\
7.30452261306533	-0.00325999999999915\\
7.3105527638191	-0.00345000000000084\\
7.31256281407035	-0.00287999999999933\\
7.31859296482412	-0.00267999999999979\\
7.32060301507538	-0.00345000000000084\\
7.32261306532663	-0.00375999999999976\\
7.3286432160804	-0.00402000000000058\\
7.33467336683417	-0.00464999999999982\\
7.33668341708543	-0.00408999999999971\\
7.33869346733668	-0.00478000000000023\\
7.3427135678392	-0.00451999999999941\\
7.34472361809045	-0.00453000000000081\\
7.34673366834171	-0.00345000000000084\\
7.34874371859297	-0.00313000000000052\\
7.35075376884422	-0.00313000000000052\\
7.35477386934673	-0.00187000000000026\\
7.35678391959799	-0.00230999999999959\\
7.35879396984925	-0.00192999999999977\\
7.3608040201005	-0.00192999999999977\\
7.36281407035176	-0.00225000000000009\\
7.36482412060302	-0.00206000000000017\\
7.36683417085427	-0.00314000000000014\\
7.36884422110553	-0.00314000000000014\\
7.37085427135678	-0.00345000000000084\\
7.37286432160804	-0.00333000000000006\\
7.37889447236181	-0.00433999999999912\\
7.38693467336683	-0.00262000000000029\\
7.39095477386935	-0.0027500000000007\\
7.3929648241206	-0.00217999999999918\\
7.39497487437186	-0.00276000000000032\\
7.39698492462312	-0.00276000000000032\\
7.39899497487437	-0.00229999999999997\\
7.40301507537689	-0.00313000000000052\\
7.4070351758794	-0.00300999999999974\\
7.40904522613065	-0.00313000000000052\\
7.41105527638191	-0.00295000000000023\\
7.41306532663317	-0.00345000000000084\\
7.41507537688442	-0.00345000000000084\\
7.41708542713568	-0.00268999999999942\\
7.42110552763819	-0.00211999999999968\\
7.42311557788945	-0.0024999999999995\\
7.42914572864322	-0.00268999999999942\\
7.43316582914573	-0.0039599999999993\\
7.43517587939698	-0.0044000000000004\\
7.43718592964824	-0.0044000000000004\\
7.4391959798995	-0.00489999999999924\\
7.44522613065327	-0.00497000000000014\\
7.44723618090452	-0.00402000000000058\\
7.44924623115578	-0.0044000000000004\\
7.45125628140704	-0.00445999999999991\\
7.45326633165829	-0.00333000000000006\\
7.4572864321608	-0.00325999999999915\\
7.45929648241206	-0.0028100000000002\\
7.46130653266332	-0.00338999999999956\\
7.46331658291457	-0.00287999999999933\\
7.46532663316583	-0.00287999999999933\\
7.46733668341709	-0.00238000000000049\\
7.47336683417086	-0.00313000000000052\\
7.47537688442211	-0.00313000000000052\\
7.47738693467337	-0.00281999999999982\\
7.47939698492462	-0.00300000000000011\\
7.48140703517588	-0.00394999999999968\\
7.48341708542714	-0.00389000000000017\\
7.48542713567839	-0.0027500000000007\\
7.48743718592965	-0.0027500000000007\\
7.4894472361809	-0.00345000000000084\\
7.49145728643216	-0.00300000000000011\\
7.49748743718593	-0.00314000000000014\\
7.5035175879397	-0.00408000000000008\\
7.50552763819096	-0.00357999999999947\\
7.50753768844221	-0.00389000000000017\\
7.50954773869347	-0.00351999999999997\\
7.51758793969849	-0.00421000000000049\\
7.51959798994975	-0.00491000000000064\\
7.52562814070352	-0.0044000000000004\\
7.52763819095478	-0.00459000000000032\\
7.52964824120603	-0.00383000000000067\\
7.53366834170854	-0.00325999999999915\\
7.5356783919598	-0.00383000000000067\\
7.53969849246231	-0.00370999999999988\\
7.54170854271357	-0.00319999999999965\\
7.54371859296482	-0.00408999999999971\\
7.54773869346734	-0.00408000000000008\\
7.55175879396985	-0.00345000000000084\\
7.55577889447236	-0.00351000000000035\\
7.55778894472362	-0.00276000000000032\\
7.56582914572864	-0.00294000000000061\\
7.56984924623116	-0.00313000000000052\\
7.57386934673367	-0.00281999999999982\\
7.57587939698493	-0.00314000000000014\\
7.57788944723618	-0.00376999999999939\\
7.57989949748744	-0.00287999999999933\\
7.58190954773869	-0.00243000000000038\\
7.58391959798995	-0.00243000000000038\\
7.58592964824121	-0.00345000000000084\\
7.58793969849246	-0.00370000000000026\\
7.58994974874372	-0.00314000000000014\\
7.59396984924623	-0.00300000000000011\\
7.6	-0.00325999999999915\\
7.60201005025126	-0.00268999999999942\\
7.60402010050251	-0.00257000000000041\\
7.60603015075377	-0.00287999999999933\\
7.60804020100503	-0.00257000000000041\\
7.61206030150754	-0.00281999999999982\\
7.61407035175879	-0.00383000000000067\\
7.61608040201005	-0.00351000000000035\\
7.61809045226131	-0.00351000000000035\\
7.62010050251256	-0.0044000000000004\\
7.62211055276382	-0.00389000000000017\\
7.62412060301508	-0.00408000000000008\\
7.62613065326633	-0.00364000000000075\\
7.62814070351759	-0.00364000000000075\\
7.63015075376885	-0.0027500000000007\\
7.6321608040201	-0.00357999999999947\\
7.63417085427136	-0.00281999999999982\\
7.63618090452261	-0.00281999999999982\\
7.63819095477387	-0.00313000000000052\\
7.64020100502513	-0.00389000000000017\\
7.64221105527638	-0.00427\\
7.64422110552764	-0.00383000000000067\\
7.6462311557789	-0.00383000000000067\\
7.65025125628141	-0.00333000000000006\\
7.65427135678392	-0.00325999999999915\\
7.65628140703518	-0.00256000000000078\\
7.65829145728643	-0.00230999999999959\\
7.66030150753769	-0.00319999999999965\\
7.6643216080402	-0.00338999999999956\\
7.67035175879397	-0.00256000000000078\\
7.67236180904523	-0.00256000000000078\\
7.678391959799	-0.00130000000000052\\
7.68040201005025	-0.00130000000000052\\
7.68241206030151	-0.00173999999999985\\
7.68643216080402	-0.00179999999999936\\
7.68844221105528	-0.00179999999999936\\
7.69045226130653	-0.00268999999999942\\
7.69246231155779	-0.00281999999999982\\
7.69447236180905	-0.00333000000000006\\
7.70452261306533	-0.00319999999999965\\
7.70854271356784	-0.00427999999999962\\
7.7105527638191	-0.00325999999999915\\
7.71457286432161	-0.00306999999999924\\
7.71658291457286	-0.00376999999999939\\
7.71859296482412	-0.00408999999999971\\
7.72060301507538	-0.00408999999999971\\
7.72261306532663	-0.00295000000000023\\
7.72462311557789	-0.00225000000000009\\
7.72663316582915	-0.00351999999999997\\
7.7286432160804	-0.0039599999999993\\
7.73266331658292	-0.00383000000000067\\
7.73467336683417	-0.00300000000000011\\
7.73668341708543	-0.00364000000000075\\
7.74070351758794	-0.00357999999999947\\
7.7427135678392	-0.00206000000000017\\
7.74673366834171	-0.00187000000000026\\
7.75678391959799	-0.00173999999999985\\
7.75879396984925	-0.00351000000000035\\
7.7608040201005	-0.00402000000000058\\
7.76482412060301	-0.00414999999999921\\
7.76683417085427	-0.00491000000000064\\
7.76884422110553	-0.00446999999999953\\
7.77085427135678	-0.00491000000000064\\
7.77286432160804	-0.00408000000000008\\
7.7748743718593	-0.00408000000000008\\
7.77688442211055	-0.00364000000000075\\
7.78291457286432	-0.00394999999999968\\
7.78693467336683	-0.00445999999999991\\
7.78894472361809	-0.00445999999999991\\
7.79497487437186	-0.00314000000000014\\
7.80301507537689	-0.00325999999999915\\
7.80502512562814	-0.00243000000000038\\
7.8070351758794	-0.00306999999999924\\
7.80904522613065	-0.00300000000000011\\
7.81306532663317	-0.00219000000000058\\
7.81708542713568	-0.00211999999999968\\
7.81909547738693	-0.0024999999999995\\
7.82311557788945	-0.00238000000000049\\
7.82713567839196	-0.0039599999999993\\
7.83316582914573	-0.00383000000000067\\
7.83718592964824	-0.00357999999999947\\
7.84120603015075	-0.00230999999999959\\
7.84723618090452	-0.00281999999999982\\
7.84924623115578	-0.00313000000000052\\
7.85326633165829	-0.00306999999999924\\
7.85728643216081	-0.00345000000000084\\
7.85929648241206	-0.0027500000000007\\
7.86130653266332	-0.0027500000000007\\
7.86532663316583	-0.000849999999999795\\
7.86733668341709	-0.00109999999999921\\
7.86934673366834	-0.00079000000000029\\
7.8713567839196	-0.00122999999999962\\
7.87537688442211	-0.00148000000000081\\
7.87738693467337	-0.00187000000000026\\
7.87939698492462	-0.00268999999999942\\
7.88341708542714	-0.00268999999999942\\
7.88542713567839	-0.00306999999999924\\
7.88743718592965	-0.00179999999999936\\
7.8894472361809	-0.00295000000000023\\
7.89145728643216	-0.00295000000000023\\
7.89346733668342	-0.00414999999999921\\
7.89949748743719	-0.00394999999999968\\
7.90150753768844	-0.00394999999999968\\
7.9035175879397	-0.00534999999999997\\
7.90552763819096	-0.00459000000000032\\
7.91557788944724	-0.0044000000000004\\
7.91758793969849	-0.0039599999999993\\
7.92160804020101	-0.00421000000000049\\
7.92361809045226	-0.00306999999999924\\
7.92562814070352	-0.00325999999999915\\
7.92763819095477	-0.00389999999999979\\
7.92964824120603	-0.00389999999999979\\
7.93165829145729	-0.00453000000000081\\
7.93366834170854	-0.00459000000000032\\
7.9356783919598	-0.00427\\
7.93768844221106	-0.00427\\
7.93969849246231	-0.00502999999999965\\
7.94371859296482	-0.00351000000000035\\
7.95175879396985	-0.00325999999999915\\
7.95376884422111	-0.00230999999999959\\
7.95577889447236	-0.00351999999999997\\
7.95979899497488	-0.00351000000000035\\
7.96180904522613	-0.00294000000000061\\
7.96381909547739	-0.00206000000000017\\
7.96582914572864	-0.00206000000000017\\
7.9678391959799	-0.00256000000000078\\
7.96984924623116	-0.0027500000000007\\
7.97185929648241	-0.00244\\
7.97386934673367	-0.00300000000000011\\
7.97587939698493	-0.00300000000000011\\
7.97788944723618	-0.00351999999999997\\
7.97989949748744	-0.00351999999999997\\
7.98190954773869	-0.00402000000000058\\
7.98391959798995	-0.00402000000000058\\
7.98592964824121	-0.00351999999999997\\
7.98994974874372	-0.00364000000000075\\
7.99396984924623	-0.00338999999999956\\
8	-0.00338999999999956\\
};
\addlegendentry{$j=0$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
0	-0.00370000000000026\\
0.00201055541593398	-0.00337999999999994\\
0.00402111083186796	-0.00224000000000046\\
0.00804222166373414	-0.00237000000000087\\
0.0120633324956021	-0.00300000000000011\\
0.0140738879115361	-0.00192999999999977\\
0.0180949987434023	-0.00167000000000073\\
0.0201055541593362	-0.00286999999999971\\
0.0241266649912042	-0.00313000000000052\\
0.0301583312390044	-0.0027500000000007\\
0.0321688866549383	-0.00306999999999924\\
0.0382005529027403	-0.00333000000000006\\
0.0402111083186725	-0.0027500000000007\\
0.0462427745664744	-0.00281999999999982\\
0.0482533299824084	-0.00337999999999994\\
0.0502638853983406	-0.00198999999999927\\
0.0542849962302085	-0.00192999999999977\\
0.0562955516461425	-0.00237000000000087\\
0.0583061070620765	-0.00237000000000087\\
0.0603166624780087	-0.00287999999999933\\
0.0623272178939427	-0.00276000000000032\\
0.0643377733098767	-0.00300999999999974\\
0.0663483287258106	-0.00402000000000058\\
0.0703694395576786	-0.00376999999999939\\
0.0723799949736108	-0.00383000000000067\\
0.0743905503895448	-0.00324999999999953\\
0.0764011058054788	-0.00324999999999953\\
0.0804222166373467	-0.00173000000000023\\
0.0864538828851469	-0.00192999999999977\\
0.0884644383010809	-0.00198999999999927\\
0.0904749937170148	-0.00168000000000035\\
0.0924855491329488	-0.00243000000000038\\
0.102538326212617	-0.0024999999999995\\
0.106559437044483	-0.0027500000000007\\
0.118622769540085	-0.00313000000000052\\
0.120633324956019	-0.00281999999999982\\
0.126664991203819	-0.00287999999999933\\
0.130686102035687	-0.00345000000000084\\
0.134707212867555	-0.00364000000000075\\
0.136717768283487	-0.00402000000000058\\
0.138728323699421	-0.00389000000000017\\
0.140738879115355	-0.00421000000000049\\
0.142749434531289	-0.00421000000000049\\
0.146770545363157	-0.00491000000000064\\
0.14878110077909	-0.00389000000000017\\
0.152802211610958	-0.00319000000000003\\
0.156823322442825	-0.00345000000000084\\
0.158833877858758	-0.00179999999999936\\
0.160844433274692	-0.00154999999999994\\
0.162854988690626	-0.00230999999999959\\
0.16486554410656	-0.00230999999999959\\
0.166876099522494	-0.00300000000000011\\
0.17089721035436	-0.00205000000000055\\
0.172907765770294	-0.00219000000000058\\
0.174918321186228	-0.00181000000000076\\
0.176928876602162	-0.00181000000000076\\
0.178939432018096	-0.00142999999999915\\
0.180949987434028	-0.00192999999999977\\
0.182960542849962	-0.00313000000000052\\
0.184971098265896	-0.00244\\
0.18698165368183	-0.00244\\
0.188992209097764	-0.00300999999999974\\
0.19301331992963	-0.00375999999999976\\
0.195023875345564	-0.00306999999999924\\
0.197034430761498	-0.00306999999999924\\
0.199044986177432	-0.00268999999999942\\
0.201055541593366	-0.00383000000000067\\
0.203066097009298	-0.00414999999999921\\
0.207087207841166	-0.0043299999999995\\
0.2090977632571	-0.00338999999999956\\
0.211108318673034	-0.00281999999999982\\
0.213118874088966	-0.00181000000000076\\
0.217139984920834	-0.00173999999999985\\
0.221161095752702	-0.000719999999999388\\
0.223171651168636	-0.000719999999999388\\
0.225182206584568	-0.00217999999999918\\
0.227192762000502	-0.00262999999999991\\
0.229203317416436	-0.00268999999999942\\
0.23121387283237	-0.00225000000000009\\
0.233224428248304	-0.00225000000000009\\
0.23724553908017	-0.00332000000000043\\
0.239256094496104	-0.00225000000000009\\
0.243277205327972	-0.00217999999999918\\
0.245287760743906	-0.00319000000000003\\
0.249308871575773	-0.00345000000000084\\
0.251319426991707	-0.00338999999999956\\
0.255340537823574	-0.0024999999999995\\
0.257351093239507	-0.0024999999999995\\
0.259361648655441	-0.00187000000000026\\
0.261372204071375	-0.00205000000000055\\
0.263382759487309	-0.00148000000000081\\
0.267403870319177	-0.00128999999999913\\
0.271424981151043	-0.00186000000000064\\
0.273435536566977	-0.00238000000000049\\
0.277456647398845	-0.00243000000000038\\
0.279467202814777	-0.00287999999999933\\
0.283488313646645	-0.00294000000000061\\
0.285498869062579	-0.00230999999999959\\
0.299572756974115	-0.00205000000000055\\
0.303593867805981	-0.00179999999999936\\
0.305604423221915	-0.00230999999999959\\
0.307614978637849	-0.00187000000000026\\
0.309625534053783	-0.00187000000000026\\
0.311636089469715	-0.00237000000000087\\
0.315657200301583	-0.00237000000000087\\
0.317667755717517	-0.00237000000000087\\
0.319678311133451	-0.00338999999999956\\
0.321688866549385	-0.0039599999999993\\
0.327720532797185	-0.00357999999999947\\
0.329731088213119	-0.00414999999999921\\
0.333752199044985	-0.00345000000000084\\
0.337773309876853	-0.00345000000000084\\
0.339783865292787	-0.00402000000000058\\
0.341794420708721	-0.00357999999999947\\
0.343804976124655	-0.00357999999999947\\
0.345815531540588	-0.0024999999999995\\
0.347826086956522	-0.00300000000000011\\
0.351847197788389	-0.00230999999999959\\
0.355868308620256	-0.00205000000000055\\
0.35787886403619	-0.00186000000000064\\
0.359889419452124	-0.00225000000000009\\
0.363910530283992	-0.00230999999999959\\
0.365921085699924	-0.0027500000000007\\
0.367931641115858	-0.00256000000000078\\
0.371952751947726	-0.0039599999999993\\
0.384016084443328	-0.00389000000000017\\
0.394068861522996	-0.00217999999999918\\
0.39607941693893	-0.00217999999999918\\
0.398089972354864	-0.00187000000000026\\
0.404121638602664	-0.0027500000000007\\
0.408142749434532	-0.00256000000000078\\
0.410153304850464	-0.00117000000000012\\
0.414174415682332	0.00378000000000078\\
0.416184971098266	0.00378000000000078\\
0.4181955265142	0.0055499999999995\\
0.422216637346066	0.0101800000000001\\
0.426237748177934	0.01037\\
0.428248303593868	0.0110600000000005\\
0.430258859009802	0.0129699999999993\\
0.432269414425734	0.0139800000000001\\
0.436290525257602	0.0191800000000004\\
0.438301080673536	0.0191800000000004\\
0.44031163608947	0.0225399999999993\\
0.442322191505403	0.0245099999999994\\
0.444332746921337	0.0269100000000009\\
0.44634330233727	0.0269100000000009\\
0.450364413169138	0.0319900000000004\\
0.452374968585072	0.0332000000000008\\
0.456396079416939	0.0409299999999995\\
0.458406634832873	0.0409299999999995\\
0.460417190248807	0.0433400000000006\\
0.462427745664741	0.0468200000000003\\
0.464438301080673	0.0493000000000006\\
0.466448856496607	0.0536700000000003\\
0.468459411912541	0.0536700000000003\\
0.470469967328475	0.0558899999999998\\
0.472480522744409	0.0568399999999993\\
0.474491078160343	0.0605200000000004\\
0.476501633576275	0.0605200000000004\\
0.480522744408143	0.0644600000000004\\
0.484543855240011	0.0655300000000008\\
0.486554410655943	0.0665499999999994\\
0.488564966071877	0.0665499999999994\\
0.490575521487811	0.0661799999999992\\
0.492586076903745	0.0661100000000001\\
0.494596632319679	0.0647800000000007\\
0.496607187735613	0.0647800000000007\\
0.498617743151545	0.06358\\
0.500628298567479	0.06358\\
0.502638853983413	0.0594000000000001\\
0.504649409399347	0.0563000000000002\\
0.506659964815281	0.0518000000000001\\
0.508670520231213	0.0518000000000001\\
0.510681075647147	0.0469799999999996\\
0.514702186479015	0.0353899999999996\\
0.516712741894949	0.0356400000000008\\
0.518723297310883	0.0330499999999994\\
0.520733852726815	0.0330499999999994\\
0.522744408142749	0.0281000000000002\\
0.524754963558683	0.0275400000000001\\
0.526765518974617	0.0255100000000006\\
0.528776074390551	0.0255100000000006\\
0.530786629806483	0.0238600000000009\\
0.532797185222417	0.0199300000000004\\
0.534807740638351	0.01708\\
0.536818296054285	0.0195500000000006\\
0.538828851470219	0.0194899999999993\\
0.540839406886152	0.0209499999999991\\
0.542849962302085	0.0209499999999991\\
0.544860517718019	0.0264000000000006\\
0.546871073133953	0.0262799999999999\\
0.548881628549887	0.0281099999999999\\
0.550892183965821	0.0321099999999994\\
0.552902739381754	0.0321099999999994\\
0.554913294797688	0.0357900000000004\\
0.556923850213622	0.0367300000000004\\
0.558934405629556	0.0360300000000002\\
0.56094496104549	0.0395299999999992\\
0.562955516461422	0.0406600000000008\\
0.564966071877356	0.0406600000000008\\
0.568987182709224	0.0382499999999997\\
0.573008293541092	0.0400200000000002\\
0.575018848957024	0.0422399999999996\\
0.577029404372958	0.0422399999999996\\
0.581050515204826	0.04725\\
0.58306107062076	0.0491399999999995\\
0.585071626036692	0.0491399999999995\\
0.587082181452626	0.0525699999999993\\
0.591103292284494	0.0575100000000006\\
0.593113847700428	0.0575100000000006\\
0.595124403116362	0.0611200000000007\\
0.597134958532294	0.0621299999999998\\
0.601156069364162	0.0666899999999995\\
0.603166624780096	0.0691000000000006\\
0.607187735611962	0.0716300000000007\\
0.609198291027896	0.0716300000000007\\
0.613219401859764	0.0763099999999994\\
0.615229957275698	0.0763099999999994\\
0.61724051269163	0.0783500000000004\\
0.623272178939432	0.0829699999999995\\
0.625282734355366	0.0836100000000002\\
0.6272932897713	0.0836100000000002\\
0.631314400603166	0.0850600000000004\\
0.635335511435034	0.0851799999999994\\
0.6393566222669	0.0848700000000004\\
0.641367177682834	0.0850500000000007\\
0.643377733098768	0.0840399999999999\\
0.645388288514702	0.0840399999999999\\
0.647398843930636	0.0830199999999994\\
0.651419954762503	0.0823900000000002\\
0.653430510178437	0.0808599999999995\\
0.655441065594371	0.0788399999999996\\
0.657451621010305	0.0788399999999996\\
0.659462176426239	0.0775000000000006\\
0.661472731842171	0.0751000000000008\\
0.663483287258105	0.0751000000000008\\
0.665493842674039	0.0720500000000008\\
0.667504398089973	0.0720500000000008\\
0.669514953505907	0.0696399999999997\\
0.671525508921841	0.0696399999999997\\
0.673536064337773	0.0668000000000006\\
0.675546619753707	0.0648300000000006\\
0.677557175169641	0.0648300000000006\\
0.679567730585575	0.0624900000000004\\
0.681578286001509	0.06128\\
0.683588841417441	0.06128\\
0.685599396833375	0.0605200000000004\\
0.687609952249309	0.0591200000000001\\
0.689620507665243	0.0591200000000001\\
0.695652173913043	0.0580499999999997\\
0.701683840160845	0.0579800000000006\\
0.703694395576779	0.0575399999999995\\
0.707715506408645	0.0577299999999994\\
0.709726061824579	0.0584900000000008\\
0.715757728072379	0.0585500000000003\\
0.717768283488313	0.0581800000000001\\
0.719778838904247	0.0581800000000001\\
0.725810505152049	0.0596300000000003\\
0.727821060567981	0.0596300000000003\\
0.729831615983915	0.0601299999999991\\
0.731842171399849	0.0601299999999991\\
0.733852726815783	0.0609599999999997\\
0.735863282231717	0.0624199999999995\\
0.737873837647649	0.0627899999999997\\
0.739884393063583	0.06419\\
0.741894948479517	0.06419\\
0.743905503895451	0.0655199999999994\\
0.755968836391054	0.0657700000000006\\
0.757979391806987	0.0652000000000008\\
0.75998994722292	0.0652000000000008\\
0.762000502638854	0.0641200000000008\\
0.770042724302588	0.0642600000000009\\
0.772053279718522	0.0639400000000006\\
0.774063835134456	0.0639400000000006\\
0.77607439055039	0.0645699999999998\\
0.778084945966324	0.0648900000000001\\
0.780095501382258	0.0640599999999996\\
0.784116612214124	0.0639299999999992\\
0.790148278461926	0.0600000000000005\\
0.792158833877858	0.0593000000000004\\
0.796179944709726	0.0592500000000005\\
0.79819050012566	0.0582999999999991\\
0.800201055541594	0.05823\\
0.802211610957528	0.0589300000000001\\
0.80422216637346	0.0589300000000001\\
0.812264388037196	0.0562699999999996\\
0.816285498869062	0.0562699999999996\\
0.818296054284996	0.0556300000000007\\
0.82030660970093	0.0562000000000005\\
0.824327720532798	0.0563900000000004\\
0.82633827594873	0.0559399999999997\\
0.828348831364664	0.0558800000000002\\
0.832369942196532	0.0565200000000008\\
0.834380497612466	0.0565200000000008\\
0.836391053028398	0.0572199999999992\\
0.838401608444332	0.0572800000000004\\
0.840412163860266	0.0581600000000009\\
0.8424227192762	0.0581600000000009\\
0.844433274692134	0.0592400000000008\\
0.846443830108067	0.0591799999999996\\
0.848454385524001	0.0595599999999994\\
0.850464940939935	0.0590499999999992\\
0.852475496355869	0.0590499999999992\\
0.856496607187736	0.0603200000000008\\
0.864538828851471	0.0608299999999993\\
0.866549384267405	0.06114\\
0.870570495099271	0.0610800000000005\\
0.884644383010807	0.0639299999999992\\
0.886654938426741	0.0635499999999993\\
0.890676049258607	0.0632999999999999\\
0.892686604674541	0.0627200000000006\\
0.898718270922343	0.0625999999999998\\
0.904749937170143	0.0620899999999995\\
0.908771048002011	0.0617199999999993\\
0.910781603417945	0.0608199999999997\\
0.914802714249811	0.0607000000000006\\
0.920834380497613	0.0599399999999992\\
0.926866046745413	0.0598100000000006\\
0.928876602161347	0.0589899999999997\\
0.930887157577281	0.0589899999999997\\
0.934908268409147	0.0585500000000003\\
0.938929379241015	0.0570900000000005\\
0.940939934656949	0.0570900000000005\\
0.942950490072883	0.0563900000000004\\
0.944961045488816	0.05626\\
0.94697160090475	0.0549999999999997\\
0.948982156320684	0.0549999999999997\\
0.953003267152551	0.0536700000000003\\
0.957024377984418	0.0534800000000004\\
0.959034933400352	0.0529700000000002\\
0.961045488816286	0.0529700000000002\\
0.96305604423222	0.0541099999999997\\
0.965066599648154	0.0546799999999994\\
0.96908771048002	0.0546199999999999\\
0.971098265895954	0.0543600000000009\\
0.973108821311888	0.0556900000000002\\
0.983161598391556	0.0553100000000004\\
0.98517215380749	0.0564499999999999\\
0.987182709223424	0.0564499999999999\\
0.989193264639356	0.0559499999999993\\
0.99120382005529	0.0570900000000005\\
0.993214375471224	0.0575899999999994\\
0.995224930887158	0.0575899999999994\\
0.997235486303092	0.0572099999999995\\
0.999246041719024	0.0579699999999992\\
1.00125659713496	0.0572800000000004\\
1.01331992963056	0.0570900000000005\\
1.01533048504649	0.0576500000000006\\
1.01734104046243	0.0576500000000006\\
1.01935159587836	0.0579699999999992\\
1.02136215129429	0.0589200000000005\\
1.02538326212616	0.0591100000000004\\
1.02940437295803	0.0592400000000008\\
1.03141492837396	0.06006\\
1.0334254837899	0.0603099999999994\\
1.03543603920583	0.0599399999999992\\
1.03744659462176	0.0588599999999992\\
1.0454888162855	0.0588599999999992\\
1.04749937170143	0.0583500000000008\\
1.04950992711737	0.0587300000000006\\
1.0515204825333	0.0595499999999998\\
1.05554159336517	0.0607600000000001\\
1.0575521487811	0.0615799999999993\\
1.06559437044483	0.0613299999999999\\
1.06760492586077	0.06203\\
1.07363659210857	0.0619099999999992\\
1.0756471475245	0.0615199999999998\\
1.07765770294044	0.0615199999999998\\
1.07966825835637	0.0618400000000001\\
1.0816788137723	0.0613899999999994\\
1.08368936918824	0.0605700000000002\\
1.08569992460417	0.0605700000000002\\
1.08771048002011	0.05931\\
1.09374214626791	0.05823\\
1.09776325709977	0.0581600000000009\\
1.09977381251571	0.0576600000000003\\
1.10178436793164	0.0585500000000003\\
1.10379492334758	0.0585500000000003\\
1.10580547876351	0.0574700000000004\\
1.10781603417944	0.0586099999999998\\
1.10982658959538	0.0582200000000004\\
1.11183714501131	0.0582200000000004\\
1.11585825584318	0.0575299999999999\\
1.11786881125911	0.0567700000000002\\
1.12188992209098	0.0570199999999996\\
1.12390047750691	0.0559399999999997\\
1.12993214375471	0.0559999999999992\\
1.13194269917065	0.0570799999999991\\
1.13395325458658	0.0568899999999992\\
1.13596381000251	0.0577199999999998\\
1.14601658708218	0.0575299999999999\\
1.14802714249812	0.0565099999999994\\
1.15003769791405	0.0572099999999995\\
1.15204825332998	0.0563199999999995\\
1.15405880874592	0.0557499999999997\\
1.15807991957778	0.0557499999999997\\
1.16009047499372	0.0562000000000005\\
1.16210103040965	0.0562000000000005\\
1.16411158582558	0.05715\\
1.16612214124152	0.0565700000000007\\
1.16813269665745	0.0570799999999991\\
1.17014325207339	0.0579099999999997\\
1.17416436290525	0.0579099999999997\\
1.17617491832119	0.0583600000000004\\
1.17818547373712	0.0577799999999993\\
1.18019602915305	0.0577799999999993\\
1.18220658456899	0.0586699999999993\\
1.18421713998492	0.0587400000000002\\
1.18622769540085	0.0591799999999996\\
1.18823825081679	0.0591799999999996\\
1.19225936164866	0.0579000000000001\\
1.19628047248052	0.0579699999999992\\
1.19829102789646	0.0567700000000002\\
1.20030158331239	0.0576500000000006\\
1.20231213872832	0.0577799999999993\\
1.20633324956019	0.0587999999999997\\
1.20834380497612	0.0587999999999997\\
1.21035436039206	0.0591699999999999\\
1.21236491580799	0.0601199999999995\\
1.21437547122393	0.0593000000000004\\
1.21638602663986	0.0593000000000004\\
1.21839658205579	0.0587300000000006\\
1.22040713747173	0.0591100000000004\\
1.22241769288766	0.0588599999999992\\
1.22643880371953	0.0589300000000001\\
1.23045991455139	0.0596200000000007\\
1.23448102538326	0.0598100000000006\\
1.2364915807992	0.05931\\
1.24051269163106	0.0593699999999995\\
1.242523247047	0.0588599999999992\\
1.24654435787886	0.0586699999999993\\
1.2485549132948	0.0583600000000004\\
1.25056546871073	0.0587400000000002\\
1.25659713495853	0.0589899999999997\\
1.26463935662227	0.0595599999999994\\
1.2666499120382	0.0591200000000001\\
1.27067102287007	0.0593000000000004\\
1.272681578286	0.0586099999999998\\
1.27670268911787	0.0594900000000003\\
1.28072379994974	0.0593699999999995\\
1.2847449107816	0.0604399999999998\\
1.2907765770294	0.0606299999999997\\
1.29479768786127	0.0589300000000001\\
1.29680824327721	0.0589300000000001\\
1.30082935410907	0.0581600000000009\\
1.30283990952501	0.0581600000000009\\
1.30485046494094	0.0574600000000007\\
1.30887157577281	0.0575299999999999\\
1.31088213118874	0.0578400000000006\\
1.31289268660468	0.0578400000000006\\
1.31490324202061	0.0584100000000003\\
1.31691379743654	0.0586000000000002\\
1.31892435285248	0.0593699999999995\\
1.32093490826841	0.0593699999999995\\
1.32294546368434	0.0590499999999992\\
1.32696657451621	0.0589200000000005\\
1.33299824076401	0.0586699999999993\\
1.33701935159588	0.0570199999999996\\
1.33902990701181	0.0567600000000006\\
1.34305101784368	0.0569600000000001\\
1.34506157325961	0.0569000000000006\\
1.34707212867555	0.0573999999999995\\
1.34908268409148	0.0569500000000005\\
1.35109323950741	0.0575899999999994\\
1.36315657200302	0.0575899999999994\\
1.36918823825082	0.0595599999999994\\
1.37320934908268	0.0594300000000008\\
1.37521990449862	0.0588599999999992\\
1.37924101533049	0.0587300000000006\\
1.38929379241015	0.05227\\
1.39130434782609	0.05227\\
1.39331490324202	0.0502400000000005\\
1.39532545865795	0.0496099999999995\\
1.39733601407389	0.0482099999999992\\
1.40135712490576	0.0479500000000002\\
1.40336768032169	0.0466200000000008\\
1.40537823573762	0.0456800000000008\\
1.40738879115356	0.0456800000000008\\
1.40939934656949	0.0461799999999997\\
1.41140990198542	0.0452899999999996\\
1.41342045740136	0.0452899999999996\\
1.41543101281729	0.0444099999999992\\
1.41744156823322	0.0413599999999992\\
1.41945212364916	0.0393399999999993\\
1.42146267906509	0.0393399999999993\\
1.42347323448103	0.0373099999999997\\
1.42548378989696	0.03294\\
1.42749434531289	0.0296500000000002\\
1.42950490072883	0.0296500000000002\\
1.43151545614476	0.0264199999999999\\
1.43352601156069	0.0254600000000007\\
1.43553656697663	0.0230599999999992\\
1.43754712239256	0.0197000000000003\\
1.43955767780849	0.0197000000000003\\
1.44156823322443	0.0166000000000004\\
1.44357878864036	0.0140700000000002\\
1.4455893440563	0.0107099999999996\\
1.44759989947223	0.0107099999999996\\
1.44961045488816	0.00627000000000066\\
1.4516210103041	0.00267000000000017\\
1.45363156572003	-4.99999999998835e-05\\
1.45564212113596	-0.0021400000000007\\
1.4576526765519	-0.0021400000000007\\
1.4636843427997	-0.0128400000000006\\
1.46569489821563	-0.0128400000000006\\
1.47172656446343	-0.0244199999999992\\
1.47373711987937	-0.0244199999999992\\
1.47775823071123	-0.0304400000000005\\
1.47976878612717	-0.0319599999999998\\
1.4817793415431	-0.0319599999999998\\
1.48580045237497	-0.0358099999999997\\
1.4878110077909	-0.0358099999999997\\
1.48982156320684	-0.0378299999999996\\
1.49183211862277	-0.0403000000000002\\
1.4938426740387	-0.0400399999999994\\
1.49585322945464	-0.0406700000000004\\
1.49786378487057	-0.0406700000000004\\
1.50188489570244	-0.03965\\
1.50389545111837	-0.0379400000000008\\
1.50590600653431	-0.0379400000000008\\
1.50791656195024	-0.0348199999999999\\
1.51193767278211	-0.0309000000000008\\
1.51394822819804	-0.0309000000000008\\
1.51796933902991	-0.0262499999999992\\
1.51997989444584	-0.0234100000000002\\
1.52199044986178	-0.0234100000000002\\
1.52400100527771	-0.0210500000000007\\
1.52802211610958	-0.0148299999999999\\
1.53003267152551	-0.0148299999999999\\
1.53405378235738	-0.00868999999999964\\
1.53807489318924	-0.00589000000000084\\
1.54008544860518	-0.00589000000000084\\
1.54209600402111	-0.00411000000000072\\
1.54410655943705	-0.00333999999999968\\
1.54611711485298	-0.00352999999999959\\
1.54812767026891	-0.00270000000000081\\
1.55214878110078	-0.00262999999999991\\
1.55415933651671	-0.00325999999999915\\
1.55818044734858	-0.0106000000000002\\
1.56019100276451	-0.0106000000000002\\
1.56220155818045	-0.0133899999999993\\
1.56622266901232	-0.0280799999999992\\
1.56823322442825	-0.0280799999999992\\
1.57225433526012	-0.0445499999999992\\
1.57426489067605	-0.0545600000000004\\
1.57627544609198	-0.0545600000000004\\
1.57828600150792	-0.0660299999999996\\
1.58431766775572	-0.0914999999999999\\
1.58632822317165	-0.0914999999999999\\
1.58833877858759	-0.0979100000000006\\
1.59235988941945	-0.106529999999999\\
1.59437044483539	-0.106529999999999\\
1.59638100025132	-0.10938\\
1.59839155566725	-0.110329999999999\\
1.60040211108319	-0.111610000000001\\
1.60241266649912	-0.111610000000001\\
1.60442322191505	-0.113\\
1.60844433274692	-0.114649999999999\\
1.61045488816286	-0.114649999999999\\
1.61246544357879	-0.115349999999999\\
1.61648655441066	-0.11828\\
1.61849710982659	-0.11828\\
1.62050766524252	-0.117330000000001\\
1.62251822065846	-0.11689\\
1.62452877607439	-0.115819999999999\\
1.62653933149032	-0.11443\\
1.62854988690626	-0.11443\\
1.63056044232219	-0.11247\\
1.63257099773812	-0.1088\\
1.63458155315406	-0.1074\\
1.63659210856999	-0.1074\\
1.64061321940186	-0.10272\\
1.64262377481779	-0.100440000000001\\
1.64463433023373	-0.0986700000000003\\
1.64664488564966	-0.0986700000000003\\
1.64865544106559	-0.0975999999999999\\
1.65468710731339	-0.0924700000000005\\
1.65669766272933	-0.0924700000000005\\
1.65870821814526	-0.0908899999999999\\
1.66272932897713	-0.0867100000000001\\
1.66473988439306	-0.0867100000000001\\
1.67077155064086	-0.0831700000000009\\
1.6727821060568	-0.0823499999999999\\
1.67479266147273	-0.0823499999999999\\
1.67680321688866	-0.0815900000000003\\
1.68082432772053	-0.0790600000000001\\
1.68283488313647	-0.0790600000000001\\
1.68886654938427	-0.0770999999999997\\
1.6908771048002	-0.0768500000000003\\
1.69288766021613	-0.07761\\
1.70696154812767	-0.0778099999999995\\
1.71500376979141	-0.0785199999999993\\
1.71701432520734	-0.0790199999999999\\
1.72103543603921	-0.0790799999999994\\
1.72304599145514	-0.0797799999999995\\
1.72505654687107	-0.0801599999999993\\
1.72706710228701	-0.0813000000000006\\
1.72907765770294	-0.0813000000000006\\
1.73108821311887	-0.0817499999999995\\
1.73309876853481	-0.0818100000000008\\
1.73510932395074	-0.0830199999999994\\
1.74114099019854	-0.0830199999999994\\
1.74315154561448	-0.0824499999999997\\
1.74516210103041	-0.0824499999999997\\
1.74717265644634	-0.0818200000000004\\
1.74918321186228	-0.08202\\
1.75119376727821	-0.0814400000000006\\
1.75722543352601	-0.0813799999999993\\
1.76124654435788	-0.08202\\
1.76325709977381	-0.08202\\
1.76526765518975	-0.0813199999999998\\
1.76928876602161	-0.0808800000000005\\
1.77330987685348	-0.07911\\
1.77532043226941	-0.07911\\
1.78336265393315	-0.0753000000000004\\
1.78738376476502	-0.0751200000000001\\
1.78939432018095	-0.0739800000000006\\
1.79140487559688	-0.0736000000000008\\
1.79542598642875	-0.0736600000000003\\
1.79743654184468	-0.0733499999999996\\
1.80145765267655	-0.0713899999999992\\
1.80547876350842	-0.0711899999999996\\
1.81151042975622	-0.0689200000000003\\
1.81352098517215	-0.0684100000000001\\
1.81553154058809	-0.0684100000000001\\
1.81754209600402	-0.0672700000000006\\
1.81955265141995	-0.0666399999999996\\
1.82357376225182	-0.0667000000000009\\
1.82960542849962	-0.0655000000000001\\
1.83362653933149	-0.0655000000000001\\
1.83563709474742	-0.0649300000000004\\
1.83965820557929	-0.0649300000000004\\
1.84166876099522	-0.0643600000000006\\
1.84367931641116	-0.0649300000000004\\
1.85574264890676	-0.0648700000000009\\
1.85976375973863	-0.0662699999999994\\
1.86378487057049	-0.0676600000000001\\
1.86780598140236	-0.0677199999999996\\
1.8698165368183	-0.0683600000000002\\
1.87182709223423	-0.0683600000000002\\
1.87383764765016	-0.0689299999999999\\
1.8758482030661	-0.0691199999999998\\
1.87785875848203	-0.0700599999999998\\
1.87986931389796	-0.0704399999999996\\
1.8818798693139	-0.0704399999999996\\
1.88590098014576	-0.0727899999999995\\
1.88992209097763	-0.0741800000000001\\
1.8939432018095	-0.0743100000000005\\
1.89595375722543	-0.0749999999999993\\
1.89796431264137	-0.0748200000000008\\
1.90399597888917	-0.0750100000000007\\
1.90801708972104	-0.0738699999999994\\
1.91404875596884	-0.0736699999999999\\
1.91605931138477	-0.0726700000000005\\
1.9180698668007	-0.0726700000000005\\
1.92008042221664	-0.0718399999999999\\
1.92209097763257	-0.0717200000000009\\
1.92410153304851	-0.0708900000000003\\
1.92611208846444	-0.0705100000000005\\
1.92812264388037	-0.0705100000000005\\
1.93013319929631	-0.0699500000000004\\
1.93214375471224	-0.0697500000000009\\
1.93415431012817	-0.0691199999999998\\
1.93616486554411	-0.0691199999999998\\
1.94018597637597	-0.0670199999999994\\
1.94219653179191	-0.0647400000000005\\
1.94420708720784	-0.0630400000000009\\
1.94621764262378	-0.0630400000000009\\
1.94822819803971	-0.0608199999999997\\
1.95023875345564	-0.0603099999999994\\
1.95425986428751	-0.0603099999999994\\
1.96029153053531	-0.0624000000000002\\
1.96230208595124	-0.0624000000000002\\
1.96431264136718	-0.0641099999999994\\
1.96833375219905	-0.0640499999999999\\
1.97034430761498	-0.0640499999999999\\
1.97235486303091	-0.0645600000000002\\
1.97436541844685	-0.0644399999999994\\
1.97838652927871	-0.0655699999999992\\
1.98039708469465	-0.0655699999999992\\
1.98240764011058	-0.0659500000000008\\
1.98441819552651	-0.0666499999999992\\
1.98843930635838	-0.0667100000000005\\
1.99044986177432	-0.0676600000000001\\
1.99447097260618	-0.0664599999999993\\
1.99648152802212	-0.06691\\
1.99849208343805	-0.0663900000000002\\
2.00050263885398	-0.0663900000000002\\
2.00452374968585	-0.0656999999999996\\
2.00653430510178	-0.0662099999999999\\
2.00854486051772	-0.0658300000000001\\
2.01055541593365	-0.0658300000000001\\
2.01256597134959	-0.0651299999999999\\
2.01658708218145	-0.0653199999999998\\
2.01859763759739	-0.0648099999999996\\
2.02060819301332	-0.0648800000000005\\
2.02261874842925	-0.0638000000000005\\
2.02865041467705	-0.0631699999999995\\
2.03066097009299	-0.0622199999999999\\
2.03669263634079	-0.0617800000000006\\
2.03870319175672	-0.0621600000000004\\
2.04071374717266	-0.0621600000000004\\
2.05076652425232	-0.0638000000000005\\
2.05277707966826	-0.0647599999999997\\
2.05478763508419	-0.0647599999999997\\
2.05679819050013	-0.0653799999999993\\
2.05880874591606	-0.0665200000000006\\
2.06081930133199	-0.0667799999999996\\
2.06282985674793	-0.0675399999999993\\
2.06484041216386	-0.0675399999999993\\
2.06685096757979	-0.0680399999999999\\
2.06886152299573	-0.0674799999999998\\
2.07087207841166	-0.0674799999999998\\
2.07288263382759	-0.0684900000000006\\
2.07489318924353	-0.0683000000000007\\
2.07690374465946	-0.0688700000000004\\
2.0789143000754	-0.0685500000000001\\
2.08293541090726	-0.0686800000000005\\
2.0849459663232	-0.0690600000000003\\
2.08695652173913	-0.0683000000000007\\
2.090977632571	-0.0683000000000007\\
2.09298818798693	-0.0677299999999992\\
2.09901985423473	-0.0674799999999998\\
2.10103040965067	-0.0670300000000008\\
2.1030409650666	-0.0672200000000007\\
2.10706207589847	-0.0667799999999996\\
2.1090726313144	-0.0667799999999996\\
2.11108318673034	-0.0663400000000003\\
2.11309374214627	-0.0662099999999999\\
2.1151042975622	-0.0654500000000002\\
2.11711485297814	-0.0654500000000002\\
2.11912540839407	-0.0644399999999994\\
2.12917818547374	-0.0650100000000009\\
2.13319929630561	-0.0659600000000005\\
2.13520985172154	-0.0659600000000005\\
2.13923096255341	-0.0649999999999995\\
2.14124151796934	-0.0644299999999998\\
2.14325207338527	-0.0644299999999998\\
2.14526262880121	-0.0637399999999992\\
2.14727318421714	-0.0637399999999992\\
2.14928373963307	-0.0630400000000009\\
2.15531540588088	-0.0630400000000009\\
2.15732596129681	-0.0625999999999998\\
2.15933651671274	-0.0618400000000001\\
2.16134707212868	-0.0618400000000001\\
2.16536818296054	-0.0613899999999994\\
2.16737873837648	-0.0613899999999994\\
2.16938929379241	-0.0606899999999992\\
2.17944207087208	-0.06114\\
2.18145262628801	-0.0607600000000001\\
2.18547373711988	-0.0605700000000002\\
2.18748429253581	-0.0612100000000009\\
2.18949484795175	-0.0612100000000009\\
2.19150540336768	-0.0607600000000001\\
2.19351595878361	-0.0622799999999994\\
2.19552651419955	-0.0622799999999994\\
2.19954762503142	-0.0634899999999998\\
2.20155818044735	-0.0634899999999998\\
2.20356873586328	-0.0646199999999997\\
2.20557929127922	-0.0645600000000002\\
2.20758984669515	-0.0652600000000003\\
2.20960040211108	-0.0638699999999996\\
2.21362151294295	-0.0638000000000005\\
2.21563206835888	-0.0644299999999998\\
2.21764262377482	-0.0634899999999998\\
2.22166373460669	-0.0636799999999997\\
2.22367429002262	-0.0637399999999992\\
2.22568484543855	-0.0642499999999995\\
2.22769540085449	-0.0640000000000001\\
2.22970595627042	-0.0645000000000007\\
2.23171651168635	-0.0662699999999994\\
2.23573762251822	-0.0663999999999998\\
2.23774817793415	-0.0673499999999994\\
2.24176928876602	-0.0673499999999994\\
2.24377984418196	-0.0679200000000009\\
2.24780095501382	-0.0669000000000004\\
2.24981151042976	-0.0674100000000006\\
2.25182206584569	-0.0674100000000006\\
2.25383262126162	-0.0670999999999999\\
2.25584317667756	-0.0675399999999993\\
2.25785373209349	-0.0676100000000002\\
2.25986428750942	-0.0670999999999999\\
2.26388539834129	-0.0668400000000009\\
2.26790650917316	-0.0662099999999999\\
2.27192762000503	-0.0662099999999999\\
2.27393817542096	-0.0669000000000004\\
2.27996984166876	-0.0669699999999995\\
2.28198039708469	-0.0670900000000003\\
2.28399095250063	-0.0660900000000009\\
2.28600150791656	-0.0663300000000007\\
2.2880120633325	-0.0646900000000006\\
2.29002261874843	-0.0646900000000006\\
2.29203317416436	-0.0654500000000002\\
2.2940437295803	-0.0656400000000001\\
2.29605428499623	-0.0650100000000009\\
2.29806484041216	-0.0661500000000004\\
2.3000753958281	-0.0661500000000004\\
2.30208595124403	-0.0657700000000006\\
2.30409650665997	-0.0662699999999994\\
2.3061070620759	-0.0662699999999994\\
2.30811761749183	-0.0655099999999997\\
2.31414928373963	-0.0654500000000002\\
2.31615983915557	-0.0659600000000005\\
2.3181703945715	-0.0659600000000005\\
2.32219150540337	-0.0653199999999998\\
2.3242020608193	-0.0662699999999994\\
2.32621261623524	-0.0656400000000001\\
2.32822317165117	-0.0656400000000001\\
2.3302337270671	-0.0662099999999999\\
2.33224428248304	-0.0655099999999997\\
2.33425483789897	-0.0659600000000005\\
2.3362653933149	-0.0655699999999992\\
2.33827594873084	-0.0655699999999992\\
2.34028650414677	-0.0644399999999994\\
2.34229705956271	-0.0653299999999994\\
2.34430761497864	-0.0645600000000002\\
2.35234983664237	-0.0646900000000006\\
2.35436039205831	-0.0653299999999994\\
2.35637094747424	-0.0653299999999994\\
2.35838150289017	-0.0645600000000002\\
2.36039205830611	-0.0641800000000003\\
2.36240261372204	-0.0632999999999999\\
2.36441316913797	-0.0620899999999995\\
2.36843427996984	-0.0618999999999996\\
2.37044483538578	-0.0617699999999992\\
2.37245539080171	-0.0620899999999995\\
2.37446594621764	-0.0620899999999995\\
2.37647650163358	-0.0608299999999993\\
2.38451872329731	-0.0607000000000006\\
2.38652927871324	-0.0593699999999995\\
2.38853983412918	-0.0593699999999995\\
2.39055038954511	-0.0580400000000001\\
2.39457150037698	-0.0545500000000008\\
2.39658205579291	-0.0545500000000008\\
2.40261372204071	-0.0512700000000006\\
2.40663483287258	-0.0510099999999998\\
2.40864538828851	-0.05044\\
2.41065594370445	-0.05063\\
2.41266649912038	-0.0496200000000009\\
2.41467705453632	-0.0490499999999994\\
2.41668760995225	-0.0490499999999994\\
2.41869816536818	-0.0487300000000008\\
2.42271927620005	-0.0441099999999999\\
2.42472983161598	-0.0441099999999999\\
2.42674038703192	-0.0421999999999993\\
2.42875094244785	-0.0410000000000004\\
2.43076149786378	-0.0374499999999998\\
2.43277205327972	-0.0350400000000004\\
2.43478260869565	-0.0350400000000004\\
2.43679316411159	-0.0323200000000003\\
2.43880371952752	-0.0307899999999997\\
2.44081427494345	-0.0288299999999992\\
2.44282483035939	-0.0263000000000009\\
2.44483538577532	-0.0263000000000009\\
2.44684594119125	-0.0235099999999999\\
2.44885649660719	-0.0216600000000007\\
2.45086705202312	-0.0182400000000005\\
2.45287760743905	-0.0182400000000005\\
2.45488816285499	-0.0148100000000007\\
2.45890927368686	-0.00587999999999944\\
2.46091982910279	-0.00284000000000084\\
2.46293038451872	-0.00284000000000084\\
2.46494093993466	0.00140999999999991\\
2.46695149535059	0.00680000000000014\\
2.47097260618246	0.0139700000000005\\
2.47298316159839	0.0139700000000005\\
2.47499371701432	0.0186600000000006\\
2.47901482784619	0.0256399999999992\\
2.48102538326213	0.0256399999999992\\
2.48303593867806	0.0262100000000007\\
2.48705704950993	0.0304000000000002\\
2.48906760492586	0.0315499999999993\\
2.49107816034179	0.0315499999999993\\
2.49308871575773	0.0325600000000001\\
2.49509927117366	0.0351599999999994\\
2.4971098265896	0.0360600000000009\\
2.49912038200553	0.0377100000000006\\
2.50113093742146	0.0377100000000006\\
2.5031414928374	0.0371400000000008\\
2.50515204825333	0.0360600000000009\\
2.50716260366926	0.0365099999999998\\
2.5091731590852	0.0365099999999998\\
2.51319426991707	0.0336700000000008\\
2.515204825333	0.0329700000000006\\
2.51721538074893	0.0329700000000006\\
2.52324704699673	0.0320999999999998\\
2.52525760241267	0.0301399999999994\\
2.5272681578286	0.0291300000000003\\
2.52927871324453	0.0275499999999997\\
2.53128926866047	0.0275499999999997\\
2.5332998240764	0.0245099999999994\\
2.53531037949234	0.0226199999999999\\
2.53732093490827	0.0200899999999997\\
2.5393314903242	0.0188299999999995\\
2.54134204574014	0.0188299999999995\\
2.54335260115607	0.0172399999999993\\
2.545363156572	0.0160499999999999\\
2.54938426740387	0.0161099999999994\\
2.5513948228198	0.0158699999999996\\
2.55340537823574	0.0172600000000003\\
2.55541593365167	0.0182199999999995\\
2.55742648906761	0.0196799999999993\\
2.55943704448354	0.0196799999999993\\
2.56546871073134	0.0319900000000004\\
2.56747926614727	0.0319900000000004\\
2.56948982156321	0.0369299999999999\\
2.57150037697914	0.0433400000000006\\
2.57351093239507	0.0433400000000006\\
2.57753204322694	0.0578500000000002\\
2.57954259864288	0.0655800000000006\\
2.58155315405881	0.0655800000000006\\
2.58557426489068	0.0830099999999998\\
2.58959537572254	0.0972600000000003\\
2.59160593113848	0.0972600000000003\\
2.59763759738628	0.10815\\
2.59964815280221	0.11063\\
2.60165870821815	0.11063\\
2.60366926363408	0.11303\\
2.60567981905001	0.11347\\
2.60769037446595	0.11347\\
2.60970092988188	0.11525\\
2.61171148529781	0.11524\\
2.61372204071375	0.116059999999999\\
2.61573259612968	0.1165\\
2.61774315154561	0.1165\\
2.61975370696155	0.11688\\
2.62176426237748	0.11777\\
2.62578537320935	0.11839\\
2.62779592862528	0.11839\\
2.62980648404122	0.117940000000001\\
2.63382759487308	0.115970000000001\\
2.63583815028902	0.115970000000001\\
2.63784870570495	0.11483\\
2.63985926112088	0.111980000000001\\
2.64186981653682	0.110889999999999\\
2.64388037195275	0.110889999999999\\
2.64589092736869	0.10937\\
2.64790148278462	0.1074\\
2.64991203820055	0.104990000000001\\
2.65192259361649	0.104990000000001\\
2.65393314903242	0.1022\\
2.65594370444835	0.10188\\
2.65795425986429	0.10188\\
2.66398592611209	0.0968599999999995\\
2.66599648152802	0.0959699999999994\\
2.66800703694396	0.0959699999999994\\
2.67001759235989	0.0942600000000002\\
2.67403870319176	0.0901399999999999\\
2.67604925860769	0.0901399999999999\\
2.67805981402362	0.0884300000000007\\
2.68007036943956	0.0872200000000003\\
2.68208092485549	0.0854499999999998\\
2.68409148027142	0.0850600000000004\\
2.68610203568736	0.0850600000000004\\
2.69414425735109	0.0804299999999998\\
2.69615481276703	0.0804299999999998\\
2.69816536818296	0.0791599999999999\\
2.70017592359889	0.0784599999999998\\
2.70218647901483	0.0784599999999998\\
2.70419703443076	0.0773799999999998\\
2.7062075898467	0.077\\
2.70821814526263	0.0776299999999992\\
2.71022870067856	0.0769300000000008\\
2.7122392560945	0.0769300000000008\\
2.71424981151043	0.0772399999999998\\
2.71626036692636	0.07667\\
2.72229203317417	0.0768599999999999\\
2.7243025885901	0.0754699999999993\\
2.72631314400603	0.07559\\
2.72832369942197	0.0760299999999994\\
2.73234481025383	0.0758399999999995\\
2.7363659210857	0.0756399999999999\\
2.73837647650163	0.0758299999999998\\
2.74038703191757	0.0767199999999999\\
2.7423975873335	0.0767199999999999\\
2.74440814274944	0.0770400000000002\\
2.74641869816537	0.0763400000000001\\
2.75245036441317	0.0764600000000009\\
2.7544609198291	0.0753199999999996\\
2.75647147524504	0.0748099999999994\\
2.76250314149284	0.0751299999999997\\
2.76652425232471	0.0765200000000004\\
2.76853480774064	0.0770800000000005\\
2.77054536315657	0.0770800000000005\\
2.77456647398844	0.0762\\
2.77657702940437	0.0765100000000007\\
2.77858758482031	0.0751799999999996\\
2.78260869565217	0.0750499999999992\\
2.78461925106811	0.0739099999999997\\
2.78662980648404	0.0732800000000005\\
2.78864036189998	0.0732800000000005\\
2.79266147273184	0.0713799999999996\\
2.79467202814778	0.0709999999999997\\
2.79668258356371	0.0694700000000008\\
2.80070369439558	0.0694700000000008\\
2.80673536064338	0.0669400000000007\\
2.80874591605931	0.0669400000000007\\
2.81075647147525	0.0656700000000008\\
2.81477758230711	0.0638299999999994\\
2.81879869313898	0.0636399999999995\\
2.82080924855491	0.0636399999999995\\
2.82281980397085	0.0626300000000004\\
2.82483035938678	0.0631900000000005\\
2.82885147021865	0.0634499999999996\\
2.83287258105052	0.0636299999999999\\
2.83689369188238	0.0633199999999992\\
2.83890424729832	0.0640800000000006\\
2.84091480271425	0.0640800000000006\\
2.84292535813018	0.0636899999999994\\
2.84694646896205	0.0638799999999993\\
2.84895702437798	0.0640800000000006\\
2.85096757979392	0.0637000000000008\\
2.85297813520985	0.0637000000000008\\
2.85699924604172	0.0626200000000008\\
2.86102035687359	0.0628700000000002\\
2.86303091228952	0.0617900000000002\\
2.86504146770545	0.0621100000000006\\
2.87107313395325	0.06128\\
2.87308368936919	0.0607699999999998\\
2.87710480020106	0.0607100000000003\\
2.87911535561699	0.0612200000000005\\
2.88112591103292	0.0609000000000002\\
2.88715757728072	0.0610300000000006\\
2.88916813269666	0.0618499999999997\\
2.89117868811259	0.0617199999999993\\
2.89318924352852	0.0612200000000005\\
2.90324202060819	0.0614699999999999\\
2.90525257602413	0.0608299999999993\\
2.90726313144006	0.0608299999999993\\
2.909273686856	0.0611499999999996\\
2.91128424227193	0.0611499999999996\\
2.9153053531038	0.0627300000000002\\
2.91731590851973	0.0627300000000002\\
2.91932646393566	0.0636200000000002\\
2.92334757476753	0.0638100000000001\\
2.92535813018346	0.0651399999999995\\
2.92937924101533	0.0651499999999992\\
2.93138979643127	0.0655199999999994\\
2.9334003518472	0.0664099999999994\\
2.93541090726313	0.0667899999999992\\
2.93742146267907	0.0667899999999992\\
2.939432018095	0.0678599999999996\\
2.94144257351093	0.0677400000000006\\
2.94345312892687	0.0683100000000003\\
2.9454636843428	0.0674899999999994\\
2.94747423975873	0.0662199999999995\\
2.94948479517467	0.0662199999999995\\
2.9514953505906	0.0655900000000003\\
2.95350590600654	0.0640599999999996\\
2.9575270168384	0.0620399999999997\\
2.96154812767027	0.0619700000000005\\
2.9635586830862	0.0616599999999998\\
2.96556923850214	0.0609599999999997\\
2.969590349334	0.0610800000000005\\
2.97361146016587	0.0600000000000005\\
2.97763257099774	0.0600699999999996\\
2.97964312641367	0.0598200000000002\\
2.98165368182961	0.0605700000000002\\
2.98768534807741	0.0610900000000001\\
2.98969590349334	0.0622900000000008\\
2.99371701432521	0.0627300000000002\\
2.99572756974114	0.0627300000000002\\
2.99974868057301	0.0613399999999995\\
3.00175923598894	0.0618499999999997\\
3.00376979140488	0.0618499999999997\\
3.00578034682081	0.0612100000000009\\
3.00779090223674	0.0601400000000005\\
3.00980145765268	0.0606399999999994\\
3.01181201306861	0.0601400000000005\\
3.01382256848454	0.0601400000000005\\
3.01583312390048	0.0605799999999999\\
3.01985423473234	0.0593800000000009\\
3.02186479014828	0.0593800000000009\\
3.02387534556421	0.0599500000000006\\
3.02588590098015	0.0579199999999993\\
3.02789645639608	0.0577900000000007\\
3.02990701181201	0.0569600000000001\\
3.03191756722795	0.0569600000000001\\
3.03392812264388	0.0556900000000002\\
3.03593867805981	0.0557599999999994\\
3.03794923347575	0.0549400000000002\\
3.04197034430761	0.0548099999999998\\
3.04398089972355	0.0546199999999999\\
3.04800201055542	0.0553799999999995\\
3.05202312138728	0.0551300000000001\\
3.05403367680322	0.0546799999999994\\
3.05604423221915	0.0546799999999994\\
3.05805478763508	0.0549900000000001\\
3.06207589846695	0.0531000000000006\\
3.06408645388288	0.0531000000000006\\
3.06609700929882	0.0537299999999998\\
3.07011812013069	0.0538000000000007\\
3.07212867554662	0.0529100000000007\\
3.07413923096255	0.05335\\
3.07816034179442	0.0551200000000005\\
3.08218145262629	0.0551200000000005\\
3.08419200804222	0.0562000000000005\\
3.08620256345815	0.0585500000000003\\
3.08821311887409	0.0585500000000003\\
3.09022367429002	0.0595599999999994\\
3.09223422970596	0.0601900000000004\\
3.09424478512189	0.0596899999999998\\
3.09625534053782	0.0602499999999999\\
3.10630811761749	0.0603200000000008\\
3.10831867303343	0.0607000000000006\\
3.11032922844936	0.0624099999999999\\
3.11435033928123	0.0624099999999999\\
3.11636089469716	0.0627899999999997\\
3.11837145011309	0.0622799999999994\\
3.1244031163609	0.0624099999999999\\
3.13244533802463	0.0631000000000004\\
3.13445589344056	0.0638000000000005\\
3.13847700427243	0.0638699999999996\\
3.14048755968836	0.0629100000000005\\
3.14651922593617	0.0631000000000004\\
3.1485297813521	0.0623500000000004\\
3.15054033676803	0.0624099999999999\\
3.15255089218397	0.0615900000000007\\
3.15657200301583	0.0614600000000003\\
3.15858255843177	0.0601900000000004\\
3.1605931138477	0.0592500000000005\\
3.16461422467957	0.0592400000000008\\
3.1666247800955	0.0584799999999994\\
3.17466700175924	0.0582899999999995\\
3.17667755717517	0.0580999999999996\\
3.18069866800704	0.0569600000000001\\
3.18270922342297	0.0568399999999993\\
3.1847197788389	0.0561299999999996\\
3.18673033425484	0.0561299999999996\\
3.18874088967077	0.0566499999999994\\
3.19075144508671	0.05626\\
3.19276200050264	0.0567700000000002\\
3.19477255591857	0.0569600000000001\\
3.19678311133451	0.0560700000000001\\
3.20080422216637	0.0560100000000006\\
3.20281477758231	0.0551300000000001\\
3.20482533299824	0.0551300000000001\\
3.20884644383011	0.0530899999999992\\
3.21085699924604	0.0528399999999998\\
3.21487811007791	0.0530899999999992\\
3.21889922090978	0.0528399999999998\\
3.22090977632571	0.0535399999999999\\
3.22493088715758	0.0535399999999999\\
3.22694144257351	0.0541699999999992\\
3.22895199798944	0.0541699999999992\\
3.23297310882131	0.0546199999999999\\
3.23699421965318	0.0547400000000007\\
3.23900477506911	0.0544200000000004\\
3.24101533048505	0.0553100000000004\\
3.24503644131691	0.0552499999999991\\
3.24704699673285	0.0558200000000006\\
3.24905755214878	0.0560799999999997\\
3.25106810756471	0.0567700000000002\\
3.25307866298065	0.0580999999999996\\
3.25508921839658	0.0580999999999996\\
3.26112088464438	0.0591200000000001\\
3.26313144006032	0.0591200000000001\\
3.26514199547625	0.0603200000000008\\
3.26715255089218	0.0608299999999993\\
3.27318421713998	0.0616500000000002\\
3.27519477255592	0.0611499999999996\\
3.27921588338779	0.0610199999999992\\
3.28323699421965	0.0612700000000004\\
3.28524754963559	0.0619099999999992\\
3.28926866046745	0.0619599999999991\\
3.29328977129932	0.0627300000000002\\
3.29530032671526	0.0623400000000007\\
3.29731088213119	0.0623400000000007\\
3.29932143754712	0.0629200000000001\\
3.30133199296306	0.0624800000000008\\
3.30334254837899	0.0629200000000001\\
3.30535310379492	0.0629200000000001\\
3.30736365921086	0.0636100000000006\\
3.31138477004273	0.0638000000000005\\
3.31339532545866	0.0631000000000004\\
3.31540588087459	0.0631000000000004\\
3.31741643629053	0.0626700000000007\\
3.31942699170646	0.0617800000000006\\
3.32947976878613	0.0616500000000002\\
3.33149032420206	0.0614600000000003\\
3.33551143503393	0.0619099999999992\\
3.33752199044986	0.0607000000000006\\
3.3395325458658	0.0607000000000006\\
3.34154310128173	0.0599399999999992\\
3.34355365669766	0.0596200000000007\\
3.3455642121136	0.05898\\
3.34757476752953	0.05931\\
3.3515958783614	0.0591799999999996\\
3.35561698919327	0.0589300000000001\\
3.3576275446092	0.0590499999999992\\
3.36164865544107	0.0584199999999999\\
3.363659210857	0.0570199999999996\\
3.36566976627293	0.0570199999999996\\
3.36768032168887	0.0555699999999995\\
3.3696908771048	0.0555000000000003\\
3.37170143252073	0.0549900000000001\\
3.37371198793667	0.0549900000000001\\
3.37773309876854	0.0525900000000004\\
3.3817542096004	0.0507500000000007\\
3.38376476501634	0.0507500000000007\\
3.38979643126414	0.0484600000000004\\
3.39582809751194	0.0487199999999994\\
3.39984920834381	0.0467499999999994\\
3.40185976375974	0.0462500000000006\\
3.40387031917567	0.0462500000000006\\
3.40588087459161	0.0431399999999993\\
3.40789143000754	0.0393399999999993\\
3.40990198542347	0.0393399999999993\\
3.41191254083941	0.0368099999999991\\
3.41392309625534	0.0360499999999995\\
3.41593365167127	0.0334500000000002\\
3.41794420708721	0.0327500000000001\\
3.42196531791908	0.0328199999999992\\
3.42397587333501	0.0335099999999997\\
3.42598642875094	0.0335099999999997\\
3.42799698416688	0.0304699999999993\\
3.43000753958281	0.0246499999999994\\
3.43201809499874	0.0235099999999999\\
3.43402865041468	0.0184999999999995\\
3.43603920583061	0.0184999999999995\\
3.43804976124654	0.0150799999999993\\
3.44006031666248	0.0131800000000002\\
3.44207087207841	0.0125499999999992\\
3.44408142749435	0.0133700000000001\\
3.44609198291028	0.0133700000000001\\
3.44810253832621	0.0122400000000003\\
3.45212364915808	0.00868999999999964\\
3.45413420457401	0.00595999999999997\\
3.45614475998995	0.00595999999999997\\
3.45815531540588	0.00311999999999912\\
3.46217642623775	-0.00162000000000084\\
3.46418698165368	-0.00295999999999985\\
3.46619753706962	-0.00295999999999985\\
3.46820809248555	-0.00370999999999988\\
3.47021864790148	-0.00497999999999976\\
3.47222920331742	-0.00707000000000058\\
3.47423975873335	-0.00707000000000058\\
3.47625031414928	-0.00834000000000046\\
3.48027142498115	-0.0133299999999998\\
3.48228198039708	-0.0144699999999993\\
3.48429253581302	-0.0144699999999993\\
3.48630309122895	-0.0162999999999993\\
3.48831364664489	-0.0164200000000001\\
3.49032420206082	-0.0161099999999994\\
3.49233475747675	-0.01661\\
3.49635586830862	-0.0167300000000008\\
3.49836642372455	-0.0171100000000006\\
3.50037697914049	-0.0177999999999994\\
3.50238753455642	-0.0177999999999994\\
3.50439808997236	-0.0170999999999992\\
3.50640864538829	-0.01919\\
3.51042975622016	-0.0191800000000004\\
3.51244031163609	-0.0188600000000001\\
3.51445086705202	-0.0200700000000005\\
3.51847197788389	-0.0199999999999996\\
3.52048253329983	-0.0219000000000005\\
3.52450364413169	-0.0219500000000004\\
3.52651419954763	-0.0235299999999992\\
3.52852475496356	-0.0232799999999997\\
3.53053531037949	-0.0227000000000004\\
3.53254586579543	-0.0230200000000007\\
3.53656697662729	-0.0229499999999998\\
3.53857753204323	-0.0231300000000001\\
3.54058808745916	-0.0226299999999995\\
3.5425986428751	-0.02407\\
3.54460919829103	-0.02407\\
3.54661975370696	-0.0243900000000004\\
3.5486303091229	-0.0256500000000006\\
3.55064086453883	-0.0257100000000001\\
3.55265141995476	-0.0266599999999997\\
3.5546619753707	-0.0266599999999997\\
3.55868308620256	-0.0300100000000008\\
3.5606936416185	-0.03355\\
3.56270419703443	-0.03355\\
3.56471475245037	-0.0354500000000009\\
3.57074641869817	-0.0464599999999997\\
3.5727569741141	-0.0464599999999997\\
3.57476752953003	-0.0493100000000002\\
3.57677808494597	-0.05166\\
3.5787886403619	-0.05166\\
3.5848203066097	-0.0632400000000004\\
3.58683086202563	-0.0678699999999992\\
3.58884141744157	-0.0678699999999992\\
3.5908519728575	-0.0734399999999997\\
3.59487308368937	-0.0828799999999994\\
3.5968836391053	-0.0863700000000005\\
3.59889419452124	-0.0863700000000005\\
3.6029153053531	-0.0908099999999994\\
3.60492586076904	-0.0915099999999995\\
3.60693641618497	-0.0915099999999995\\
3.6089469716009	-0.0930999999999997\\
3.61095752701684	-0.0934200000000001\\
3.61296808243277	-0.0944900000000004\\
3.61497863784871	-0.0944900000000004\\
3.61698919326464	-0.0955100000000009\\
3.61899974868057	-0.0947600000000008\\
3.62101030409651	-0.0957699999999999\\
3.62302085951244	-0.0957699999999999\\
3.62503141492837	-0.0967900000000004\\
3.62905252576024	-0.0999099999999995\\
3.63106308117617	-0.101050000000001\\
3.63307363659211	-0.101050000000001\\
3.63709474742398	-0.103719999999999\\
3.64111585825584	-0.104800000000001\\
3.64312641367178	-0.104800000000001\\
3.64513696908771	-0.105309999999999\\
3.64714752450364	-0.10519\\
3.64915807991958	-0.10576\\
3.65317919075144	-0.104559999999999\\
3.65518974616738	-0.104559999999999\\
3.65720030158331	-0.104050000000001\\
3.65921085699925	-0.104050000000001\\
3.66725307866298	-0.10033\\
3.66926363407891	-0.10033\\
3.67127418949485	-0.0999499999999998\\
3.67328474491078	-0.0982400000000005\\
3.67529530032671	-0.0972899999999992\\
3.67730585574265	-0.0972899999999992\\
3.68333752199045	-0.0932399999999998\\
3.68534807740638	-0.0905900000000006\\
3.68735863282232	-0.0905900000000006\\
3.68936918823825	-0.0888200000000001\\
3.69137974365418	-0.0858399999999993\\
3.69339029907012	-0.0839999999999996\\
3.69540085448605	-0.0839999999999996\\
3.69741140990199	-0.0827399999999994\\
3.69942196531792	-0.0806500000000003\\
3.70344307614979	-0.0786899999999999\\
3.70746418698165	-0.0785599999999995\\
3.70947474239759	-0.0778700000000008\\
3.71148529781352	-0.0778700000000008\\
3.71349585322946	-0.0768599999999999\\
3.71550640864539	-0.07667\\
3.71751696406132	-0.0761699999999994\\
3.71952751947726	-0.0745799999999992\\
3.72354863030912	-0.0745799999999992\\
3.72555918572506	-0.07395\\
3.72756974114099	-0.07395\\
3.73159085197286	-0.0728799999999996\\
3.73360140738879	-0.0723099999999999\\
3.73561196280473	-0.0736399999999993\\
3.73762251822066	-0.0725599999999993\\
3.73963307363659	-0.0725599999999993\\
3.74566473988439	-0.0764300000000002\\
3.74767529530033	-0.0764300000000002\\
3.74968585071626	-0.0770700000000009\\
3.75169640613219	-0.0763700000000007\\
3.75370696154813	-0.0773799999999998\\
3.75571751696406	-0.0773799999999998\\
3.76174918321186	-0.0759299999999996\\
3.7637597386278	-0.0759299999999996\\
3.76778084945966	-0.0778300000000005\\
3.77180196029153	-0.0785400000000003\\
3.77381251570746	-0.0785400000000003\\
3.77984418195527	-0.0794200000000007\\
3.7818547373712	-0.0794200000000007\\
3.78386529278713	-0.0797399999999993\\
3.78587584820307	-0.0788499999999992\\
3.78989695903493	-0.0787899999999997\\
3.7939180698668	-0.0764499999999995\\
3.79592862528273	-0.0753699999999995\\
3.79793918069867	-0.0750600000000006\\
3.80196029153054	-0.0750600000000006\\
3.80397084694647	-0.0744900000000008\\
3.81000251319427	-0.0738599999999998\\
3.8120130686102	-0.0731599999999997\\
3.81603417944207	-0.0711999999999993\\
3.818044734858	-0.0711999999999993\\
3.82206584568987	-0.0686599999999995\\
3.82608695652174	-0.0667000000000009\\
3.83211862276954	-0.0668900000000008\\
3.83412917818547	-0.0672099999999993\\
3.83613973360141	-0.0679700000000008\\
3.83815028901734	-0.0684100000000001\\
3.84016084443327	-0.0684100000000001\\
3.84217139984921	-0.0687899999999999\\
3.84418195526514	-0.0673300000000001\\
3.84619251068108	-0.0667000000000009\\
3.84820306609701	-0.0667000000000009\\
3.85021362151294	-0.0675299999999996\\
3.85222417692888	-0.0667100000000005\\
3.85423473234481	-0.0663199999999993\\
3.85825584317668	-0.0663300000000007\\
3.86026639859261	-0.0671499999999998\\
3.86227695400854	-0.0663900000000002\\
3.86428750942448	-0.0663900000000002\\
3.86629806484041	-0.0652500000000007\\
3.86830862025635	-0.0654400000000006\\
3.87031917567228	-0.0644299999999998\\
3.87635084192008	-0.0644299999999998\\
3.88238250816788	-0.0673999999999992\\
3.88439306358381	-0.0673999999999992\\
3.88640361899975	-0.0689899999999994\\
3.89042472983162	-0.0702599999999993\\
3.89243528524755	-0.0699400000000008\\
3.89645639607942	-0.06968\\
3.90047750691128	-0.0688600000000008\\
3.90248806232722	-0.0680999999999994\\
3.90449861774315	-0.0684799999999992\\
3.90650917315909	-0.0684799999999992\\
3.90851972857502	-0.0674100000000006\\
3.91254083940689	-0.0658300000000001\\
3.91455139482282	-0.0658300000000001\\
3.92058306107062	-0.0646199999999997\\
3.92259361648656	-0.0655699999999992\\
3.92460417190249	-0.0655699999999992\\
3.92661472731842	-0.0659500000000008\\
3.93063583815029	-0.0674700000000001\\
3.93264639356622	-0.0674700000000001\\
3.93465694898216	-0.0670999999999999\\
3.93666750439809	-0.0670300000000008\\
3.94068861522996	-0.0658899999999996\\
3.94269917064589	-0.0658899999999996\\
3.94672028147776	-0.0634800000000002\\
3.95275194772556	-0.0625900000000001\\
3.95476250314149	-0.0632300000000008\\
3.95878361397336	-0.0632900000000003\\
3.96079416938929	-0.0629799999999996\\
3.96280472480523	-0.0639199999999995\\
3.97084694646896	-0.0651299999999999\\
3.9728575018849	-0.0648700000000009\\
3.97486805730083	-0.0655699999999992\\
3.98089972354863	-0.0653799999999993\\
3.98291027896456	-0.0650100000000009\\
3.98693138979643	-0.0629100000000005\\
3.98894194521237	-0.0629100000000005\\
3.99296305604423	-0.0617099999999997\\
3.99899472229203	-0.0615799999999993\\
4.00100527770797	-0.0619599999999991\\
4.00502638853983	-0.0634800000000002\\
4.00703694395577	-0.0634800000000002\\
4.0090474993717	-0.0645000000000007\\
4.01105805478764	-0.0651299999999999\\
4.0150791656195	-0.0652600000000003\\
4.01708972103544	-0.0651899999999994\\
4.01910027645137	-0.0660799999999995\\
4.0211108318673	-0.0666499999999992\\
4.02312138728324	-0.0663400000000003\\
4.03317416436291	-0.0665200000000006\\
4.03518471977884	-0.0651899999999994\\
4.03719527519477	-0.0646799999999992\\
4.04322694144257	-0.0642399999999999\\
4.04523749685851	-0.0645600000000002\\
4.04724805227444	-0.0641099999999994\\
4.04925860769037	-0.0651299999999999\\
4.05931138477004	-0.0650700000000004\\
4.06132194018598	-0.0644399999999994\\
4.06333249560191	-0.0648800000000005\\
4.06534305101784	-0.0636700000000001\\
4.07539582809751	-0.0630400000000009\\
4.07740638351345	-0.0635499999999993\\
4.07941693892938	-0.0635499999999993\\
4.08142749434531	-0.0645600000000002\\
4.08946971600905	-0.0627800000000001\\
4.09148027142498	-0.0628499999999992\\
4.09349082684091	-0.0617099999999997\\
4.09550138225685	-0.0609500000000001\\
4.09751193767278	-0.0609500000000001\\
4.09952249308872	-0.0605700000000002\\
4.10153304850465	-0.0606399999999994\\
4.10354360392058	-0.0617099999999997\\
4.10555415933652	-0.0617099999999997\\
4.10756471475245	-0.0606399999999994\\
4.10957527016839	-0.0605700000000002\\
4.11158582558432	-0.0599399999999992\\
4.11761749183212	-0.0597499999999993\\
4.11962804724805	-0.0591799999999996\\
4.12565971349585	-0.0594300000000008\\
4.12767026891179	-0.0599399999999992\\
4.13169137974366	-0.0597499999999993\\
4.13370193515959	-0.0605700000000002\\
4.13571249057552	-0.0607600000000001\\
4.13772304599146	-0.0617099999999997\\
4.13973360140739	-0.0622100000000003\\
4.14174415682332	-0.0622100000000003\\
4.14576526765519	-0.0631699999999995\\
4.14978637848706	-0.0626599999999993\\
4.15179693390299	-0.0626599999999993\\
4.15380748931893	-0.0623400000000007\\
4.15581804473486	-0.0629799999999996\\
4.15983915556673	-0.0632300000000008\\
4.16386026639859	-0.0648800000000005\\
4.16587082181453	-0.0652600000000003\\
4.17391304347826	-0.0654500000000002\\
4.1759235988942	-0.0649499999999996\\
4.17793415431013	-0.0649499999999996\\
4.18396582055793	-0.0657700000000006\\
4.18597637597386	-0.0648199999999992\\
4.1879869313898	-0.0648199999999992\\
4.18999748680573	-0.0644299999999998\\
4.19200804222166	-0.0645000000000007\\
4.19602915305353	-0.06386\\
4.19803970846947	-0.06386\\
4.2000502638854	-0.0643100000000008\\
4.20206081930133	-0.0653900000000007\\
4.2060819301332	-0.0655199999999994\\
4.21010304096507	-0.0652600000000003\\
4.212113596381	-0.0658899999999996\\
4.21412415179693	-0.0658899999999996\\
4.21613470721287	-0.0653799999999993\\
4.2181452626288	-0.0655800000000006\\
4.22015581804474	-0.0645600000000002\\
4.22618748429254	-0.0650700000000004\\
4.22819803970847	-0.0639900000000004\\
4.2302085951244	-0.0650100000000009\\
4.23221915054034	-0.0650100000000009\\
4.23422970595627	-0.0644399999999994\\
4.2362402613722	-0.0653299999999994\\
4.23825081678814	-0.0655699999999992\\
4.24026137220407	-0.0651899999999994\\
4.24227192762001	-0.0651899999999994\\
4.24428248303594	-0.06602\\
4.24629303845187	-0.06494\\
4.25232470469967	-0.0650100000000009\\
4.25433526011561	-0.0643100000000008\\
4.25634581553154	-0.0639299999999992\\
4.26639859261121	-0.0639299999999992\\
4.26840914802714	-0.0630500000000005\\
4.27243025885901	-0.0624699999999994\\
4.27444081427494	-0.0621600000000004\\
4.27645136969088	-0.0625400000000003\\
4.27846192510681	-0.0625400000000003\\
4.28047248052274	-0.0619700000000005\\
4.28449359135461	-0.0633599999999994\\
4.28650414677054	-0.0640599999999996\\
4.28851470218648	-0.0635499999999993\\
4.30057803468208	-0.0634899999999998\\
4.30459914551395	-0.0651299999999999\\
4.30660970092988	-0.0651299999999999\\
4.30862025634582	-0.0646299999999993\\
4.31063081176175	-0.0646900000000006\\
4.31264136717768	-0.0652600000000003\\
4.31465192259362	-0.0652600000000003\\
4.31867303342549	-0.0643799999999999\\
4.32269414425735	-0.0645600000000002\\
4.32470469967329	-0.0653900000000007\\
4.32671525508922	-0.0655800000000006\\
4.32872581050515	-0.0648800000000005\\
4.33073636592109	-0.0648800000000005\\
4.33274692133702	-0.0653299999999994\\
4.33676803216889	-0.0641200000000008\\
4.34078914300076	-0.0639299999999992\\
4.34481025383262	-0.0655099999999997\\
4.34682080924856	-0.0657599999999992\\
4.35084192008042	-0.0656999999999996\\
4.35285247549636	-0.0666499999999992\\
4.35486303091229	-0.0660799999999995\\
4.35888414174416	-0.0658300000000001\\
4.36089469716009	-0.0658899999999996\\
4.36290525257602	-0.0655099999999997\\
4.36491580799196	-0.0662699999999994\\
4.36692636340789	-0.0662699999999994\\
4.36893691882383	-0.0652600000000003\\
4.37094747423976	-0.0652600000000003\\
4.37295802965569	-0.0646199999999997\\
4.37496858507163	-0.0643100000000008\\
4.37697914048756	-0.0631699999999995\\
4.37898969590349	-0.0631699999999995\\
4.38100025131943	-0.06203\\
4.38301080673536	-0.0615900000000007\\
4.38502136215129	-0.0615900000000007\\
4.38904247298316	-0.0600000000000005\\
4.3910530283991	-0.0589300000000001\\
4.39507413923096	-0.0589200000000005\\
4.3970846946469	-0.0581700000000005\\
4.40110580547876	-0.0561399999999992\\
4.4031163608947	-0.0561399999999992\\
4.40713747172656	-0.0548800000000007\\
4.4091480271425	-0.0541800000000006\\
4.41115858255843	-0.0541800000000006\\
4.4151796933903	-0.04739\\
4.41719024880623	-0.0458800000000004\\
4.41920080422217	-0.0458800000000004\\
4.4212113596381	-0.0421999999999993\\
4.42322191505403	-0.0395400000000006\\
4.42523247046997	-0.0378900000000009\\
4.4272430258859	-0.0378900000000009\\
4.42925358130183	-0.0384600000000006\\
4.43126413671777	-0.0398499999999995\\
4.43528524754964	-0.0365000000000002\\
4.4393063583815	-0.0365599999999997\\
4.44131691379744	-0.0335199999999993\\
4.44332746921337	-0.0323799999999999\\
4.4453380246293	-0.0295199999999998\\
4.44734858004524	-0.0295199999999998\\
4.44935913546117	-0.0280000000000005\\
4.4513696908771	-0.02806\\
4.45539080170897	-0.0237599999999993\\
4.45740135712491	-0.0237599999999993\\
4.45941191254084	-0.0217899999999993\\
4.46142246795677	-0.0181199999999997\\
4.46343302337271	-0.0181199999999997\\
4.46745413420457	-0.00994000000000028\\
4.46946468962051	-0.00454000000000043\\
4.47147524503644	-0.00454000000000043\\
4.47348580045237	-0.00263999999999953\\
4.47549635586831	0.00205000000000055\\
4.47750691128424	0.00572999999999979\\
4.47951746670018	0.00572999999999979\\
4.48152802211611	0.00763000000000069\\
4.48554913294798	0.0132200000000005\\
4.48755968836391	0.0132200000000005\\
4.48957024377984	0.0157500000000006\\
4.49158079919578	0.0190400000000004\\
4.49359135461171	0.0201899999999995\\
4.49560191002765	0.0201899999999995\\
4.49761246544358	0.0246899999999997\\
4.49962302085951	0.0273599999999998\\
4.50163357627545	0.0293899999999994\\
4.50364413169138	0.0293899999999994\\
4.50565468710731	0.0325600000000001\\
4.50766524252325	0.0341500000000003\\
4.50967579793918	0.0350999999999999\\
4.51168635335512	0.0350999999999999\\
4.51369690877105	0.0347899999999992\\
4.51570746418698	0.0339700000000001\\
4.51771801960292	0.0341000000000005\\
4.51972857501885	0.0345499999999994\\
4.52173913043478	0.03322\\
4.52374968585072	0.03322\\
4.52576024126665	0.0339299999999998\\
4.52777079668258	0.03355\\
4.52978135209852	0.0324100000000005\\
4.53179190751445	0.0316500000000008\\
4.53380246293039	0.0316500000000008\\
4.53581301834632	0.0296299999999992\\
4.53782357376225	0.0287500000000005\\
4.54184468459412	0.0259699999999992\\
4.54586579542599	0.0257199999999997\\
4.54787635084192	0.0243300000000009\\
4.54988690625785	0.0236400000000003\\
4.55189746167379	0.0235800000000008\\
4.55390801708972	0.0230800000000002\\
4.55591857250566	0.0230800000000002\\
4.55792912792159	0.0224499999999992\\
4.55993968333752	0.0229599999999994\\
4.56195023875346	0.0242299999999993\\
4.56396079416939	0.0242299999999993\\
4.56999246041719	0.0310299999999994\\
4.57200301583312	0.0359800000000003\\
4.57401357124906	0.0359800000000003\\
4.57803468208093	0.0459999999999994\\
4.58004523749686	0.0459999999999994\\
4.58406634832873	0.0579800000000006\\
4.59009801457653	0.07972\\
4.59210856999246	0.07972\\
4.59411912540839	0.0854199999999992\\
4.59612968082433	0.0899800000000006\\
4.59814023624026	0.0953700000000008\\
4.6001507916562	0.0953700000000008\\
4.60216134707213	0.0994200000000003\\
4.60417190248806	0.10195\\
4.60819301331993	0.10835\\
4.61020356873586	0.10835\\
4.6122141241518	0.111459999999999\\
4.61623523498366	0.113799999999999\\
4.6182457903996	0.113799999999999\\
4.62025634581553	0.11544\\
4.6242774566474	0.116379999999999\\
4.62628801206333	0.116379999999999\\
4.62829856747927	0.1172\\
4.6303091228952	0.117319999999999\\
4.63231967831113	0.11783\\
4.63433023372707	0.118969999999999\\
4.636340789143	0.11839\\
4.64036189997487	0.11839\\
4.6423724553908	0.11782\\
4.64639356622267	0.11763\\
4.6484041216386	0.116989999999999\\
4.65242523247047	0.11374\\
4.65644634330234	0.11159\\
4.65845689871827	0.11159\\
4.6604674541342	0.110060000000001\\
4.66247800955014	0.107839999999999\\
4.66448856496607	0.106070000000001\\
4.66649912038201	0.106070000000001\\
4.66850967579794	0.10511\\
4.67253078662981	0.10163\\
4.67454134204574	0.10003\\
4.67655189746167	0.10003\\
4.68057300829354	0.0981299999999994\\
4.68258356370947	0.0981299999999994\\
4.68861522995728	0.0931200000000008\\
4.69062578537321	0.0919100000000004\\
4.69263634078914	0.0919100000000004\\
4.69665745162101	0.08962\\
4.69866800703694	0.0882900000000006\\
4.70067856245288	0.0878499999999995\\
4.70268911786881	0.0878499999999995\\
4.70872078411661	0.0834600000000005\\
4.71073133953255	0.0834600000000005\\
4.71877356119628	0.0799099999999999\\
4.72279467202815	0.0799699999999994\\
4.72681578286002	0.0778700000000008\\
4.72882633827595	0.0778700000000008\\
4.73083689369188	0.0772999999999993\\
4.73284744910782	0.0773600000000005\\
4.73686855993968	0.0762900000000002\\
4.73887911535562	0.0767299999999995\\
4.74088967077155	0.0767299999999995\\
4.74290022618749	0.0758399999999995\\
4.74491078160342	0.0760900000000007\\
4.74692133701935	0.0756499999999996\\
4.75295300326715	0.07545\\
4.75496355868309	0.0765200000000004\\
4.75697411409902	0.0765200000000004\\
4.75898466951495	0.0776599999999998\\
4.76300578034682	0.0787399999999998\\
4.76702689117869	0.0786200000000008\\
4.76903744659462	0.0784199999999995\\
4.77104800201056	0.0765200000000004\\
4.77506911284242	0.0763300000000005\\
4.77707966825836	0.0758200000000002\\
4.77909022367429	0.0746800000000007\\
4.78512188992209	0.0749300000000002\\
4.78713244533803	0.0756899999999998\\
4.78914300075396	0.0744199999999999\\
4.79115355616989	0.0735399999999995\\
4.79316411158583	0.0735399999999995\\
4.79517466700176	0.0743600000000004\\
4.79718522241769	0.0736600000000003\\
4.79919577783363	0.0735899999999994\\
4.80120633324956	0.0729600000000001\\
4.80321688866549	0.0729600000000001\\
4.80522744408143	0.0733999999999995\\
4.80723799949736	0.0732800000000005\\
4.8092485549133	0.0725099999999994\\
4.81125911032923	0.0725099999999994\\
4.81326966574516	0.0718800000000002\\
4.8152802211611	0.0718800000000002\\
4.81930133199296	0.0704200000000004\\
4.8213118874089	0.0704200000000004\\
4.82332244282483	0.0697899999999994\\
4.82533299824076	0.0697899999999994\\
4.8273435536567	0.0687700000000007\\
4.82935410907263	0.0687700000000007\\
4.83136466448857	0.0676900000000007\\
4.8333752199045	0.0672499999999996\\
4.83538577532043	0.0672499999999996\\
4.8394068861523	0.0656599999999994\\
4.84141744156823	0.0656599999999994\\
4.84342799698417	0.06433\\
4.8454385524001	0.0640199999999993\\
4.84744910781603	0.0640199999999993\\
4.84945966323197	0.0637000000000008\\
4.8514702186479	0.0629399999999993\\
4.85549132947977	0.0623699999999996\\
4.8575018848957	0.0623699999999996\\
4.85951244031164	0.0618599999999994\\
4.86152299572757	0.0618599999999994\\
4.8635335511435	0.0609699999999993\\
4.87358632822317	0.0601500000000001\\
4.87559688363911	0.0609000000000002\\
4.87760743905504	0.0626800000000003\\
4.87961799447097	0.0626800000000003\\
4.88967077155064	0.0663499999999999\\
4.89168132696657	0.0663499999999999\\
4.89369188238251	0.0660399999999992\\
4.90173410404624	0.0674299999999999\\
4.90374465946218	0.0685699999999994\\
4.90575521487811	0.0688800000000001\\
4.90776577029404	0.0688800000000001\\
4.91178688112591	0.0697700000000001\\
4.91379743654185	0.0690100000000005\\
4.91580799195778	0.0690100000000005\\
4.91781854737371	0.0686900000000001\\
4.91982910278965	0.0676100000000002\\
4.92183965820558	0.0669900000000005\\
4.92385021362151	0.0658399999999997\\
4.92586076903745	0.0658399999999997\\
4.92787132445338	0.0651399999999995\\
4.93189243528525	0.0652100000000004\\
4.93390299070118	0.0641300000000005\\
4.93591354611712	0.0643799999999999\\
4.93792410153305	0.0634899999999998\\
4.93993465694898	0.0634899999999998\\
4.94194521236492	0.0629299999999997\\
4.94395576778085	0.0620399999999997\\
4.94797687861272	0.0617800000000006\\
4.94998743402865	0.0622199999999999\\
4.95199798944459	0.0608299999999993\\
4.95400854486052	0.0604499999999994\\
4.95802965569239	0.0604499999999994\\
4.96205076652425	0.0596999999999994\\
4.96406132194019	0.0596999999999994\\
4.96607187735612	0.0592400000000008\\
4.97009298818799	0.0616599999999998\\
4.97411409901985	0.0619099999999992\\
4.97813520985172	0.0646299999999993\\
4.98014576526766	0.0652000000000008\\
4.98818798693139	0.0652100000000004\\
4.99019854234732	0.0645100000000003\\
4.99220909776326	0.0645100000000003\\
4.99421965317919	0.0631199999999996\\
4.99623020859512	0.0627999999999993\\
4.99824076401106	0.0627999999999993\\
5.00025131942699	0.0624099999999999\\
5.00628298567479	0.0604499999999994\\
5.01030409650666	0.0602599999999995\\
5.01231465192259	0.0597499999999993\\
5.01432520733853	0.0582999999999991\\
5.01834631817039	0.0580499999999997\\
5.02035687358633	0.0579099999999997\\
5.02236742900226	0.0572800000000004\\
5.02839909525006	0.05715\\
5.03242020608193	0.0576600000000003\\
5.03443076149786	0.0576600000000003\\
5.0364413169138	0.0571599999999997\\
5.03845187232973	0.0586800000000007\\
5.0424729831616	0.0587999999999997\\
5.04448353857753	0.0586099999999998\\
5.04649409399347	0.0594999999999999\\
5.0485046494094	0.0593000000000004\\
5.05051520482533	0.0601900000000004\\
5.05252576024127	0.0601900000000004\\
5.0545363156572	0.0591200000000001\\
5.05654687107313	0.0591799999999996\\
5.05855742648907	0.0595599999999994\\
5.060567981905	0.0595599999999994\\
5.06257853732093	0.0589300000000001\\
5.06458909273687	0.0594999999999999\\
5.06861020356874	0.0594300000000008\\
5.07062075898467	0.0606299999999997\\
5.0726313144006	0.0608900000000006\\
5.07464186981654	0.0596800000000002\\
5.07665242523247	0.0601299999999991\\
5.08067353606434	0.0598799999999997\\
5.0846946468962	0.0577199999999998\\
5.08670520231214	0.0577199999999998\\
5.08871575772807	0.0572199999999992\\
5.09072631314401	0.0584799999999994\\
5.09273686855994	0.0576000000000008\\
5.09474742397587	0.0572700000000008\\
5.09675797939181	0.0580999999999996\\
5.09876853480774	0.0580999999999996\\
5.10077909022367	0.0589300000000001\\
5.10278964563961	0.0587400000000002\\
5.10480020105554	0.0577199999999998\\
5.10681075647148	0.0577199999999998\\
5.10882131188741	0.0592400000000008\\
5.11083186730334	0.0591100000000004\\
5.11284242271928	0.0594300000000008\\
5.11887408896708	0.0594999999999999\\
5.12088464438301	0.0605100000000007\\
5.12289519979895	0.0599399999999992\\
5.12490575521488	0.0599399999999992\\
5.12691631063081	0.0606399999999994\\
5.12892686604675	0.0607000000000006\\
5.13093742146268	0.0601299999999991\\
5.13294797687861	0.0601299999999991\\
5.13696908771048	0.0607000000000006\\
5.14099019854235	0.0605799999999999\\
5.14300075395828	0.0605799999999999\\
5.14501130937422	0.0600000000000005\\
5.14702186479015	0.0610199999999992\\
5.14903242020608	0.0605799999999999\\
5.15305353103795	0.0605700000000002\\
5.15506408645388	0.0615900000000007\\
5.15707464186982	0.0605100000000007\\
5.15908519728575	0.0602\\
5.16109575270168	0.0602\\
5.16310630811762	0.0593699999999995\\
5.16913797436542	0.0595599999999994\\
5.17114852978135	0.0582200000000004\\
5.17516964061322	0.0596300000000003\\
5.17919075144509	0.0594999999999999\\
5.18120130686102	0.0598200000000002\\
5.18321186227695	0.0590499999999992\\
5.18723297310882	0.0590499999999992\\
5.18924352852476	0.0586699999999993\\
5.19125408394069	0.0579699999999992\\
5.19527519477256	0.0580999999999996\\
5.19728575018849	0.0567700000000002\\
5.19929630560442	0.0570199999999996\\
5.20130686102036	0.0569600000000001\\
5.20331741643629	0.0562000000000005\\
5.20733852726816	0.0560100000000006\\
5.20934908268409	0.0556300000000007\\
5.21135963810003	0.0568899999999992\\
5.21538074893189	0.0569600000000001\\
5.21739130434783	0.0572099999999995\\
5.21940185976376	0.0579800000000006\\
5.22141241517969	0.0579800000000006\\
5.22342297059563	0.0584199999999999\\
5.22543352601156	0.0579699999999992\\
5.22744408142749	0.0579699999999992\\
5.22945463684343	0.0569600000000001\\
5.2395074139231	0.0570199999999996\\
5.24352852475496	0.0584199999999999\\
5.2455390801709	0.0584199999999999\\
5.24754963558683	0.0579099999999997\\
5.24956019100276	0.0580999999999996\\
5.25559185725057	0.0577199999999998\\
5.25961296808243	0.0579099999999997\\
5.2636340789143	0.0581700000000005\\
5.2696657451621	0.0601900000000004\\
5.27368685599397	0.0604399999999998\\
5.2756974114099	0.0611499999999996\\
5.2817290776577	0.0608900000000006\\
5.28373963307364	0.0612700000000004\\
5.28575018848957	0.0605700000000002\\
5.28977129932144	0.0607600000000001\\
5.29178185473737	0.0600699999999996\\
5.2937924101533	0.0599399999999992\\
5.29781352098517	0.0601900000000004\\
5.29982407640111	0.0601900000000004\\
5.30183463181704	0.0608299999999993\\
5.30384518723297	0.0605100000000007\\
5.30786629806484	0.0624099999999999\\
5.31188740889671	0.0624099999999999\\
5.31389796431264	0.0617699999999992\\
5.31590851972858	0.0617699999999992\\
5.31791907514451	0.0620999999999992\\
5.31992963056044	0.0627300000000002\\
5.32194018597638	0.0620899999999995\\
5.32395074139231	0.0620899999999995\\
5.32596129680824	0.0615199999999998\\
5.32797185222418	0.0613299999999999\\
5.32998240764011	0.0615199999999998\\
5.33199296305605	0.0604499999999994\\
5.33400351847198	0.0604499999999994\\
5.33802462930385	0.0593699999999995\\
5.34003518471978	0.0597499999999993\\
5.35209851721538	0.0596800000000002\\
5.35410907263132	0.0601299999999991\\
5.35611962804725	0.0590499999999992\\
5.36215129429505	0.0587999999999997\\
5.36416184971098	0.0587300000000006\\
5.36617240512692	0.0579099999999997\\
5.36818296054285	0.0584799999999994\\
5.37019351595878	0.0584799999999994\\
5.37220407137472	0.0587900000000001\\
5.37421462679065	0.0587999999999997\\
5.37622518220659	0.0584799999999994\\
5.37823573762252	0.0587999999999997\\
5.38024629303845	0.0587999999999997\\
5.38225684845439	0.0598700000000001\\
5.38426740387032	0.0592400000000008\\
5.38627795928625	0.0600000000000005\\
5.38828851470219	0.0600000000000005\\
5.39029907011812	0.0596200000000007\\
5.39432018094999	0.0602599999999995\\
5.39633073636592	0.0602599999999995\\
5.39834129178186	0.0596200000000007\\
5.40035184719779	0.0601299999999991\\
5.40236240261372	0.0590499999999992\\
5.40437295802966	0.0590499999999992\\
5.40638351344559	0.0594999999999999\\
5.41442573510932	0.0589899999999997\\
5.41643629052526	0.0581600000000009\\
5.42246795677306	0.0574700000000004\\
5.42447851218899	0.0559999999999992\\
5.42648906760493	0.0550499999999996\\
5.42849962302086	0.0545500000000008\\
5.43051017843679	0.0545500000000008\\
5.43252073385273	0.0534700000000008\\
5.43453128926866	0.0534700000000008\\
5.43654184468459	0.0525900000000004\\
5.43855240010053	0.0525900000000004\\
5.44056295551646	0.0513200000000005\\
5.4425735109324	0.0506799999999998\\
5.44458406634833	0.0506799999999998\\
5.4486051771802	0.0487800000000007\\
5.45061573259613	0.0487800000000007\\
5.45262628801206	0.0474499999999995\\
5.454636843428	0.0470100000000002\\
5.45664739884393	0.0470100000000002\\
5.4606685096758	0.0411199999999994\\
5.46267906509173	0.0389599999999994\\
5.46468962050767	0.0389599999999994\\
5.4667001759236	0.0347200000000001\\
5.46871073133953	0.0324399999999994\\
5.47072128675547	0.0292100000000008\\
5.4727318421714	0.0275599999999994\\
5.47474239758733	0.0275599999999994\\
5.4787635084192	0.0245899999999999\\
5.48077406383513	0.0228800000000007\\
5.484795174667	0.0164200000000001\\
5.48680573008294	0.0164200000000001\\
5.48881628549887	0.0133799999999997\\
5.49283739633074	0.00564999999999927\\
5.49484795174667	0.00305\\
5.4968585071626	0.00305\\
5.49886906257854	0.00178999999999974\\
5.50087961799447	-0.000360000000000582\\
5.50289017341041	-0.00144000000000055\\
5.50490072882634	-0.00144000000000055\\
5.50892183965821	-0.00219000000000058\\
5.51093239507414	-0.00258000000000003\\
5.51294295049007	-0.00414999999999921\\
5.51495350590601	-0.00414999999999921\\
5.51897461673788	-0.00306999999999924\\
5.52098517215381	-0.00174999999999947\\
5.52299572756974	9.00000000001455e-05\\
5.52500628298568	9.00000000001455e-05\\
5.52701683840161	0.00325999999999915\\
5.52902739381754	0.00699999999999967\\
5.53103794923348	0.00699999999999967\\
5.53304850464941	0.00990999999999964\\
5.53505906006534	0.00990999999999964\\
5.53706961548128	0.0137199999999993\\
5.53908017089721	0.0183400000000002\\
5.54109072631315	0.02196\\
5.54310128172908	0.0248699999999999\\
5.54511183714501	0.0248699999999999\\
5.54712239256095	0.0278500000000008\\
5.54913294797688	0.0317799999999995\\
5.55114350339281	0.0336800000000004\\
5.55315405880875	0.0336800000000004\\
5.55516461422468	0.0353899999999996\\
5.55717516964061	0.0360899999999997\\
5.56119628047248	0.0395099999999999\\
5.56320683588842	0.0395099999999999\\
5.56521739130435	0.0403400000000005\\
5.56722794672028	0.0415399999999995\\
5.56923850213622	0.04237\\
5.57124905755215	0.04237\\
5.57325961296808	0.0441300000000009\\
5.57527016838402	0.0440699999999996\\
5.57728072379995	0.0436300000000003\\
5.57929127921588	0.0436300000000003\\
5.58331239004775	0.0418000000000003\\
5.58532294546368	0.0400200000000002\\
5.58733350087962	0.0377399999999994\\
5.58934405629555	0.0350199999999994\\
5.59135461171149	0.0350199999999994\\
5.59537572254335	0.0298800000000004\\
5.59738627795929	0.0267199999999992\\
5.59939683337522	0.0267199999999992\\
5.60341794420709	0.02013\\
5.60542849962302	0.0177200000000006\\
5.60944961045489	0.0121400000000005\\
5.61146016587082	0.0121400000000005\\
5.61749183211862	0.00408999999999971\\
5.61950238753456	0.00408999999999971\\
5.62754460919829	-0.00244\\
5.62955516461422	-0.00244\\
5.63156572003016	-0.00389999999999979\\
5.63357627544609	-0.00592999999999932\\
5.63558683086203	-0.00871000000000066\\
5.63759738627796	-0.0103000000000009\\
5.63960794169389	-0.0103000000000009\\
5.64563960794169	-0.0136599999999998\\
5.64765016335763	-0.0140399999999996\\
5.65167127418949	-0.0141600000000004\\
5.65368182960543	-0.0147399999999998\\
5.65569238502136	-0.0167000000000002\\
5.6577029404373	-0.0178499999999993\\
5.6637346066851	-0.0180399999999992\\
5.66574516210103	-0.0184200000000008\\
5.66775571751696	-0.0184200000000008\\
5.6697662729329	-0.01919\\
5.67177682834883	-0.0194399999999995\\
5.67378738376476	-0.0186700000000002\\
5.67780849459663	-0.0185499999999994\\
5.67981905001257	-0.0179799999999997\\
5.6818296054285	-0.0169700000000006\\
5.68384016084443	-0.0169700000000006\\
5.68585071626037	-0.0162099999999992\\
5.6878612716763	-0.0145\\
5.68987182709223	-0.0139300000000002\\
5.69188238250817	-0.0129099999999998\\
5.6938929379241	-0.0129099999999998\\
5.69590349334004	-0.0114599999999996\\
5.69791404875597	-0.0109600000000007\\
5.6999246041719	-0.0109600000000007\\
5.70193515958784	-0.00924000000000014\\
5.70394571500377	-0.00873999999999953\\
5.7059562704197	-0.00759000000000043\\
5.70796682583564	-0.00759000000000043\\
5.70997738125157	-0.00646000000000058\\
5.71198793666751	-0.00601999999999947\\
5.71399849208344	-0.00482000000000049\\
5.71600904749937	-0.00482000000000049\\
5.72003015833124	-0.00323000000000029\\
5.72405126916311	-0.00266000000000055\\
5.72606182457904	-0.00266000000000055\\
5.72807237999497	-0.00228000000000073\\
5.73008293541091	-0.0015199999999993\\
5.73611460165871	-0.0015199999999993\\
5.73812515707464	-0.000450000000000728\\
5.74013571249058	-0.000130000000000408\\
5.74214626790651	-0.00043999999999933\\
5.74415682332244	-0.00043999999999933\\
5.74817793415431	-0.00221999999999944\\
5.75018848957024	-0.00228000000000073\\
5.75219904498618	-0.00399999999999956\\
5.75420960040211	-0.00399999999999956\\
5.75622015581805	-0.00514000000000081\\
5.76024126664991	-0.00609000000000037\\
5.76225182206585	-0.00609000000000037\\
5.76426237748178	-0.00691999999999915\\
5.76828348831365	-0.00722999999999985\\
5.77230459914551	-0.00747999999999927\\
5.77431515456145	-0.00685999999999964\\
5.78838904247298	-0.00660000000000061\\
5.79039959788892	-0.0077499999999997\\
5.79241015330485	-0.00779999999999959\\
5.79442070872078	-0.00741999999999976\\
5.79643126413672	-0.00741999999999976\\
5.79844181955265	-0.00792999999999999\\
5.80045237496859	-0.00761999999999929\\
5.80648404121639	-0.00749000000000066\\
5.81251570746419	-0.00679000000000052\\
5.81452626288012	-0.00679000000000052\\
5.81653681829605	-0.00774000000000008\\
5.81854737371199	-0.00838000000000072\\
5.82256848454386	-0.00817999999999941\\
5.82457903995979	-0.00799999999999912\\
5.82658959537572	-0.00825000000000031\\
5.83262126162352	-0.00812999999999953\\
5.83664237245539	-0.00655000000000072\\
5.84066348328726	-0.00653999999999932\\
5.85071626036693	-0.00451999999999941\\
5.85272681578286	-0.00445999999999991\\
5.85473737119879	-0.00369000000000064\\
5.85674792661473	-0.00331000000000081\\
5.86277959286253	-0.00331000000000081\\
5.86479014827846	-0.00300000000000011\\
5.86881125911033	-0.00311999999999912\\
5.87082181452626	-0.00388000000000055\\
5.87484292535813	-0.00412999999999997\\
5.87685348077406	-0.00311999999999912\\
5.87886403619	-0.00243000000000038\\
5.88087459160593	-0.00243000000000038\\
5.88288514702186	-0.00292999999999921\\
5.8848957024378	-0.0027500000000007\\
5.88690625785373	-0.00388000000000055\\
5.88891681326967	-0.00356999999999985\\
5.8909273686856	-0.00356999999999985\\
5.89293792410153	-0.00502999999999965\\
5.89494847951747	-0.00540999999999947\\
5.8969590349334	-0.00464999999999982\\
5.89896959034933	-0.00464999999999982\\
5.90098014576527	-0.00502999999999965\\
5.9029907011812	-0.00420000000000087\\
5.90500125659714	-0.0043299999999995\\
5.90701181201307	-0.00350000000000072\\
5.909022367429	-0.00489999999999924\\
5.91304347826087	-0.00496000000000052\\
5.9150540336768	-0.00547000000000075\\
5.91907514450867	-0.00534999999999997\\
5.92108569992461	-0.00604000000000049\\
5.92309625534054	-0.00704999999999956\\
5.92510681075647	-0.00711000000000084\\
5.92711736617241	-0.00793999999999961\\
5.92912792158834	-0.00755999999999979\\
5.93113847700427	-0.00755999999999979\\
5.93515958783614	-0.00799999999999912\\
5.94320180949988	-0.00685999999999964\\
5.95325458657954	-0.00655000000000072\\
5.95526514199548	-0.00731000000000037\\
5.95727569741141	-0.0076900000000002\\
5.95928625282734	-0.00717999999999996\\
5.96732847449108	-0.00661000000000023\\
5.96933902990701	-0.00585000000000058\\
5.97336014073888	-0.00489999999999924\\
5.98944458406635	-0.00489999999999924\\
5.99346569489822	-0.00343999999999944\\
5.99547625031415	-0.00343999999999944\\
5.99748680573008	-0.00375999999999976\\
6.00351847197788	-0.00375999999999976\\
6.00753958280975	-0.00224000000000046\\
6.01156069364162	-0.00224000000000046\\
6.01357124905755	-0.00154000000000032\\
6.01759235988942	-0.000780000000000669\\
6.02161347072129	-0.00103000000000009\\
6.02764513696909	-0.00192000000000014\\
6.02965569238502	-0.00160999999999945\\
6.03568735863282	-0.00167000000000073\\
6.03970846946469	-0.000529999999999475\\
6.04372958029656	-0.000659999999999883\\
6.04574013571249	-0.000980000000000203\\
6.04775069112842	-0.000600000000000378\\
6.04976124654436	-0.000600000000000378\\
6.05177180196029	-9.00000000001455e-05\\
6.05579291279216	-0.0027500000000007\\
6.05981402362403	-0.00262000000000029\\
6.06182457903996	-0.00230999999999959\\
6.06584568987183	-0.00237000000000087\\
6.06785624528776	-0.00292999999999921\\
6.07187735611963	-0.00173000000000023\\
6.07388791153556	-0.00205000000000055\\
6.0758984669515	-0.00205000000000055\\
6.07991957778336	-0.00370000000000026\\
6.08595124403116	-0.00300999999999974\\
6.0879617994471	-0.00332000000000043\\
6.08997235486303	-0.00300000000000011\\
6.0939934656949	-0.00325999999999915\\
6.09600402111083	-0.0027500000000007\\
6.09801457652677	-0.00262000000000029\\
6.1000251319427	-0.00313000000000052\\
6.10404624277457	-0.00325999999999915\\
6.10806735360643	-0.00470999999999933\\
6.11610957527017	-0.00566000000000066\\
6.1181201306861	-0.00628999999999991\\
6.12013068610204	-0.00628999999999991\\
6.12214124151797	-0.0059199999999997\\
6.1241517969339	-0.00496000000000052\\
6.12817290776577	-0.00472000000000072\\
6.13018346318171	-0.00497000000000014\\
6.13219401859764	-0.00553999999999988\\
6.13420457401357	-0.00451999999999941\\
6.14626790650917	-0.00470999999999933\\
6.14827846192511	-0.00521999999999956\\
6.15229957275698	-0.00529000000000046\\
6.15431012817291	-0.0057899999999993\\
6.16235234983664	-0.00548000000000037\\
6.16436290525258	-0.00478000000000023\\
6.16637346066851	-0.00478000000000023\\
6.17039457150038	-0.00281999999999982\\
6.17240512691631	-0.00281999999999982\\
6.17441568233225	-0.00394999999999968\\
6.17642623774818	-0.00306999999999924\\
6.18245790399598	-0.00262000000000029\\
6.18446845941191	-0.00262999999999991\\
6.18647901482785	-0.00394999999999968\\
6.18848957024378	-0.00287999999999933\\
6.19050012565971	-0.00351000000000035\\
6.19251068107565	-0.00383000000000067\\
6.19653179190751	-0.00408000000000008\\
6.19854234732345	-0.00427\\
6.20055290273938	-0.00356999999999985\\
6.20658456898718	-0.00370000000000026\\
6.20859512440312	-0.00439000000000078\\
6.21060567981905	-0.00451999999999941\\
6.21261623523498	-0.00381999999999927\\
6.22065845689872	-0.00362999999999936\\
6.22266901231465	-0.00319000000000003\\
6.22467956773059	-0.00211000000000006\\
6.22669012314652	-0.00211000000000006\\
6.22870067856245	-0.00305999999999962\\
6.23473234481025	-0.00332000000000043\\
6.24076401105805	-0.00394999999999968\\
6.24277456647399	-0.00281999999999982\\
6.24679567730586	-0.0028100000000002\\
6.25483789896959	-0.00319000000000003\\
6.25684845438552	-0.00408000000000008\\
6.25885900980146	-0.00408000000000008\\
6.26086956521739	-0.00356999999999985\\
6.26288012063332	-0.00394999999999968\\
6.26690123146519	-0.00402000000000058\\
6.26891178688113	-0.00383000000000067\\
6.27293289771299	-0.00413999999999959\\
6.27494345312893	-0.00459000000000032\\
6.27695400854486	-0.00459000000000032\\
6.28097511937673	-0.00553999999999988\\
6.28700678562453	-0.00566000000000066\\
6.2910278964564	-0.00585000000000058\\
6.29303845187233	-0.00540999999999947\\
6.29504900728826	-0.00540999999999947\\
6.2970595627042	-0.0059199999999997\\
6.30108067353606	-0.00610999999999962\\
6.303091228952	-0.00534000000000034\\
6.30510178436793	-0.00521999999999956\\
6.31113345061573	-0.00572999999999979\\
6.31314400603167	-0.00502999999999965\\
6.3151545614476	-0.00483999999999973\\
6.31716511686353	-0.00521999999999956\\
6.3211862276954	-0.00547000000000075\\
6.32319678311134	-0.00553000000000026\\
6.32520733852727	-0.00508999999999915\\
6.32922844935914	-0.00496000000000052\\
6.33123900477507	-0.00502999999999965\\
6.33727067102287	-0.00604000000000049\\
6.3392812264388	-0.00624000000000002\\
6.34330233727067	-0.00478000000000023\\
6.34933400351847	-0.00421000000000049\\
6.35134455893441	-0.00351000000000035\\
6.35335511435034	-0.00319000000000003\\
6.35536566976627	-0.00319000000000003\\
6.35737622518221	-0.00427\\
6.36139733601407	-0.00497000000000014\\
6.36541844684594	-0.00502999999999965\\
6.36742900226188	-0.00451999999999941\\
6.36943955767781	-0.00516000000000005\\
6.37145011309374	-0.00516000000000005\\
6.37346066850968	-0.0044000000000004\\
6.37547122392561	-0.00413999999999959\\
6.37748177934154	-0.00357999999999947\\
6.38150289017341	-0.00383000000000067\\
6.38351344558934	-0.00389000000000017\\
6.38552400100528	-0.00287999999999933\\
6.38753455642121	-0.0027500000000007\\
6.38954511183715	-0.00305999999999962\\
6.39155566725308	-0.00305999999999962\\
6.39356622266901	-0.00394999999999968\\
6.39557677808495	-0.00370000000000026\\
6.39758733350088	-0.00414999999999921\\
6.40562955516461	-0.00453000000000081\\
6.40764011058055	-0.00356999999999985\\
6.41166122141242	-0.00357999999999947\\
6.41367177682835	-0.00332000000000043\\
6.41568233224428	-0.00370000000000026\\
6.42372455390802	-0.0039599999999993\\
6.42573510932395	-0.00445999999999991\\
6.43377733098769	-0.0044000000000004\\
6.43779844181955	-0.00414999999999921\\
6.43980899723549	-0.00478000000000023\\
6.44383010806735	-0.00451999999999941\\
6.44986177431515	-0.00516000000000005\\
6.45187232973109	-0.0057899999999993\\
6.45388288514702	-0.0057899999999993\\
6.45589344056296	-0.00529000000000046\\
6.45991455139482	-0.00548000000000037\\
6.46192510681076	-0.00553999999999988\\
6.46393566222669	-0.00421000000000049\\
6.46594621764262	-0.00421000000000049\\
6.46795677305856	-0.00333000000000006\\
6.46996732847449	-0.0039599999999993\\
6.47197788389042	-0.00319000000000003\\
6.47398843930636	-0.00319000000000003\\
6.47599899472229	-0.0043299999999995\\
6.47800955013823	-0.00414999999999921\\
6.48002010555416	-0.00567000000000029\\
6.48605177180196	-0.00483999999999973\\
6.48806232721789	-0.00521999999999956\\
6.49007288263383	-0.00433999999999912\\
6.49208343804976	-0.00464999999999982\\
6.49409399346569	-0.00464999999999982\\
6.49610454888163	-0.00402000000000058\\
6.49811510429756	-0.00472000000000072\\
6.50213621512943	-0.00478000000000023\\
6.5061573259613	-0.00445999999999991\\
6.51017843679317	-0.00470999999999933\\
6.5121889922091	-0.00459000000000032\\
6.51419954762503	-0.00483999999999973\\
6.51621010304097	-0.00451999999999941\\
6.5182206584569	-0.00451999999999941\\
6.52023121387283	-0.00529000000000046\\
6.5242523247047	-0.00383000000000067\\
6.52827343553657	-0.00370000000000026\\
6.5302839909525	-0.00313000000000052\\
6.53430510178437	-0.00325999999999915\\
6.5363156572003	-0.00262999999999991\\
6.53832621261624	-0.00248999999999988\\
6.54033676803217	-0.00294000000000061\\
6.5423473234481	-0.00294000000000061\\
6.54636843427997	-0.00230999999999959\\
6.5483789896959	-0.0024999999999995\\
6.55038954511184	-0.00192999999999977\\
6.55240010052777	-0.00192999999999977\\
6.55441065594371	-0.00230999999999959\\
6.55642121135964	-0.00230999999999959\\
6.56044232219151	-0.00306999999999924\\
6.56245287760744	-0.00306999999999924\\
6.56446343302337	-0.00338999999999956\\
6.56647398843931	-0.0044000000000004\\
6.56848454385524	-0.0044000000000004\\
6.57049509927117	-0.00502999999999965\\
6.57250565468711	-0.00516000000000005\\
6.57451621010304	-0.0044000000000004\\
6.58054787635084	-0.00427\\
6.58456898718271	-0.0027500000000007\\
6.58657954259864	-0.0027500000000007\\
6.58859009801458	-0.00229999999999997\\
6.59261120884644	-0.00262000000000029\\
6.59663231967831	-0.00211000000000006\\
6.59864287509425	-0.00211000000000006\\
6.60266398592611	-0.00357999999999947\\
6.60467454134205	-0.00357999999999947\\
6.60869565217391	-0.00478000000000023\\
6.61070620758985	-0.00427\\
6.61271676300578	-0.00489999999999924\\
6.61472731842171	-0.00489999999999924\\
6.61673787383765	-0.00433999999999912\\
6.62075898466952	-0.00453000000000081\\
6.62276954008545	-0.00453000000000081\\
6.62478009550138	-0.00402000000000058\\
6.62679065091732	-0.00522999999999918\\
6.63081176174918	-0.00534999999999997\\
6.63282231716512	-0.00516000000000005\\
6.63483287258105	-0.00383000000000067\\
6.63885398341292	-0.00376999999999939\\
6.64287509424479	-0.00268999999999942\\
6.64488564966072	-0.00186000000000064\\
6.64689620507665	-0.00224000000000046\\
6.64890676049259	-0.00224000000000046\\
6.65091731590852	-0.00306999999999924\\
6.65694898215632	-0.00294000000000061\\
6.65895953757225	-0.00243000000000038\\
6.66097009298819	-0.00313000000000052\\
6.66700175923599	-0.00306999999999924\\
6.66901231465192	-0.00305999999999962\\
6.67102287006786	-0.00370999999999988\\
6.67303342548379	-0.00370999999999988\\
6.67504398089972	-0.00465999999999944\\
6.67906509173159	-0.0039599999999993\\
6.68107564714752	-0.0039599999999993\\
6.68308620256346	-0.00319999999999965\\
6.68509675797939	-0.00313000000000052\\
6.68710731339533	-0.00262000000000029\\
6.69313897964313	-0.00262000000000029\\
6.69514953505906	-0.00351000000000035\\
6.69716009047499	-0.00383000000000067\\
6.69917064589093	-0.00383000000000067\\
6.70118120130686	-0.00319999999999965\\
6.7031917567228	-0.00313000000000052\\
6.70520231213873	-0.00211999999999968\\
6.70721286755466	-0.00211999999999968\\
6.7092234229706	-0.00294000000000061\\
6.71123397838653	-0.00141999999999953\\
6.71324453380246	-0.00168000000000035\\
6.7152550892184	-0.00257000000000041\\
6.72329731088213	-0.00256000000000078\\
6.72530786629807	-0.00103999999999971\\
6.727318421714	-0.00192999999999977\\
6.7333500879618	-0.00160999999999945\\
6.73536064337773	-0.00168000000000035\\
6.73737119879367	-0.00224000000000046\\
6.74139230962554	-0.0024999999999995\\
6.74340286504147	-0.00211999999999968\\
6.74943453128927	-0.00332000000000043\\
6.75345564212114	-0.00333000000000006\\
6.757476752953	-0.00459000000000032\\
6.75948730836894	-0.00459000000000032\\
6.76149786378487	-0.00408999999999971\\
6.76350841920081	-0.00306999999999924\\
6.77155064086454	-0.00319000000000003\\
6.77356119628047	-0.00262000000000029\\
6.78361397336014	-0.0024999999999995\\
6.78763508419201	-0.00179999999999936\\
6.79366675043981	-0.00225000000000009\\
6.79567730585574	-0.00313000000000052\\
6.79768786127168	-0.00287999999999933\\
6.79969841668761	-0.00332000000000043\\
6.80170897210354	-0.00332000000000043\\
6.80371952751948	-0.00370000000000026\\
6.80573008293541	-0.00351000000000035\\
6.80774063835134	-0.00413999999999959\\
6.80975119376728	-0.00413999999999959\\
6.81176174918321	-0.00364000000000075\\
6.81779341543101	-0.00465999999999944\\
6.81980397084695	-0.00459000000000032\\
6.82181452626288	-0.00483999999999973\\
6.82382508167881	-0.00427\\
6.82583563709475	-0.00427\\
6.82985674792661	-0.00375999999999976\\
6.83186730334255	-0.00408000000000008\\
6.83789896959035	-0.0039599999999993\\
6.83990952500628	-0.00332000000000043\\
6.84192008042222	-0.00376999999999939\\
6.84594119125408	-0.00383000000000067\\
6.84795174667002	-0.00281999999999982\\
6.84996230208595	-0.00319999999999965\\
6.86604674541342	-0.00325999999999915\\
6.86805730082935	-0.00287999999999933\\
6.87006785624529	-0.00287999999999933\\
6.87207841166122	-0.00230999999999959\\
6.87811007790902	-0.00300000000000011\\
6.88012063332496	-0.00192999999999977\\
6.88414174415682	-0.00306999999999924\\
6.88615229957276	-0.00306999999999924\\
6.89218396582056	-0.00198999999999927\\
6.89419452123649	-0.00211000000000006\\
6.89620507665243	-0.00173000000000023\\
6.89821563206836	-0.00173999999999985\\
6.90022618748429	-0.00128999999999913\\
6.90223674290023	-0.00128999999999913\\
6.90625785373209	-0.00211999999999968\\
6.90826840914803	-0.00313000000000052\\
6.91027896456396	-0.00351999999999997\\
6.91430007539583	-0.00345000000000084\\
6.91631063081176	-0.00414999999999921\\
6.9183211862277	-0.00364000000000075\\
6.9243528524755	-0.00351000000000035\\
6.92636340789143	-0.0028100000000002\\
6.9303845187233	-0.00256000000000078\\
6.9364161849711	-0.00262999999999991\\
6.94043729580297	-0.00287999999999933\\
6.9424478512189	-0.00383000000000067\\
6.94445840663483	-0.00383000000000067\\
6.94646896205077	-0.00414999999999921\\
6.9665745162101	-0.00287999999999933\\
6.96858507162604	-0.00325999999999915\\
6.9726061824579	-0.00281999999999982\\
6.97461673787384	-0.00338999999999956\\
6.97662729328977	-0.00338999999999956\\
6.97863784870571	-0.00300000000000011\\
6.98064840412164	-0.00414999999999921\\
6.98265895953757	-0.0044000000000004\\
6.98466951495351	-0.0039599999999993\\
6.98869062578537	-0.00383000000000067\\
6.99070118120131	-0.00319999999999965\\
6.99271173661724	-0.00402000000000058\\
6.99472229203317	-0.00402000000000058\\
6.99673284744911	-0.00295000000000023\\
6.99874340286504	-0.00268999999999942\\
7.00075395828098	-0.00300000000000011\\
7.00477506911284	-0.00313000000000052\\
7.00678562452878	-0.00402000000000058\\
7.00879617994471	-0.00319000000000003\\
7.01281729077658	-0.00325999999999915\\
7.01482784619251	-0.00287999999999933\\
7.02085951244031	-0.00351999999999997\\
7.02287006785625	-0.00267999999999979\\
7.02689117868811	-0.00402000000000058\\
7.03292284493591	-0.00402000000000058\\
7.03493340035185	-0.00313000000000052\\
7.03694395576778	-0.00313000000000052\\
7.03895451118371	-0.00375999999999976\\
7.04096506659965	-0.00287999999999933\\
7.04297562201558	-0.00257000000000041\\
7.04699673284745	-0.0028100000000002\\
7.04900728826338	-0.00276000000000032\\
7.05101784367932	-0.00319999999999965\\
7.05302839909525	-0.00256000000000078\\
7.05503895451118	-0.00256000000000078\\
7.05906006534305	-0.00332000000000043\\
7.06107062075898	-0.00351000000000035\\
7.06710228700679	-0.00337999999999994\\
7.06911284242272	-0.00402000000000058\\
7.07313395325459	-0.00402000000000058\\
7.07514450867052	-0.00333000000000006\\
7.07715506408645	-0.00345000000000084\\
7.07916561950239	-0.00402000000000058\\
7.08117617491832	-0.00402000000000058\\
7.08519728575019	-0.00319000000000003\\
7.09323950741392	-0.00413999999999959\\
7.09525006282986	-0.00337999999999994\\
7.09726061824579	-0.00389000000000017\\
7.10530283990953	-0.00300000000000011\\
7.10731339532546	-0.00300000000000011\\
7.10932395074139	-0.00179999999999936\\
7.11334506157326	-0.00225000000000009\\
7.11535561698919	-0.00268999999999942\\
7.11736617240513	-0.00268999999999942\\
7.11937672782106	-0.00332000000000043\\
7.12942950490073	-0.00376999999999939\\
7.13144006031666	-0.00408000000000008\\
7.13747172656446	-0.00357999999999947\\
7.1394822819804	-0.00414999999999921\\
7.14752450364413	-0.00364000000000075\\
7.14953505906007	-0.00306999999999924\\
7.151545614476	-0.00345000000000084\\
7.15355616989193	-0.00256000000000078\\
7.15556672530787	-0.00256000000000078\\
7.1575772807238	-0.00224000000000046\\
7.15958783613973	-0.00230999999999959\\
7.16159839155567	-0.00179999999999936\\
7.1636089469716	-0.00211999999999968\\
7.16763005780347	-0.00237000000000087\\
7.1696406132194	-0.0027500000000007\\
7.17165116863534	-0.0027500000000007\\
7.17366172405127	-0.00375999999999976\\
7.1756722794672	-0.00383000000000067\\
7.17969339029907	-0.00470999999999933\\
7.181703945715	-0.00470999999999933\\
7.18371450113094	-0.00370999999999988\\
7.18572505654687	-0.00459000000000032\\
7.18773561196281	-0.00383000000000067\\
7.18974616737874	-0.00383000000000067\\
7.19175672279467	-0.00338999999999956\\
7.19376727821061	-0.00192999999999977\\
7.19778838904247	-0.00198999999999927\\
7.19979894445841	-0.00287999999999933\\
7.20180949987434	-0.00160999999999945\\
7.20382005529027	-0.000980000000000203\\
7.20784116612214	-0.000980000000000203\\
7.20985172153808	-0.00205000000000055\\
7.21186227695401	-0.00141999999999953\\
7.21789394320181	-0.00173000000000023\\
7.22191505403368	-0.00306999999999924\\
7.22392560944961	-0.00268999999999942\\
7.22593616486554	-0.00370000000000026\\
7.22794672028148	-0.00370000000000026\\
7.22995727569741	-0.00300000000000011\\
7.23196783111335	-0.00325999999999915\\
7.23397838652928	-0.00433999999999912\\
7.23598894194521	-0.00433999999999912\\
7.23799949736115	-0.00364000000000075\\
7.24001005277708	-0.00446999999999953\\
7.24202060819301	-0.00351000000000035\\
7.24805227444081	-0.00414999999999921\\
7.25006282985675	-0.00300000000000011\\
7.25810505152048	-0.0024999999999995\\
7.26011560693642	-0.00345000000000084\\
7.26212616235235	-0.00300999999999974\\
7.26815782860015	-0.00319999999999965\\
7.27016838401608	-0.00287999999999933\\
7.27217893943202	-0.00295000000000023\\
7.27418949484795	-0.00244\\
7.27620005026389	-0.00244\\
7.28223171651169	-0.00345000000000084\\
7.28424227192762	-0.0043299999999995\\
7.28826338275949	-0.00433999999999912\\
7.29027393817542	-0.00408000000000008\\
7.29429504900729	-0.00421000000000049\\
7.29630560442322	-0.00478000000000023\\
7.29831615983916	-0.00478000000000023\\
7.30032671525509	-0.00383000000000067\\
7.30434782608696	-0.00389999999999979\\
7.30836893691882	-0.00383000000000067\\
7.31037949233476	-0.00257000000000041\\
7.31440060316663	-0.00243000000000038\\
7.31842171399849	-0.00219000000000058\\
7.32043226941443	-0.00257000000000041\\
7.32244282483036	-0.00257000000000041\\
7.32445338024629	-0.00345000000000084\\
7.32646393566223	-0.00230999999999959\\
7.32847449107816	-0.00230999999999959\\
7.3304850464941	-0.00295000000000023\\
7.33249560191003	-0.00325999999999915\\
7.3365167127419	-0.00198999999999927\\
7.3425483789897	-0.00268999999999942\\
7.34455893440563	-0.00325999999999915\\
7.3485800452375	-0.00332000000000043\\
7.35059060065343	-0.00402000000000058\\
7.35260115606937	-0.00413999999999959\\
7.3546117114853	-0.00370999999999988\\
7.35662226690123	-0.00427999999999962\\
7.35863282231717	-0.00427999999999962\\
7.3606433777331	-0.00268999999999942\\
7.3666750439809	-0.0024999999999995\\
7.36868559939683	-0.00192999999999977\\
7.37069615481277	-0.00225000000000009\\
7.3727067102287	-0.00168000000000035\\
7.37471726564464	-0.00230999999999959\\
7.37672782106057	-0.00230999999999959\\
7.38074893189244	-0.00306999999999924\\
7.38275948730837	-0.00364000000000075\\
7.38678059814024	-0.00370000000000026\\
7.3908017089721	-0.00402000000000058\\
7.39281226438804	-0.00337999999999994\\
7.39482281980397	-0.00337999999999994\\
7.39683337521991	-0.00287999999999933\\
7.39884393063584	-0.00357999999999947\\
7.40085448605177	-0.00345000000000084\\
7.40286504146771	-0.00413999999999959\\
7.40487559688364	-0.00413999999999959\\
7.40688615229957	-0.00383000000000067\\
7.40889670771551	-0.00446999999999953\\
7.41090726313144	-0.00446999999999953\\
7.41693892937924	-0.00332000000000043\\
7.41894948479517	-0.00300000000000011\\
7.42096004021111	-0.00357999999999947\\
7.42297059562704	-0.00357999999999947\\
7.42498115104298	-0.00295000000000023\\
7.42900226187484	-0.00325999999999915\\
7.43302337270671	-0.00338999999999956\\
7.43503392812264	-0.00287999999999933\\
7.44307614978638	-0.00338999999999956\\
7.44508670520231	-0.00319999999999965\\
7.44709726061825	-0.00364000000000075\\
7.45111837145011	-0.00376999999999939\\
7.45312892686605	-0.00262000000000029\\
7.45513948228198	-0.00262000000000029\\
7.45715003769791	-0.00300999999999974\\
7.46318170394571	-0.00205000000000055\\
7.46519225936165	-0.00205000000000055\\
7.46720281477758	-0.00167000000000073\\
7.47122392560945	-0.0028100000000002\\
7.47524503644132	-0.00300000000000011\\
7.47725559185725	-0.00364000000000075\\
7.47926614727318	-0.00364000000000075\\
7.48127670268912	-0.00325999999999915\\
7.48328725810505	-0.00325999999999915\\
7.48529781352098	-0.00357999999999947\\
7.48730836893692	-0.00300999999999974\\
7.49132947976879	-0.00313000000000052\\
7.49535059060065	-0.00256000000000078\\
7.49736114601659	-0.00383000000000067\\
7.49937170143252	-0.00319999999999965\\
7.50138225684845	-0.00319999999999965\\
7.50339281226439	-0.00356999999999985\\
7.50942447851219	-0.00281999999999982\\
7.51143503392812	-0.00332000000000043\\
7.51344558934406	-0.00237000000000087\\
7.51545614475999	-0.0027500000000007\\
7.51746670017592	-0.0027500000000007\\
7.51947725559186	-0.00192999999999977\\
7.52148781100779	-0.00217999999999918\\
7.52349836642373	-0.00314000000000014\\
7.52550892183966	-0.00314000000000014\\
7.52751947725559	-0.0024999999999995\\
7.52953003267153	-0.00319999999999965\\
7.53154058808746	-0.0024999999999995\\
7.53355114350339	-0.00306999999999924\\
7.53757225433526	-0.00294000000000061\\
7.53958280975119	-0.00219000000000058\\
7.54159336516713	-0.00256000000000078\\
7.54360392058306	-0.00256000000000078\\
7.545614475999	-0.00192999999999977\\
7.54762503141493	-0.00313000000000052\\
7.54963558683086	-0.00276000000000032\\
7.5516461422468	-0.00306999999999924\\
7.55566725307866	-0.00325999999999915\\
7.5576778084946	-0.0043299999999995\\
7.56572003015833	-0.00408000000000008\\
7.5697411409902	-0.00351999999999997\\
7.57175169640613	-0.00351999999999997\\
7.57376225182207	-0.00179999999999936\\
7.57778336265393	-0.00294000000000061\\
7.58381502890173	-0.00276000000000032\\
7.58582558431767	-0.00325999999999915\\
7.5878361397336	-0.00294000000000061\\
7.59185725056547	-0.00319999999999965\\
7.5938678059814	-0.00257000000000041\\
7.59587836139734	-0.00332000000000043\\
7.5998994722292	-0.00351999999999997\\
7.60191002764514	-0.00370000000000026\\
7.60392058306107	-0.00464999999999982\\
7.60995224930887	-0.00478000000000023\\
7.61598391555667	-0.00553999999999988\\
7.61799447097261	-0.00502999999999965\\
7.62000502638854	-0.00484999999999935\\
7.62201558180447	-0.00383000000000067\\
7.62402613722041	-0.00389999999999979\\
7.62603669263634	-0.00356999999999985\\
7.62804724805227	-0.00356999999999985\\
7.63005780346821	-0.00268999999999942\\
7.63206835888414	-0.00211999999999968\\
7.63608946971601	-0.00211999999999968\\
7.63810002513194	-0.0024999999999995\\
7.64212113596381	-0.00117000000000012\\
7.64413169137974	-0.00154999999999994\\
7.64614224679568	-0.00154999999999994\\
7.64815280221161	-0.00314000000000014\\
7.65418446845941	-0.00394999999999968\\
7.65820557929128	-0.00370000000000026\\
7.66021613470721	-0.00427999999999962\\
7.66222669012315	-0.00364000000000075\\
7.66624780095501	-0.00351000000000035\\
7.67026891178688	-0.00325999999999915\\
7.67227946720281	-0.00414999999999921\\
7.67429002261875	-0.00402000000000058\\
7.67630057803468	-0.00338999999999956\\
7.68233224428248	-0.00402000000000058\\
7.68434279969842	-0.00383000000000067\\
7.69238502136215	-0.00445999999999991\\
7.69841668760995	-0.00389000000000017\\
7.70042724302589	-0.00414999999999921\\
7.70444835385775	-0.00313000000000052\\
7.71048002010556	-0.00314000000000014\\
7.71249057552149	-0.00268999999999942\\
7.71651168635336	-0.00281999999999982\\
7.71852224176929	-0.00319999999999965\\
7.72053279718522	-0.00414999999999921\\
7.72254335260116	-0.00370000000000026\\
7.72455390801709	-0.00370000000000026\\
7.72857501884896	-0.00314000000000014\\
7.73259612968083	-0.00319999999999965\\
7.73661724051269	-0.00287999999999933\\
7.73862779592863	-0.00345000000000084\\
7.74264890676049	-0.00319000000000003\\
7.74465946217643	-0.00427\\
7.74667001759236	-0.00338999999999956\\
7.75069112842423	-0.00319999999999965\\
7.7547122392561	-0.00351999999999997\\
7.75672279467203	-0.00472000000000072\\
7.75873335008796	-0.00472000000000072\\
7.7607439055039	-0.00414999999999921\\
7.76275446091983	-0.00478000000000023\\
7.76476501633576	-0.00605000000000011\\
7.76878612716763	-0.0059199999999997\\
7.77079668258356	-0.00559999999999938\\
7.7728072379995	-0.00483999999999973\\
7.77682834883137	-0.00459000000000032\\
7.7788389042473	-0.00413999999999959\\
7.78084945966323	-0.00319000000000003\\
7.78889168132697	-0.00287999999999933\\
7.79492334757477	-0.00281999999999982\\
7.80095501382257	-0.00217999999999918\\
7.80497612465444	-0.00306999999999924\\
7.8089972354863	-0.00300999999999974\\
7.81100779090224	-0.00319999999999965\\
7.81301834631817	-0.00300999999999974\\
7.8150289017341	-0.00332000000000043\\
7.81703945715004	-0.0027500000000007\\
7.81905001256597	-0.0027500000000007\\
7.82106056798191	-0.00237000000000087\\
7.82307112339784	-0.00294000000000061\\
7.82910278964564	-0.00319000000000003\\
7.83312390047751	-0.00230999999999959\\
7.83714501130937	-0.00230999999999959\\
7.83915556672531	-0.00141999999999953\\
7.84317667755718	-0.00160999999999945\\
7.84518723297311	-0.00160999999999945\\
7.84719778838904	-0.00211999999999968\\
7.84920834380498	-0.00217999999999918\\
7.85121889922091	-0.00130000000000052\\
7.85322945463684	-0.00130000000000052\\
7.85524001005278	-0.00179999999999936\\
7.85926112088464	-0.00162000000000084\\
7.86328223171651	0.000410000000000466\\
7.86529278713245	0.000280000000000058\\
7.86730334254838	-0.00103999999999971\\
7.87333500879618	-0.00111000000000061\\
7.87936667504398	-0.00238000000000049\\
7.88137723045991	-0.0028100000000002\\
7.88338778587585	-0.00198999999999927\\
7.88539834129178	-0.00198999999999927\\
7.88740889670772	-0.00244\\
7.88941945212365	-0.00244\\
7.89143000753958	-0.00306999999999924\\
7.89344056295552	-0.00306999999999924\\
7.89545111837145	-0.00389000000000017\\
7.89947222920332	-0.00389000000000017\\
7.90148278461925	-0.00332000000000043\\
7.90349334003519	-0.00345000000000084\\
7.90751445086705	-0.00325999999999915\\
7.90952500628299	-0.00338999999999956\\
7.91153556169892	-0.00294000000000061\\
7.91555667253079	-0.00306999999999924\\
7.91957778336266	-0.00383000000000067\\
7.92158833877859	-0.00345000000000084\\
7.92359889419452	-0.00244\\
7.92560944961046	-0.00244\\
7.92963056044232	-0.00181000000000076\\
7.93365167127419	-0.00186000000000064\\
7.93767278210606	-0.00173000000000023\\
7.94571500376979	-0.00287999999999933\\
7.94772555918573	-0.00287999999999933\\
7.94973611460166	-0.00356999999999985\\
7.95576778084946	-0.00294000000000061\\
7.96179944709726	-0.0028100000000002\\
7.9638100025132	-0.00262999999999991\\
7.96582055792913	-0.00325999999999915\\
7.9758733350088	-0.00351999999999997\\
7.97989444584066	-0.00230999999999959\\
7.98391555667253	-0.0028100000000002\\
7.9879366675044	-0.00287999999999933\\
7.98994722292033	-0.00244\\
7.99195777833627	-0.00325999999999915\\
7.9939683337522	-0.00325999999999915\\
7.99597888916813	-0.00357999999999947\\
7.99798944458407	-0.00325999999999915\\
8	-0.00376999999999939\\
};
\addlegendentry{$j=30$}

\end{axis}
\end{tikzpicture}%


